SQLR: Short-Term Memory Q-Learning for Elastic Provisioning

As more and more application providers transition to the cloud and deliver their services on a Software as a Service (SaaS) basis, cloud providers need to make their provisioning systems agile enough to meet Service Level Agreements. At the same time they should guard against over-provisioning which limits their capacity to accommodate more tenants. To this end we propose SQLR, a dynamic provisioning system employing a customized model-free reinforcement learning algorithm that is capable of reusing contextual knowledge learned from one workload to optimize resource provisioning for other workload patterns. SQLR achieves results comparable to those where resources are unconstrained, with minimal overhead. Our experiments show that we can reduce the amount of provisioned resources by almost 25% with less than 1% overall service unavailability (due to blocking) while delivering similar response times as those of an over-provisioned system.

==> AC_learning.tex <==
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\makeatletter
\tikzset{
  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
  mymark/.style 2 args={decoration={markings,
    mark= between positions 0 and 1 step (1/11)*\pgfdecoratedpathlength with{%
        \tikzset{#2,every mark}\tikz@options
        \pgfuseplotmark{#1}%
      },  
    },
    postaction={decorate},
    /pgfplots/legend image post style={
            mark=#1,#2,every path/.append style={nomorepostactions}
    },
  },
}
\makeatother
\definecolor{mycolor1}{rgb}{0.30000,0.70000,0.70000}%
\begin{tikzpicture}
\begin{axis}[%
width=12.917in,
height=6.647in,
scale=0.21,
at={(1.85in,0.746in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel={Total number of episodes},
every outer y axis line/.append style={black},
every y tick label/.append
style={font=\color{black}},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3
},
scaled y ticks=false,
ymin=-0.2,
ymax=0.8,
ytick={0,0.2,0.4,0.6},
yticklabels={0,0.2,0.4,0.6},
ylabel={\textit{Q}-Value},
axis background/.style={fill=white},
legend style={at={(0.0,1.0)},anchor=south west,draw=none, legend columns=2,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,dash pattern=on 5pt off 5pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0.15\\
6	0.19\\
7	0.208\\
8	0.208\\
9	0.208\\
10	0.208\\
11	0.208\\
12	0.1248\\
13	0.0832\\
14	0.0832\\
15	0.0832\\
16	0.0594\\
17	0.0594\\
18	0.0594\\
19	0.0594\\
20	0.088\\
21	0.1096\\
22	0.1264\\
23	0.1264\\
24	0.1264\\
25	0.1034\\
26	0.1034\\
27	0.1181\\
28	0.1303\\
29	0.1303\\
30	0.1117\\
31	0.1117\\
32	0.1117\\
33	0.0968\\
34	0.0968\\
35	0.0968\\
36	0.0968\\
37	0.0968\\
38	0.0968\\
39	0.0968\\
40	0.1083\\
41	0.1083\\
42	0.1083\\
43	0.0956\\
44	0.085\\
45	0.085\\
46	0.085\\
47	0.0761\\
48	0.0761\\
49	0.0761\\
50	0.0761\\
51	0.0761\\
52	0.0685\\
53	0.062\\
54	0.0723\\
55	0.0816\\
56	0.0816\\
57	0.0816\\
58	0.0816\\
59	0.0816\\
60	0.0748\\
61	0.0832\\
62	0.0832\\
63	0.0909\\
64	0.0909\\
65	0.098\\
66	0.098\\
67	0.098\\
68	0.098\\
69	0.098\\
70	0.098\\
71	0.091\\
72	0.0976\\
73	0.0976\\
74	0.0911\\
75	0.0852\\
76	0.0852\\
77	0.0799\\
78	0.0751\\
79	0.0751\\
80	0.0751\\
81	0.0751\\
82	0.0751\\
83	0.0813\\
84	0.0813\\
85	0.0813\\
86	0.0813\\
87	0.0813\\
88	0.0767\\
89	0.0767\\
90	0.0724\\
91	0.0724\\
92	0.0724\\
93	0.0724\\
94	0.0724\\
95	0.0724\\
96	0.0724\\
97	0.0685\\
98	0.0685\\
99	0.0742\\
100	0.0742\\
};
\addlegendentry{0.3-0.45 DROP};
\addplot [color=red,width=1.0,solid]
  table[row sep=crcr]{%
1	0\\
2	0.77\\
3	0.385\\
4	0.397\\
5	0.397\\
6	0.397\\
7	0.397\\
8	0.4937\\
9	0.437\\
10	0.4129\\
11	0.3991\\
12	0.3991\\
13	0.3991\\
14	0.4469\\
15	0.4788\\
16	0.4788\\
17	0.413\\
18	0.4089\\
19	0.4247\\
20	0.4247\\
21	0.4247\\
22	0.4247\\
23	0.4349\\
24	0.4429\\
25	0.4429\\
26	0.4375\\
27	0.4375\\
28	0.4375\\
29	0.4438\\
30	0.4438\\
31	0.4092\\
32	0.3804\\
33	0.3804\\
34	0.3898\\
35	0.3979\\
36	0.3966\\
37	0.4022\\
38	0.3984\\
39	0.3972\\
40	0.3972\\
41	0.3948\\
42	0.3927\\
43	0.3927\\
44	0.3927\\
45	0.3975\\
46	0.3947\\
47	0.3947\\
48	0.3778\\
49	0.3766\\
50	0.3765\\
51	0.3813\\
52	0.3813\\
53	0.3813\\
54	0.3813\\
55	0.3813\\
56	0.3857\\
57	0.3718\\
58	0.3765\\
59	0.3808\\
60	0.3808\\
61	0.3808\\
62	0.3848\\
63	0.3848\\
64	0.3845\\
65	0.3845\\
66	0.3879\\
67	0.3911\\
68	0.394\\
69	0.3968\\
70	0.3994\\
71	0.3994\\
72	0.3994\\
73	0.4018\\
74	0.4018\\
75	0.4018\\
76	0.4\\
77	0.4\\
78	0.4\\
79	0.3983\\
80	0.4006\\
81	0.4028\\
82	0.4049\\
83	0.4049\\
84	0.4065\\
85	0.408\\
86	0.4072\\
87	0.4087\\
88	0.4087\\
89	0.4101\\
90	0.4101\\
91	0.4115\\
92	0.4022\\
93	0.4008\\
94	0.3995\\
95	0.3982\\
96	0.397\\
97	0.397\\
98	0.3987\\
99	0.3987\\
100	0.3907\\
};
\addlegendentry{0.30-0.45 ADMIT};
\addplot [color=blue,dash pattern=on 5pt off 5pt]
  table[row sep=crcr]{%
1	0.3\\
2	0.3\\
3	0.345\\
4	0.345\\
5	0.345\\
6	0.357\\
7	0.3624\\
8	0.3624\\
9	0.2174\\
10	0.2489\\
11	0.2705\\
12	0.2862\\
13	0.2226\\
14	0.2226\\
15	0.2226\\
16	0.1781\\
17	0.1781\\
18	0.1996\\
19	0.2171\\
20	0.2171\\
21	0.2171\\
22	0.2146\\
23	0.2146\\
24	0.2283\\
25	0.2283\\
26	0.24\\
27	0.24\\
28	0.21\\
29	0.2078\\
30	0.2078\\
31	0.2189\\
32	0.2189\\
33	0.2288\\
34	0.2288\\
35	0.2254\\
36	0.2254\\
37	0.2339\\
38	0.2339\\
39	0.2339\\
40	0.2339\\
41	0.2416\\
42	0.2416\\
43	0.2486\\
44	0.2486\\
45	0.2486\\
46	0.2549\\
47	0.2549\\
48	0.2607\\
49	0.2607\\
50	0.2555\\
51	0.2555\\
52	0.2555\\
53	0.2366\\
54	0.2366\\
55	0.2197\\
56	0.2261\\
57	0.2321\\
58	0.229\\
59	0.2345\\
60	0.2345\\
61	0.2396\\
62	0.2363\\
63	0.2411\\
64	0.2277\\
65	0.2325\\
66	0.2299\\
67	0.2344\\
68	0.2386\\
69	0.2358\\
70	0.2332\\
71	0.2307\\
72	0.2307\\
73	0.2284\\
74	0.2284\\
75	0.2284\\
76	0.2323\\
77	0.23\\
78	0.2202\\
79	0.2202\\
80	0.2241\\
81	0.2278\\
82	0.2313\\
83	0.2313\\
84	0.2347\\
85	0.2257\\
86	0.2257\\
87	0.2291\\
88	0.2291\\
89	0.2323\\
90	0.2323\\
91	0.2354\\
92	0.2337\\
93	0.2367\\
94	0.2396\\
95	0.2396\\
96	0.2396\\
97	0.2396\\
98	0.2379\\
99	0.2406\\
100	0.2406\\
};
\addlegendentry{0.45-0.53 DROP};
\addplot [color=blue,width=1.0,solid]
  table[row sep=crcr]{%
1	0\\
2	0.6\\
3	0.6\\
4	0.505\\
5	0.3683\\
6	0.3683\\
7	0.3683\\
8	0.1341\\
9	0.1341\\
10	0.1341\\
11	0.1341\\
12	0.1341\\
13	0.1341\\
14	0.3166\\
15	0.2266\\
16	0.2266\\
17	0.1752\\
18	0.1752\\
19	0.1752\\
20	0.2152\\
21	0.1787\\
22	0.1787\\
23	0.2406\\
24	0.2406\\
25	0.2061\\
26	0.2061\\
27	0.1803\\
28	0.1803\\
29	0.1803\\
30	0.1604\\
31	0.1604\\
32	0.1448\\
33	0.1448\\
34	0.1685\\
35	0.1685\\
36	0.1538\\
37	0.1538\\
38	0.1417\\
39	0.1781\\
40	0.1871\\
41	0.1871\\
42	0.1735\\
43	0.1735\\
44	0.1618\\
45	0.1517\\
46	0.1517\\
47	0.143\\
48	0.143\\
49	0.1693\\
50	0.1693\\
51	0.1824\\
52	0.1723\\
53	0.1723\\
54	0.1633\\
55	0.1633\\
56	0.1633\\
57	0.1633\\
58	0.1633\\
59	0.1633\\
60	0.1545\\
61	0.1545\\
62	0.1545\\
63	0.1545\\
64	0.1545\\
65	0.1545\\
66	0.1545\\
67	0.1545\\
68	0.1545\\
69	0.1545\\
70	0.1545\\
71	0.1545\\
72	0.1751\\
73	0.1751\\
74	0.167\\
75	0.1597\\
76	0.1597\\
77	0.1597\\
78	0.1597\\
79	0.1703\\
80	0.1703\\
81	0.1703\\
82	0.1703\\
83	0.1875\\
84	0.1875\\
85	0.1875\\
86	0.1965\\
87	0.1965\\
88	0.1877\\
89	0.1877\\
90	0.2024\\
91	0.2024\\
92	0.2024\\
93	0.2024\\
94	0.2024\\
95	0.2159\\
96	0.2071\\
97	0.1987\\
98	0.1987\\
99	0.1987\\
100	0.1963\\
};
\addlegendentry{0.45-0.53 ADMIT};
\addplot [color=mycolor1,dash pattern=on 5pt off 5pt]
  table[row sep=crcr]{%
1	0\\
2	0.3666\\
3	0.2962\\
4	0.3777\\
5	0.3777\\
6	0.3777\\
7	0.3777\\
8	0.3777\\
9	0.3777\\
10	0.3487\\
11	0.385\\
12	0.3962\\
13	0.414\\
14	0.3562\\
15	0.3562\\
16	0.3562\\
17	0.3562\\
18	0.3562\\
19	0.3696\\
20	0.3598\\
21	0.3598\\
22	0.3598\\
23	0.3598\\
24	0.3271\\
25	0.3411\\
26	0.3411\\
27	0.3558\\
28	0.3305\\
29	0.3305\\
30	0.3414\\
31	0.3496\\
32	0.3563\\
33	0.3619\\
34	0.3706\\
35	0.3784\\
36	0.3784\\
37	0.3784\\
38	0.3607\\
39	0.3607\\
40	0.3607\\
41	0.3567\\
42	0.3532\\
43	0.35\\
44	0.3572\\
45	0.3572\\
46	0.3542\\
47	0.3607\\
48	0.3634\\
49	0.3634\\
50	0.3691\\
51	0.3743\\
52	0.3502\\
53	0.3558\\
54	0.361\\
55	0.3659\\
56	0.3705\\
57	0.3604\\
58	0.3409\\
59	0.3409\\
60	0.3409\\
61	0.3459\\
62	0.3506\\
63	0.3551\\
64	0.3593\\
65	0.3576\\
66	0.341\\
67	0.341\\
68	0.341\\
69	0.3453\\
70	0.3443\\
71	0.3443\\
72	0.3484\\
73	0.3472\\
74	0.3327\\
75	0.3327\\
76	0.3327\\
77	0.3368\\
78	0.3407\\
79	0.3346\\
80	0.3346\\
81	0.3384\\
82	0.3378\\
83	0.3414\\
84	0.3414\\
85	0.3449\\
86	0.3392\\
87	0.3392\\
88	0.3338\\
89	0.3338\\
90	0.3287\\
91	0.3322\\
92	0.3356\\
93	0.3388\\
94	0.3419\\
95	0.3449\\
96	0.3449\\
97	0.3449\\
98	0.3478\\
99	0.3506\\
100	0.3495\\
};
\addlegendentry{0.60-1.00 DROP};
\addplot [color=mycolor1,width=1.0,solid]
  table[row sep=crcr]{%
1	-0.2\\
2	-0.2\\
3	-0.2\\
4	-0.2\\
5	0.361\\
6	0.3594\\
7	0.2016\\
8	0.1132\\
9	0.0572\\
10	0.0572\\
11	0.0572\\
12	0.0572\\
13	0.0572\\
14	0.0572\\
15	0.0188\\
16	-0.009\\
17	-0.03\\
18	-0.0464\\
19	-0.0464\\
20	-0.0464\\
21	0.0443\\
22	0.0232\\
23	0.0057\\
24	0.0057\\
25	0.0057\\
26	-0.0091\\
27	-0.0091\\
28	-0.0091\\
29	-0.0217\\
30	-0.0217\\
31	-0.0217\\
32	-0.0217\\
33	-0.0217\\
34	-0.0217\\
35	-0.0217\\
36	-0.0326\\
37	-0.0421\\
38	-0.0421\\
39	-0.0504\\
40	-0.0577\\
41	-0.0577\\
42	-0.0577\\
43	-0.0577\\
44	-0.0577\\
45	-0.0642\\
46	-0.0642\\
47	-0.0642\\
48	-0.0642\\
49	-0.0701\\
50	-0.0701\\
51	-0.0701\\
52	-0.0701\\
53	-0.0701\\
54	-0.0701\\
55	-0.0701\\
56	-0.0701\\
57	-0.0701\\
58	-0.0701\\
59	-0.0754\\
60	-0.0802\\
61	-0.0802\\
62	-0.0802\\
63	-0.0802\\
64	-0.0802\\
65	-0.0802\\
66	-0.0802\\
67	-0.0845\\
68	-0.0884\\
69	-0.0884\\
70	-0.0884\\
71	-0.092\\
72	-0.092\\
73	-0.092\\
74	-0.092\\
75	-0.0953\\
76	-0.0984\\
77	-0.0984\\
78	-0.0984\\
79	-0.0984\\
80	-0.1012\\
81	-0.1012\\
82	-0.1012\\
83	-0.1012\\
84	-0.1038\\
85	-0.1038\\
86	-0.1038\\
87	-0.1062\\
88	-0.1062\\
89	-0.1085\\
90	-0.1085\\
91	-0.1085\\
92	-0.1085\\
93	-0.1085\\
94	-0.1085\\
95	-0.1085\\
96	-0.1106\\
97	-0.0781\\
98	-0.0781\\
99	-0.0781\\
100	-0.0781\\
};
\addlegendentry{0.60-1.00 ADMIT};

\end{axis}
\end{tikzpicture}%

==> Blocking_Dist.tex <==
\makeatletter
\tikzset{
  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
  mymark/.style 2 args={decoration={markings,
    mark= between positions 0 and 1 step (1/11)*\pgfdecoratedpathlength with{%
        \tikzset{#2,every mark}\tikz@options
        \pgfuseplotmark{#1}%
      },  
    },
    postaction={decorate},
    /pgfplots/legend image post style={
            mark=#1,#2,every path/.append style={nomorepostactions}
    },
  },
}
\makeatother

\definecolor{mycolor1}{rgb}{0.8438,0.6992,0.3945}%
\definecolor{mycolor2}{rgb}{0.0039,0.3984,0.3672}%
\definecolor{mycolor3}{rgb}{0.62069,0.31034,0.27586}%
\definecolor{mycolor4}{rgb}{0.6953,0.0938,0.1680}%

\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=6.647in,
scale=0.21,
at={(2.167in,0.897in)},
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3
},
xmin=-0.01,
xmax=0.35,
xlabel={Blocking Rate},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.02,
ymax=1,
ylabel={CDF},
axis background/.style={fill=white},
legend style={at={(1,0)},anchor=south east,legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0\\
0	0.476388888888889\\
0.011236	0.476388888888889\\
0.011236	0.477777777777778\\
0.0120482	0.477777777777778\\
0.0120482	0.479166666666667\\
0.0121951	0.479166666666667\\
0.0121951	0.480555555555556\\
0.0123457	0.480555555555556\\
0.0123457	0.481944444444444\\
0.0125	0.481944444444444\\
0.0125	0.486111111111111\\
0.0126582	0.486111111111111\\
0.0126582	0.488888888888889\\
0.0128205	0.488888888888889\\
0.0128205	0.491666666666667\\
0.0131579	0.491666666666667\\
0.0131579	0.495833333333333\\
0.0133333	0.495833333333333\\
0.0133333	0.497222222222222\\
0.0136986	0.497222222222222\\
0.0136986	0.501388888888889\\
0.0140845	0.501388888888889\\
0.0140845	0.502777777777778\\
0.0142857	0.502777777777778\\
0.0142857	0.504166666666667\\
0.0144928	0.504166666666667\\
0.0144928	0.505555555555556\\
0.0147059	0.505555555555556\\
0.0147059	0.506944444444444\\
0.0149254	0.506944444444444\\
0.0149254	0.508333333333333\\
0.0175439	0.508333333333333\\
0.0175439	0.509722222222222\\
0.0196078	0.509722222222222\\
0.0196078	0.513888888888889\\
0.02	0.513888888888889\\
0.02	0.518055555555556\\
0.0208333	0.518055555555556\\
0.0208333	0.519444444444444\\
0.0212766	0.519444444444444\\
0.0212766	0.520833333333333\\
0.0217391	0.520833333333333\\
0.0217391	0.526388888888889\\
0.0222222	0.526388888888889\\
0.0222222	0.527777777777778\\
0.0224719	0.527777777777778\\
0.0224719	0.529166666666667\\
0.0227273	0.529166666666667\\
0.0227273	0.533333333333333\\
0.0229885	0.533333333333333\\
0.0229885	0.534722222222222\\
0.0232558	0.534722222222222\\
0.0232558	0.5375\\
0.0238095	0.5375\\
0.0238095	0.540277777777778\\
0.0240964	0.540277777777778\\
0.0240964	0.543055555555556\\
0.0246914	0.543055555555556\\
0.0246914	0.547222222222222\\
0.025	0.547222222222222\\
0.025	0.551388888888889\\
0.025641	0.551388888888889\\
0.025641	0.552777777777778\\
0.025974	0.552777777777778\\
0.025974	0.554166666666667\\
0.0263158	0.554166666666667\\
0.0263158	0.559722222222222\\
0.0266667	0.559722222222222\\
0.0266667	0.561111111111111\\
0.027027	0.561111111111111\\
0.027027	0.565277777777778\\
0.0273973	0.565277777777778\\
0.0273973	0.568055555555556\\
0.0277778	0.568055555555556\\
0.0277778	0.570833333333333\\
0.028169	0.570833333333333\\
0.028169	0.572222222222222\\
0.0285714	0.572222222222222\\
0.0285714	0.576388888888889\\
0.0306122	0.576388888888889\\
0.0306122	0.577777777777778\\
0.03125	0.577777777777778\\
0.03125	0.579166666666667\\
0.0322581	0.579166666666667\\
0.0322581	0.583333333333333\\
0.0327869	0.583333333333333\\
0.0327869	0.584722222222222\\
0.032967	0.584722222222222\\
0.032967	0.586111111111111\\
0.0333333	0.586111111111111\\
0.0333333	0.5875\\
0.0337079	0.5875\\
0.0337079	0.588888888888889\\
0.0344828	0.588888888888889\\
0.0344828	0.593055555555556\\
0.0348837	0.593055555555556\\
0.0348837	0.597222222222222\\
0.0357143	0.597222222222222\\
0.0357143	0.598611111111111\\
0.0361446	0.598611111111111\\
0.0361446	0.601388888888889\\
0.0365854	0.601388888888889\\
0.0365854	0.605555555555556\\
0.0375	0.605555555555556\\
0.0375	0.608333333333333\\
0.0379747	0.608333333333333\\
0.0379747	0.611111111111111\\
0.0384615	0.611111111111111\\
0.0384615	0.615277777777778\\
0.0394737	0.615277777777778\\
0.0394737	0.616666666666667\\
0.0408163	0.616666666666667\\
0.0408163	0.618055555555556\\
0.0410959	0.618055555555556\\
0.0410959	0.619444444444444\\
0.0412371	0.619444444444444\\
0.0412371	0.620833333333333\\
0.0416667	0.620833333333333\\
0.0416667	0.623611111111111\\
0.0421053	0.623611111111111\\
0.0421053	0.626388888888889\\
0.0430108	0.626388888888889\\
0.0430108	0.631944444444444\\
0.043956	0.631944444444444\\
0.043956	0.633333333333333\\
0.0441176	0.633333333333333\\
0.0441176	0.634722222222222\\
0.0444444	0.634722222222222\\
0.0444444	0.636111111111111\\
0.0454545	0.636111111111111\\
0.0454545	0.6375\\
0.0465116	0.6375\\
0.0465116	0.641666666666667\\
0.0470588	0.641666666666667\\
0.0470588	0.643055555555556\\
0.047619	0.643055555555556\\
0.047619	0.644444444444444\\
0.0487805	0.644444444444444\\
0.0487805	0.645833333333333\\
0.0490196	0.645833333333333\\
0.0490196	0.647222222222222\\
0.0493827	0.647222222222222\\
0.0493827	0.648611111111111\\
0.05	0.648611111111111\\
0.05	0.651388888888889\\
0.0505051	0.651388888888889\\
0.0505051	0.652777777777778\\
0.0506329	0.652777777777778\\
0.0506329	0.656944444444444\\
0.0512821	0.656944444444444\\
0.0512821	0.659722222222222\\
0.0526316	0.659722222222222\\
0.0526316	0.6625\\
0.0531915	0.6625\\
0.0531915	0.663888888888889\\
0.0537634	0.663888888888889\\
0.0537634	0.665277777777778\\
0.0555556	0.665277777777778\\
0.0555556	0.668055555555556\\
0.0561798	0.668055555555556\\
0.0561798	0.669444444444444\\
0.0568182	0.669444444444444\\
0.0568182	0.672222222222222\\
0.0571429	0.672222222222222\\
0.0571429	0.673611111111111\\
0.0574713	0.673611111111111\\
0.0574713	0.676388888888889\\
0.0581395	0.676388888888889\\
0.0581395	0.677777777777778\\
0.0588235	0.677777777777778\\
0.0588235	0.681944444444444\\
0.0594059	0.681944444444444\\
0.0594059	0.683333333333333\\
0.0595238	0.683333333333333\\
0.0595238	0.684722222222222\\
0.060241	0.684722222222222\\
0.060241	0.686111111111111\\
0.0606061	0.686111111111111\\
0.0606061	0.690277777777778\\
0.0609756	0.690277777777778\\
0.0609756	0.691666666666667\\
0.0612245	0.691666666666667\\
0.0612245	0.693055555555556\\
0.0625	0.693055555555556\\
0.0625	0.694444444444444\\
0.0632911	0.694444444444444\\
0.0632911	0.697222222222222\\
0.0638298	0.697222222222222\\
0.0638298	0.7\\
0.0645161	0.7\\
0.0645161	0.702777777777778\\
0.0649351	0.702777777777778\\
0.0649351	0.705555555555556\\
0.0652174	0.705555555555556\\
0.0652174	0.706944444444444\\
0.0657895	0.706944444444444\\
0.0657895	0.708333333333333\\
0.0666667	0.708333333333333\\
0.0666667	0.711111111111111\\
0.0674157	0.711111111111111\\
0.0674157	0.7125\\
0.0679612	0.7125\\
0.0679612	0.713888888888889\\
0.0681818	0.713888888888889\\
0.0681818	0.715277777777778\\
0.0695652	0.715277777777778\\
0.0695652	0.716666666666667\\
0.0714286	0.716666666666667\\
0.0714286	0.722222222222222\\
0.0721649	0.722222222222222\\
0.0721649	0.723611111111111\\
0.0729167	0.723611111111111\\
0.0729167	0.726388888888889\\
0.0731707	0.726388888888889\\
0.0731707	0.727777777777778\\
0.0736842	0.727777777777778\\
0.0736842	0.730555555555556\\
0.0744681	0.730555555555556\\
0.0744681	0.731944444444444\\
0.075	0.731944444444444\\
0.075	0.734722222222222\\
0.0759494	0.734722222222222\\
0.0759494	0.736111111111111\\
0.0769231	0.736111111111111\\
0.0769231	0.738888888888889\\
0.0795455	0.738888888888889\\
0.0795455	0.740277777777778\\
0.0808081	0.740277777777778\\
0.0808081	0.741666666666667\\
0.0813953	0.741666666666667\\
0.0813953	0.747222222222222\\
0.0816327	0.747222222222222\\
0.0816327	0.748611111111111\\
0.0824742	0.748611111111111\\
0.0824742	0.75\\
0.0826446	0.75\\
0.0826446	0.751388888888889\\
0.0833333	0.751388888888889\\
0.0833333	0.752777777777778\\
0.0841121	0.752777777777778\\
0.0841121	0.754166666666667\\
0.0851064	0.754166666666667\\
0.0851064	0.755555555555556\\
0.0860215	0.755555555555556\\
0.0860215	0.756944444444444\\
0.0862069	0.756944444444444\\
0.0862069	0.758333333333333\\
0.0875	0.758333333333333\\
0.0875	0.759722222222222\\
0.0877193	0.759722222222222\\
0.0877193	0.761111111111111\\
0.0879121	0.761111111111111\\
0.0879121	0.7625\\
0.0884956	0.7625\\
0.0884956	0.763888888888889\\
0.0888889	0.763888888888889\\
0.0888889	0.766666666666667\\
0.0901639	0.766666666666667\\
0.0901639	0.768055555555556\\
0.0909091	0.768055555555556\\
0.0909091	0.770833333333333\\
0.0917431	0.770833333333333\\
0.0917431	0.772222222222222\\
0.0918367	0.772222222222222\\
0.0918367	0.773611111111111\\
0.091954	0.773611111111111\\
0.091954	0.775\\
0.0927835	0.775\\
0.0927835	0.776388888888889\\
0.09375	0.776388888888889\\
0.09375	0.779166666666667\\
0.0947368	0.779166666666667\\
0.0947368	0.780555555555556\\
0.0952381	0.780555555555556\\
0.0952381	0.783333333333333\\
0.0964912	0.783333333333333\\
0.0964912	0.784722222222222\\
0.0967742	0.784722222222222\\
0.0967742	0.786111111111111\\
0.0973451	0.786111111111111\\
0.0973451	0.788888888888889\\
0.0980392	0.788888888888889\\
0.0980392	0.791666666666667\\
0.0982143	0.791666666666667\\
0.0982143	0.793055555555556\\
0.0990099	0.793055555555556\\
0.0990099	0.794444444444444\\
0.0990991	0.794444444444444\\
0.0990991	0.795833333333333\\
0.1	0.795833333333333\\
0.1	0.802777777777778\\
0.10101	0.802777777777778\\
0.10101	0.804166666666667\\
0.101695	0.804166666666667\\
0.101695	0.805555555555556\\
0.102041	0.805555555555556\\
0.102041	0.806944444444444\\
0.103774	0.806944444444444\\
0.103774	0.808333333333333\\
0.104167	0.808333333333333\\
0.104167	0.809722222222222\\
0.104839	0.809722222222222\\
0.104839	0.811111111111111\\
0.105263	0.811111111111111\\
0.105263	0.8125\\
0.108696	0.8125\\
0.108696	0.813888888888889\\
0.108911	0.813888888888889\\
0.108911	0.815277777777778\\
0.109244	0.815277777777778\\
0.109244	0.816666666666667\\
0.10989	0.816666666666667\\
0.10989	0.819444444444444\\
0.111111	0.819444444444444\\
0.111111	0.820833333333333\\
0.11215	0.820833333333333\\
0.11215	0.822222222222222\\
0.114583	0.822222222222222\\
0.114583	0.823611111111111\\
0.114754	0.823611111111111\\
0.114754	0.825\\
0.114943	0.825\\
0.114943	0.826388888888889\\
0.115942	0.826388888888889\\
0.115942	0.827777777777778\\
0.116071	0.827777777777778\\
0.116071	0.829166666666667\\
0.116505	0.829166666666667\\
0.116505	0.830555555555556\\
0.118182	0.830555555555556\\
0.118182	0.831944444444444\\
0.118519	0.831944444444444\\
0.118519	0.833333333333333\\
0.119048	0.833333333333333\\
0.119048	0.834722222222222\\
0.12	0.834722222222222\\
0.12	0.8375\\
0.121951	0.8375\\
0.121951	0.838888888888889\\
0.122449	0.838888888888889\\
0.122449	0.840277777777778\\
0.123711	0.840277777777778\\
0.123711	0.841666666666667\\
0.125	0.841666666666667\\
0.125	0.845833333333333\\
0.125984	0.845833333333333\\
0.125984	0.847222222222222\\
0.126126	0.847222222222222\\
0.126126	0.848611111111111\\
0.126316	0.848611111111111\\
0.126316	0.85\\
0.127119	0.85\\
0.127119	0.851388888888889\\
0.127273	0.851388888888889\\
0.127273	0.852777777777778\\
0.128205	0.852777777777778\\
0.128205	0.854166666666667\\
0.128713	0.854166666666667\\
0.128713	0.855555555555556\\
0.133333	0.855555555555556\\
0.133333	0.8625\\
0.134021	0.8625\\
0.134021	0.863888888888889\\
0.135417	0.863888888888889\\
0.135417	0.866666666666667\\
0.136752	0.866666666666667\\
0.136752	0.868055555555556\\
0.137931	0.868055555555556\\
0.137931	0.869444444444444\\
0.138298	0.869444444444444\\
0.138298	0.870833333333333\\
0.138889	0.870833333333333\\
0.138889	0.872222222222222\\
0.139535	0.872222222222222\\
0.139535	0.873611111111111\\
0.14	0.873611111111111\\
0.14	0.875\\
0.140187	0.875\\
0.140187	0.876388888888889\\
0.141304	0.876388888888889\\
0.141304	0.877777777777778\\
0.142857	0.877777777777778\\
0.142857	0.879166666666667\\
0.145299	0.879166666666667\\
0.145299	0.880555555555556\\
0.147826	0.880555555555556\\
0.147826	0.881944444444444\\
0.148438	0.881944444444444\\
0.148438	0.883333333333333\\
0.149533	0.883333333333333\\
0.149533	0.884722222222222\\
0.151079	0.884722222222222\\
0.151079	0.886111111111111\\
0.151261	0.886111111111111\\
0.151261	0.888888888888889\\
0.154639	0.888888888888889\\
0.154639	0.890277777777778\\
0.156522	0.890277777777778\\
0.156522	0.891666666666667\\
0.157025	0.891666666666667\\
0.157025	0.894444444444444\\
0.163793	0.894444444444444\\
0.163793	0.897222222222222\\
0.164062	0.897222222222222\\
0.164062	0.901388888888889\\
0.165049	0.901388888888889\\
0.165049	0.902777777777778\\
0.165414	0.902777777777778\\
0.165414	0.904166666666667\\
0.166667	0.904166666666667\\
0.166667	0.905555555555556\\
0.167939	0.905555555555556\\
0.167939	0.906944444444444\\
0.169492	0.906944444444444\\
0.169492	0.908333333333333\\
0.17037	0.908333333333333\\
0.17037	0.909722222222222\\
0.171642	0.909722222222222\\
0.171642	0.911111111111111\\
0.171875	0.911111111111111\\
0.171875	0.9125\\
0.172131	0.9125\\
0.172131	0.915277777777778\\
0.172662	0.915277777777778\\
0.172662	0.916666666666667\\
0.174242	0.916666666666667\\
0.174242	0.918055555555556\\
0.176	0.918055555555556\\
0.176	0.919444444444444\\
0.176471	0.919444444444444\\
0.176471	0.920833333333333\\
0.176991	0.920833333333333\\
0.176991	0.922222222222222\\
0.178571	0.922222222222222\\
0.178571	0.923611111111111\\
0.180952	0.923611111111111\\
0.180952	0.925\\
0.181818	0.925\\
0.181818	0.926388888888889\\
0.185714	0.926388888888889\\
0.185714	0.927777777777778\\
0.186667	0.927777777777778\\
0.186667	0.929166666666667\\
0.188406	0.929166666666667\\
0.188406	0.930555555555556\\
0.190083	0.930555555555556\\
0.190083	0.931944444444444\\
0.19084	0.931944444444444\\
0.19084	0.933333333333333\\
0.193548	0.933333333333333\\
0.193548	0.934722222222222\\
0.196721	0.934722222222222\\
0.196721	0.936111111111111\\
0.198582	0.936111111111111\\
0.198582	0.9375\\
0.2	0.9375\\
0.2	0.940277777777778\\
0.202797	0.940277777777778\\
0.202797	0.943055555555556\\
0.204724	0.943055555555556\\
0.204724	0.944444444444444\\
0.205674	0.944444444444444\\
0.205674	0.945833333333333\\
0.207407	0.945833333333333\\
0.207407	0.947222222222222\\
0.210526	0.947222222222222\\
0.210526	0.948611111111111\\
0.212766	0.948611111111111\\
0.212766	0.95\\
0.213333	0.95\\
0.213333	0.951388888888889\\
0.215278	0.951388888888889\\
0.215278	0.952777777777778\\
0.216216	0.952777777777778\\
0.216216	0.954166666666667\\
0.218045	0.954166666666667\\
0.218045	0.955555555555556\\
0.218978	0.955555555555556\\
0.218978	0.958333333333333\\
0.222222	0.958333333333333\\
0.222222	0.959722222222222\\
0.223684	0.959722222222222\\
0.223684	0.961111111111111\\
0.22449	0.961111111111111\\
0.22449	0.9625\\
0.224638	0.9625\\
0.224638	0.963888888888889\\
0.226027	0.963888888888889\\
0.226027	0.965277777777778\\
0.230216	0.965277777777778\\
0.230216	0.966666666666667\\
0.231343	0.966666666666667\\
0.231343	0.968055555555556\\
0.232877	0.968055555555556\\
0.232877	0.969444444444444\\
0.233577	0.969444444444444\\
0.233577	0.970833333333333\\
0.234043	0.970833333333333\\
0.234043	0.972222222222222\\
0.234177	0.972222222222222\\
0.234177	0.973611111111111\\
0.235294	0.973611111111111\\
0.235294	0.975\\
0.237762	0.975\\
0.237762	0.976388888888889\\
0.24183	0.976388888888889\\
0.24183	0.977777777777778\\
0.243056	0.977777777777778\\
0.243056	0.979166666666667\\
0.243421	0.979166666666667\\
0.243421	0.980555555555556\\
0.243902	0.980555555555556\\
0.243902	0.981944444444444\\
0.246835	0.981944444444444\\
0.246835	0.983333333333333\\
0.253846	0.983333333333333\\
0.253846	0.984722222222222\\
0.257353	0.984722222222222\\
0.257353	0.986111111111111\\
0.260274	0.986111111111111\\
0.260274	0.9875\\
0.267516	0.9875\\
0.267516	0.988888888888889\\
0.271429	0.988888888888889\\
0.271429	0.991666666666667\\
0.272727	0.991666666666667\\
0.272727	0.993055555555556\\
0.280822	0.993055555555556\\
0.280822	0.994444444444444\\
0.284722	0.994444444444444\\
0.284722	0.995833333333333\\
0.292208	0.995833333333333\\
0.292208	0.997222222222222\\
0.308176	0.997222222222222\\
0.308176	0.998611111111111\\
0.315789	0.998611111111111\\
0.315789	1\\
inf	1\\
};
\addlegendentry{Static 2VMs};
\addplot [color=blue,line width=1.5,solid]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	1\\
inf	1\\
};
\addlegendentry{Static 10VMs};
\addplot [color=red,solid]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	0.334722222222222\\
0.00625	0.334722222222222\\
0.00625	0.336111111111111\\
0.00657895	0.336111111111111\\
0.00657895	0.3375\\
0.00662252	0.3375\\
0.00662252	0.338888888888889\\
0.00684932	0.338888888888889\\
0.00684932	0.340277777777778\\
0.00689655	0.340277777777778\\
0.00689655	0.341666666666667\\
0.00763359	0.341666666666667\\
0.00763359	0.344444444444444\\
0.00769231	0.344444444444444\\
0.00769231	0.345833333333333\\
0.00775194	0.345833333333333\\
0.00775194	0.347222222222222\\
0.00793651	0.347222222222222\\
0.00793651	0.348611111111111\\
0.008	0.348611111111111\\
0.008	0.35\\
0.00813008	0.35\\
0.00813008	0.351388888888889\\
0.00826446	0.351388888888889\\
0.00826446	0.352777777777778\\
0.00833333	0.352777777777778\\
0.00833333	0.354166666666667\\
0.00847458	0.354166666666667\\
0.00847458	0.355555555555556\\
0.00854701	0.355555555555556\\
0.00854701	0.356944444444444\\
0.00862069	0.356944444444444\\
0.00862069	0.358333333333333\\
0.00925926	0.358333333333333\\
0.00925926	0.359722222222222\\
0.00943396	0.359722222222222\\
0.00943396	0.361111111111111\\
0.00952381	0.361111111111111\\
0.00952381	0.3625\\
0.00970874	0.3625\\
0.00970874	0.363888888888889\\
0.00980392	0.363888888888889\\
0.00980392	0.366666666666667\\
0.00990099	0.366666666666667\\
0.00990099	0.368055555555556\\
0.01	0.368055555555556\\
0.01	0.370833333333333\\
0.0102041	0.370833333333333\\
0.0102041	0.373611111111111\\
0.0104167	0.373611111111111\\
0.0104167	0.376388888888889\\
0.0105263	0.376388888888889\\
0.0105263	0.379166666666667\\
0.0107527	0.379166666666667\\
0.0107527	0.380555555555556\\
0.010989	0.380555555555556\\
0.010989	0.381944444444444\\
0.011236	0.381944444444444\\
0.011236	0.383333333333333\\
0.0114943	0.383333333333333\\
0.0114943	0.384722222222222\\
0.0117647	0.384722222222222\\
0.0117647	0.3875\\
0.0123457	0.3875\\
0.0123457	0.388888888888889\\
0.0125	0.388888888888889\\
0.0125	0.391666666666667\\
0.0128205	0.391666666666667\\
0.0128205	0.395833333333333\\
0.012987	0.395833333333333\\
0.012987	0.397222222222222\\
0.0131579	0.397222222222222\\
0.0131579	0.406944444444444\\
0.0133333	0.406944444444444\\
0.0133333	0.408333333333333\\
0.0135135	0.408333333333333\\
0.0135135	0.411111111111111\\
0.0138889	0.411111111111111\\
0.0138889	0.4125\\
0.0140845	0.4125\\
0.0140845	0.416666666666667\\
0.0141844	0.416666666666667\\
0.0141844	0.418055555555556\\
0.0142857	0.418055555555556\\
0.0142857	0.420833333333333\\
0.0148148	0.420833333333333\\
0.0148148	0.422222222222222\\
0.0151515	0.422222222222222\\
0.0151515	0.423611111111111\\
0.0152672	0.423611111111111\\
0.0152672	0.425\\
0.015625	0.425\\
0.015625	0.426388888888889\\
0.016129	0.426388888888889\\
0.016129	0.429166666666667\\
0.0166667	0.429166666666667\\
0.0166667	0.430555555555556\\
0.0172414	0.430555555555556\\
0.0172414	0.433333333333333\\
0.0175439	0.433333333333333\\
0.0175439	0.436111111111111\\
0.0178571	0.436111111111111\\
0.0178571	0.4375\\
0.018018	0.4375\\
0.018018	0.438888888888889\\
0.0185185	0.438888888888889\\
0.0185185	0.440277777777778\\
0.0188679	0.440277777777778\\
0.0188679	0.441666666666667\\
0.0191083	0.441666666666667\\
0.0191083	0.443055555555556\\
0.0192308	0.443055555555556\\
0.0192308	0.444444444444444\\
0.0196078	0.444444444444444\\
0.0196078	0.445833333333333\\
0.02	0.445833333333333\\
0.02	0.448611111111111\\
0.020202	0.448611111111111\\
0.020202	0.45\\
0.0202703	0.45\\
0.0202703	0.451388888888889\\
0.0204082	0.451388888888889\\
0.0204082	0.455555555555556\\
0.0208333	0.455555555555556\\
0.0208333	0.458333333333333\\
0.0212766	0.458333333333333\\
0.0212766	0.459722222222222\\
0.0215054	0.459722222222222\\
0.0215054	0.461111111111111\\
0.0217391	0.461111111111111\\
0.0217391	0.463888888888889\\
0.0218978	0.463888888888889\\
0.0218978	0.465277777777778\\
0.0222222	0.465277777777778\\
0.0222222	0.466666666666667\\
0.0227273	0.466666666666667\\
0.0227273	0.468055555555556\\
0.0230769	0.468055555555556\\
0.0230769	0.469444444444444\\
0.0235294	0.469444444444444\\
0.0235294	0.472222222222222\\
0.023622	0.472222222222222\\
0.023622	0.473611111111111\\
0.0238095	0.473611111111111\\
0.0238095	0.475\\
0.0240964	0.475\\
0.0240964	0.480555555555556\\
0.0241935	0.480555555555556\\
0.0241935	0.481944444444444\\
0.0246914	0.481944444444444\\
0.0246914	0.484722222222222\\
0.025	0.484722222222222\\
0.025	0.4875\\
0.0253165	0.4875\\
0.0253165	0.488888888888889\\
0.025641	0.488888888888889\\
0.025641	0.493055555555556\\
0.025974	0.493055555555556\\
0.025974	0.495833333333333\\
0.0266667	0.495833333333333\\
0.0266667	0.497222222222222\\
0.027027	0.497222222222222\\
0.027027	0.498611111111111\\
0.0273973	0.498611111111111\\
0.0273973	0.5\\
0.0277778	0.5\\
0.0277778	0.504166666666667\\
0.028169	0.504166666666667\\
0.028169	0.505555555555556\\
0.0283688	0.505555555555556\\
0.0283688	0.506944444444444\\
0.0285714	0.506944444444444\\
0.0285714	0.509722222222222\\
0.0291971	0.509722222222222\\
0.0291971	0.511111111111111\\
0.0294118	0.511111111111111\\
0.0294118	0.515277777777778\\
0.03	0.515277777777778\\
0.03	0.516666666666667\\
0.0300752	0.516666666666667\\
0.0300752	0.518055555555556\\
0.030303	0.518055555555556\\
0.030303	0.520833333333333\\
0.03125	0.520833333333333\\
0.03125	0.523611111111111\\
0.032	0.523611111111111\\
0.032	0.525\\
0.0322581	0.525\\
0.0322581	0.530555555555556\\
0.032967	0.530555555555556\\
0.032967	0.533333333333333\\
0.0333333	0.533333333333333\\
0.0333333	0.541666666666667\\
0.033557	0.541666666666667\\
0.033557	0.543055555555556\\
0.0336134	0.543055555555556\\
0.0336134	0.544444444444444\\
0.0340909	0.544444444444444\\
0.0340909	0.545833333333333\\
0.034188	0.545833333333333\\
0.034188	0.547222222222222\\
0.0344828	0.547222222222222\\
0.0344828	0.561111111111111\\
0.0348837	0.561111111111111\\
0.0348837	0.5625\\
0.0350877	0.5625\\
0.0350877	0.563888888888889\\
0.0352113	0.563888888888889\\
0.0352113	0.565277777777778\\
0.0357143	0.565277777777778\\
0.0357143	0.570833333333333\\
0.0363636	0.570833333333333\\
0.0363636	0.572222222222222\\
0.037037	0.572222222222222\\
0.037037	0.573611111111111\\
0.0375	0.573611111111111\\
0.0375	0.575\\
0.0377358	0.575\\
0.0377358	0.577777777777778\\
0.0378788	0.577777777777778\\
0.0378788	0.580555555555556\\
0.0379747	0.580555555555556\\
0.0379747	0.581944444444444\\
0.0384615	0.581944444444444\\
0.0384615	0.588888888888889\\
0.038835	0.588888888888889\\
0.038835	0.590277777777778\\
0.038961	0.590277777777778\\
0.038961	0.593055555555556\\
0.04	0.593055555555556\\
0.04	0.609722222222222\\
0.0403226	0.609722222222222\\
0.0403226	0.611111111111111\\
0.0405405	0.611111111111111\\
0.0405405	0.613888888888889\\
0.0408163	0.613888888888889\\
0.0408163	0.615277777777778\\
0.0410959	0.615277777777778\\
0.0410959	0.618055555555556\\
0.0416667	0.618055555555556\\
0.0416667	0.625\\
0.0421053	0.625\\
0.0421053	0.626388888888889\\
0.0425532	0.626388888888889\\
0.0425532	0.627777777777778\\
0.0434783	0.627777777777778\\
0.0434783	0.631944444444444\\
0.0444444	0.631944444444444\\
0.0444444	0.633333333333333\\
0.0447761	0.633333333333333\\
0.0447761	0.634722222222222\\
0.0454545	0.634722222222222\\
0.0454545	0.638888888888889\\
0.045977	0.638888888888889\\
0.045977	0.640277777777778\\
0.0465116	0.640277777777778\\
0.0465116	0.641666666666667\\
0.0469799	0.641666666666667\\
0.0469799	0.643055555555556\\
0.0470588	0.643055555555556\\
0.0470588	0.644444444444444\\
0.0472973	0.644444444444444\\
0.0472973	0.645833333333333\\
0.047619	0.645833333333333\\
0.047619	0.648611111111111\\
0.0481928	0.648611111111111\\
0.0481928	0.65\\
0.0485437	0.65\\
0.0485437	0.651388888888889\\
0.0487805	0.651388888888889\\
0.0487805	0.655555555555556\\
0.0493827	0.655555555555556\\
0.0493827	0.656944444444444\\
0.0496454	0.656944444444444\\
0.0496454	0.658333333333333\\
0.05	0.658333333333333\\
0.05	0.659722222222222\\
0.0506329	0.659722222222222\\
0.0506329	0.661111111111111\\
0.0512821	0.661111111111111\\
0.0512821	0.6625\\
0.0514706	0.6625\\
0.0514706	0.663888888888889\\
0.0519481	0.663888888888889\\
0.0519481	0.665277777777778\\
0.0526316	0.665277777777778\\
0.0526316	0.666666666666667\\
0.0531915	0.666666666666667\\
0.0531915	0.668055555555556\\
0.0533333	0.668055555555556\\
0.0533333	0.669444444444444\\
0.0537634	0.669444444444444\\
0.0537634	0.670833333333333\\
0.0540541	0.670833333333333\\
0.0540541	0.676388888888889\\
0.0555556	0.676388888888889\\
0.0555556	0.681944444444444\\
0.0564516	0.681944444444444\\
0.0564516	0.683333333333333\\
0.0566038	0.683333333333333\\
0.0566038	0.684722222222222\\
0.0571429	0.684722222222222\\
0.0571429	0.688888888888889\\
0.0574713	0.688888888888889\\
0.0574713	0.690277777777778\\
0.0581395	0.690277777777778\\
0.0581395	0.691666666666667\\
0.0588235	0.691666666666667\\
0.0588235	0.697222222222222\\
0.0595238	0.697222222222222\\
0.0595238	0.698611111111111\\
0.060241	0.698611111111111\\
0.060241	0.701388888888889\\
0.0606061	0.701388888888889\\
0.0606061	0.709722222222222\\
0.0609756	0.709722222222222\\
0.0609756	0.711111111111111\\
0.0617284	0.711111111111111\\
0.0617284	0.713888888888889\\
0.0625	0.713888888888889\\
0.0625	0.722222222222222\\
0.0632911	0.722222222222222\\
0.0632911	0.726388888888889\\
0.0638298	0.726388888888889\\
0.0638298	0.727777777777778\\
0.0645161	0.727777777777778\\
0.0645161	0.734722222222222\\
0.0652174	0.734722222222222\\
0.0652174	0.736111111111111\\
0.0666667	0.736111111111111\\
0.0666667	0.748611111111111\\
0.0671141	0.748611111111111\\
0.0671141	0.75\\
0.0681818	0.75\\
0.0681818	0.751388888888889\\
0.0689655	0.751388888888889\\
0.0689655	0.758333333333333\\
0.0697674	0.758333333333333\\
0.0697674	0.7625\\
0.0705882	0.7625\\
0.0705882	0.766666666666667\\
0.0714286	0.766666666666667\\
0.0714286	0.776388888888889\\
0.0727273	0.776388888888889\\
0.0727273	0.777777777777778\\
0.0731707	0.777777777777778\\
0.0731707	0.780555555555556\\
0.0740741	0.780555555555556\\
0.0740741	0.790277777777778\\
0.0747664	0.790277777777778\\
0.0747664	0.791666666666667\\
0.075	0.791666666666667\\
0.075	0.794444444444444\\
0.076087	0.794444444444444\\
0.076087	0.795833333333333\\
0.0769231	0.795833333333333\\
0.0769231	0.808333333333333\\
0.0789474	0.808333333333333\\
0.0789474	0.809722222222222\\
0.08	0.809722222222222\\
0.08	0.815277777777778\\
0.0804598	0.815277777777778\\
0.0804598	0.816666666666667\\
0.0810811	0.816666666666667\\
0.0810811	0.820833333333333\\
0.0816327	0.820833333333333\\
0.0816327	0.822222222222222\\
0.0833333	0.822222222222222\\
0.0833333	0.831944444444444\\
0.0843373	0.831944444444444\\
0.0843373	0.833333333333333\\
0.0851064	0.833333333333333\\
0.0851064	0.836111111111111\\
0.0853659	0.836111111111111\\
0.0853659	0.8375\\
0.0857143	0.8375\\
0.0857143	0.841666666666667\\
0.0860215	0.841666666666667\\
0.0860215	0.843055555555556\\
0.0869565	0.843055555555556\\
0.0869565	0.844444444444444\\
0.0882353	0.844444444444444\\
0.0882353	0.848611111111111\\
0.0909091	0.848611111111111\\
0.0909091	0.85\\
0.091954	0.85\\
0.091954	0.851388888888889\\
0.0930233	0.851388888888889\\
0.0930233	0.852777777777778\\
0.09375	0.852777777777778\\
0.09375	0.856944444444444\\
0.0941176	0.856944444444444\\
0.0941176	0.858333333333333\\
0.0943396	0.858333333333333\\
0.0943396	0.859722222222222\\
0.0947368	0.859722222222222\\
0.0947368	0.861111111111111\\
0.0967742	0.861111111111111\\
0.0967742	0.866666666666667\\
0.097561	0.866666666666667\\
0.097561	0.869444444444444\\
0.1	0.869444444444444\\
0.1	0.875\\
0.101266	0.875\\
0.101266	0.876388888888889\\
0.102564	0.876388888888889\\
0.102564	0.879166666666667\\
0.103448	0.879166666666667\\
0.103448	0.883333333333333\\
0.106796	0.883333333333333\\
0.106796	0.884722222222222\\
0.107143	0.884722222222222\\
0.107143	0.8875\\
0.108108	0.8875\\
0.108108	0.891666666666667\\
0.108696	0.891666666666667\\
0.108696	0.893055555555556\\
0.111111	0.893055555555556\\
0.111111	0.901388888888889\\
0.114286	0.901388888888889\\
0.114286	0.905555555555556\\
0.116279	0.905555555555556\\
0.116279	0.906944444444444\\
0.116883	0.906944444444444\\
0.116883	0.908333333333333\\
0.117021	0.908333333333333\\
0.117021	0.909722222222222\\
0.117647	0.909722222222222\\
0.117647	0.913888888888889\\
0.12	0.913888888888889\\
0.12	0.915277777777778\\
0.121212	0.915277777777778\\
0.121212	0.916666666666667\\
0.121951	0.916666666666667\\
0.121951	0.918055555555556\\
0.122449	0.918055555555556\\
0.122449	0.919444444444444\\
0.12381	0.919444444444444\\
0.12381	0.920833333333333\\
0.125	0.920833333333333\\
0.125	0.925\\
0.12766	0.925\\
0.12766	0.929166666666667\\
0.128205	0.929166666666667\\
0.128205	0.930555555555556\\
0.129032	0.930555555555556\\
0.129032	0.931944444444444\\
0.130841	0.931944444444444\\
0.130841	0.933333333333333\\
0.131579	0.933333333333333\\
0.131579	0.9375\\
0.133333	0.9375\\
0.133333	0.938888888888889\\
0.134146	0.938888888888889\\
0.134146	0.940277777777778\\
0.136842	0.940277777777778\\
0.136842	0.941666666666667\\
0.137255	0.941666666666667\\
0.137255	0.943055555555556\\
0.139535	0.943055555555556\\
0.139535	0.945833333333333\\
0.14	0.945833333333333\\
0.14	0.947222222222222\\
0.142857	0.947222222222222\\
0.142857	0.948611111111111\\
0.146341	0.948611111111111\\
0.146341	0.95\\
0.147059	0.95\\
0.147059	0.952777777777778\\
0.148148	0.952777777777778\\
0.148148	0.954166666666667\\
0.151515	0.954166666666667\\
0.151515	0.955555555555556\\
0.152174	0.955555555555556\\
0.152174	0.956944444444444\\
0.157895	0.956944444444444\\
0.157895	0.958333333333333\\
0.16129	0.958333333333333\\
0.16129	0.959722222222222\\
0.166667	0.959722222222222\\
0.166667	0.961111111111111\\
0.169811	0.961111111111111\\
0.169811	0.9625\\
0.170213	0.9625\\
0.170213	0.963888888888889\\
0.170732	0.963888888888889\\
0.170732	0.965277777777778\\
0.176471	0.965277777777778\\
0.176471	0.966666666666667\\
0.18	0.966666666666667\\
0.18	0.968055555555556\\
0.183673	0.968055555555556\\
0.183673	0.969444444444444\\
0.184211	0.969444444444444\\
0.184211	0.970833333333333\\
0.189189	0.970833333333333\\
0.189189	0.973611111111111\\
0.190476	0.973611111111111\\
0.190476	0.975\\
0.2	0.975\\
0.2	0.977777777777778\\
0.203704	0.977777777777778\\
0.203704	0.979166666666667\\
0.204082	0.979166666666667\\
0.204082	0.980555555555556\\
0.211538	0.980555555555556\\
0.211538	0.981944444444444\\
0.215686	0.981944444444444\\
0.215686	0.983333333333333\\
0.218182	0.983333333333333\\
0.218182	0.984722222222222\\
0.219512	0.984722222222222\\
0.219512	0.986111111111111\\
0.222222	0.986111111111111\\
0.222222	0.9875\\
0.22449	0.9875\\
0.22449	0.988888888888889\\
0.230769	0.988888888888889\\
0.230769	0.991666666666667\\
0.25	0.991666666666667\\
0.25	0.994444444444444\\
0.259259	0.994444444444444\\
0.259259	0.997222222222222\\
0.26	0.997222222222222\\
0.26	0.998611111111111\\
0.321429	0.998611111111111\\
0.321429	1\\
inf	1\\
};
\addlegendentry{EKF};

\addplot [color=green,solid]%\addplot [color=green,width=1.0,mymark={diamond}{mark options={draw=green,fill=black},solid}]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	0.505571030640669\\
0.00719424	0.505571030640669\\
0.00719424	0.506963788300836\\
0.00763359	0.506963788300836\\
0.00763359	0.508356545961003\\
0.00833333	0.508356545961003\\
0.00833333	0.50974930362117\\
0.00840336	0.50974930362117\\
0.00840336	0.511142061281337\\
0.00847458	0.511142061281337\\
0.00847458	0.512534818941504\\
0.00909091	0.512534818941504\\
0.00909091	0.513927576601671\\
0.00980392	0.513927576601671\\
0.00980392	0.515320334261838\\
0.00990099	0.515320334261838\\
0.00990099	0.516713091922006\\
0.01	0.516713091922006\\
0.01	0.51949860724234\\
0.0102041	0.51949860724234\\
0.0102041	0.523676880222841\\
0.0103093	0.523676880222841\\
0.0103093	0.526462395543176\\
0.0104167	0.526462395543176\\
0.0104167	0.530640668523677\\
0.0105263	0.530640668523677\\
0.0105263	0.534818941504178\\
0.0106383	0.534818941504178\\
0.0106383	0.53899721448468\\
0.0107527	0.53899721448468\\
0.0107527	0.540389972144847\\
0.010989	0.540389972144847\\
0.010989	0.544568245125348\\
0.0111111	0.544568245125348\\
0.0111111	0.54874651810585\\
0.011236	0.54874651810585\\
0.011236	0.552924791086351\\
0.0113636	0.552924791086351\\
0.0113636	0.554317548746518\\
0.0114943	0.554317548746518\\
0.0114943	0.557103064066852\\
0.0116279	0.557103064066852\\
0.0116279	0.55849582172702\\
0.0117647	0.55849582172702\\
0.0117647	0.561281337047354\\
0.0119048	0.561281337047354\\
0.0119048	0.565459610027855\\
0.0121951	0.565459610027855\\
0.0121951	0.576601671309192\\
0.0123457	0.576601671309192\\
0.0123457	0.579387186629526\\
0.0125	0.579387186629526\\
0.0125	0.582172701949861\\
0.0126582	0.582172701949861\\
0.0126582	0.587743732590529\\
0.012987	0.587743732590529\\
0.012987	0.593314763231198\\
0.0131579	0.593314763231198\\
0.0131579	0.596100278551532\\
0.0133333	0.596100278551532\\
0.0133333	0.597493036211699\\
0.0134228	0.597493036211699\\
0.0134228	0.598885793871866\\
0.0136986	0.598885793871866\\
0.0136986	0.600278551532033\\
0.0138889	0.600278551532033\\
0.0138889	0.601671309192201\\
0.0140845	0.601671309192201\\
0.0140845	0.604456824512535\\
0.0142857	0.604456824512535\\
0.0142857	0.605849582172702\\
0.0148148	0.605849582172702\\
0.0148148	0.607242339832869\\
0.0149254	0.607242339832869\\
0.0149254	0.608635097493036\\
0.0153846	0.608635097493036\\
0.0153846	0.61142061281337\\
0.015873	0.61142061281337\\
0.015873	0.612813370473538\\
0.0162602	0.612813370473538\\
0.0162602	0.614206128133705\\
0.0165289	0.614206128133705\\
0.0165289	0.615598885793872\\
0.0166667	0.615598885793872\\
0.0166667	0.616991643454039\\
0.0168067	0.616991643454039\\
0.0168067	0.62116991643454\\
0.017094	0.62116991643454\\
0.017094	0.622562674094708\\
0.0175439	0.622562674094708\\
0.0175439	0.625348189415042\\
0.0181818	0.625348189415042\\
0.0181818	0.626740947075209\\
0.0185185	0.626740947075209\\
0.0185185	0.628133704735376\\
0.0186916	0.628133704735376\\
0.0186916	0.629526462395543\\
0.0192308	0.629526462395543\\
0.0192308	0.633704735376045\\
0.0196078	0.633704735376045\\
0.0196078	0.64066852367688\\
0.0197368	0.64066852367688\\
0.0197368	0.642061281337047\\
0.019802	0.642061281337047\\
0.019802	0.643454038997215\\
0.02	0.643454038997215\\
0.02	0.649025069637883\\
0.0201342	0.649025069637883\\
0.0201342	0.651810584958217\\
0.0204082	0.651810584958217\\
0.0204082	0.66016713091922\\
0.0205479	0.66016713091922\\
0.0205479	0.661559888579387\\
0.0206186	0.661559888579387\\
0.0206186	0.664345403899721\\
0.0206897	0.664345403899721\\
0.0206897	0.665738161559889\\
0.0208333	0.665738161559889\\
0.0208333	0.66991643454039\\
0.0210526	0.66991643454039\\
0.0210526	0.672701949860724\\
0.0211268	0.672701949860724\\
0.0211268	0.674094707520891\\
0.0212766	0.674094707520891\\
0.0212766	0.678272980501393\\
0.0215054	0.678272980501393\\
0.0215054	0.681058495821727\\
0.0217391	0.681058495821727\\
0.0217391	0.686629526462396\\
0.0218978	0.686629526462396\\
0.0218978	0.68941504178273\\
0.021978	0.68941504178273\\
0.021978	0.690807799442897\\
0.0222222	0.690807799442897\\
0.0222222	0.6991643454039\\
0.0223881	0.6991643454039\\
0.0223881	0.700557103064067\\
0.0224719	0.700557103064067\\
0.0224719	0.701949860724234\\
0.0229885	0.701949860724234\\
0.0229885	0.703342618384401\\
0.0232558	0.703342618384401\\
0.0232558	0.704735376044568\\
0.0234375	0.704735376044568\\
0.0234375	0.706128133704735\\
0.0235294	0.706128133704735\\
0.0235294	0.707520891364902\\
0.0238095	0.707520891364902\\
0.0238095	0.711699164345404\\
0.024	0.711699164345404\\
0.024	0.713091922005571\\
0.0240964	0.713091922005571\\
0.0240964	0.717270194986072\\
0.0243902	0.717270194986072\\
0.0243902	0.71866295264624\\
0.0246914	0.71866295264624\\
0.0246914	0.721448467966574\\
0.0247934	0.721448467966574\\
0.0247934	0.722841225626741\\
0.025	0.722841225626741\\
0.025	0.724233983286908\\
0.0253165	0.724233983286908\\
0.0253165	0.727019498607242\\
0.025641	0.727019498607242\\
0.025641	0.729805013927577\\
0.025974	0.729805013927577\\
0.025974	0.731197771587744\\
0.0261438	0.731197771587744\\
0.0261438	0.732590529247911\\
0.0263158	0.732590529247911\\
0.0263158	0.739554317548747\\
0.0264901	0.739554317548747\\
0.0264901	0.740947075208914\\
0.027027	0.740947075208914\\
0.027027	0.747910863509749\\
0.0272109	0.747910863509749\\
0.0272109	0.749303621169916\\
0.0273973	0.749303621169916\\
0.0273973	0.750696378830084\\
0.0275862	0.750696378830084\\
0.0275862	0.752089136490251\\
0.0277778	0.752089136490251\\
0.0277778	0.754874651810585\\
0.027972	0.754874651810585\\
0.027972	0.756267409470752\\
0.0280374	0.756267409470752\\
0.0280374	0.757660167130919\\
0.0283688	0.757660167130919\\
0.0283688	0.759052924791086\\
0.0285714	0.759052924791086\\
0.0285714	0.760445682451253\\
0.0291262	0.760445682451253\\
0.0291262	0.761838440111421\\
0.0291971	0.761838440111421\\
0.0291971	0.764623955431755\\
0.0294118	0.764623955431755\\
0.0294118	0.770194986072423\\
0.029703	0.770194986072423\\
0.029703	0.771587743732591\\
0.0300752	0.771587743732591\\
0.0300752	0.772980501392758\\
0.030303	0.772980501392758\\
0.030303	0.778551532033426\\
0.0306122	0.778551532033426\\
0.0306122	0.782729805013928\\
0.0309278	0.782729805013928\\
0.0309278	0.784122562674095\\
0.0310078	0.784122562674095\\
0.0310078	0.786908077994429\\
0.03125	0.786908077994429\\
0.03125	0.789693593314763\\
0.0315789	0.789693593314763\\
0.0315789	0.792479108635098\\
0.0319149	0.792479108635098\\
0.0319149	0.795264623955432\\
0.0322581	0.795264623955432\\
0.0322581	0.796657381615599\\
0.0326087	0.796657381615599\\
0.0326087	0.8008356545961\\
0.0327869	0.8008356545961\\
0.0327869	0.802228412256267\\
0.0328947	0.802228412256267\\
0.0328947	0.803621169916435\\
0.032967	0.803621169916435\\
0.032967	0.805013927576602\\
0.0331126	0.805013927576602\\
0.0331126	0.806406685236769\\
0.0333333	0.806406685236769\\
0.0333333	0.807799442896936\\
0.033557	0.807799442896936\\
0.033557	0.81058495821727\\
0.0336134	0.81058495821727\\
0.0336134	0.811977715877437\\
0.0337838	0.811977715877437\\
0.0337838	0.813370473537605\\
0.0338983	0.813370473537605\\
0.0338983	0.816155988857939\\
0.0340909	0.816155988857939\\
0.0340909	0.818941504178273\\
0.034188	0.818941504178273\\
0.034188	0.82033426183844\\
0.0344828	0.82033426183844\\
0.0344828	0.827298050139276\\
0.0347222	0.827298050139276\\
0.0347222	0.828690807799443\\
0.0347826	0.828690807799443\\
0.0347826	0.831476323119777\\
0.0350877	0.831476323119777\\
0.0350877	0.832869080779944\\
0.0352941	0.832869080779944\\
0.0352941	0.835654596100279\\
0.0353982	0.835654596100279\\
0.0353982	0.837047353760446\\
0.0357143	0.837047353760446\\
0.0357143	0.83983286908078\\
0.0364964	0.83983286908078\\
0.0364964	0.842618384401114\\
0.0365854	0.842618384401114\\
0.0365854	0.844011142061281\\
0.037037	0.844011142061281\\
0.037037	0.846796657381616\\
0.0377358	0.846796657381616\\
0.0377358	0.84958217270195\\
0.0379747	0.84958217270195\\
0.0379747	0.850974930362117\\
0.0384615	0.850974930362117\\
0.0384615	0.856545961002785\\
0.038835	0.856545961002785\\
0.038835	0.857938718662953\\
0.038961	0.857938718662953\\
0.038961	0.85933147632312\\
0.0390625	0.85933147632312\\
0.0390625	0.860724233983287\\
0.0392157	0.860724233983287\\
0.0392157	0.863509749303621\\
0.0393701	0.863509749303621\\
0.0393701	0.864902506963788\\
0.039604	0.864902506963788\\
0.039604	0.866295264623955\\
0.04	0.866295264623955\\
0.04	0.874651810584958\\
0.040404	0.874651810584958\\
0.040404	0.876044568245125\\
0.0406504	0.876044568245125\\
0.0406504	0.877437325905292\\
0.0408163	0.877437325905292\\
0.0408163	0.880222841225627\\
0.0412371	0.880222841225627\\
0.0412371	0.881615598885794\\
0.0416667	0.881615598885794\\
0.0416667	0.887186629526462\\
0.0421053	0.887186629526462\\
0.0421053	0.88857938718663\\
0.0425532	0.88857938718663\\
0.0425532	0.889972144846797\\
0.0437956	0.889972144846797\\
0.0437956	0.891364902506964\\
0.043956	0.891364902506964\\
0.043956	0.892757660167131\\
0.0444444	0.892757660167131\\
0.0444444	0.895543175487465\\
0.0449438	0.895543175487465\\
0.0449438	0.896935933147632\\
0.0454545	0.896935933147632\\
0.0454545	0.899721448467967\\
0.045977	0.899721448467967\\
0.045977	0.902506963788301\\
0.0465116	0.902506963788301\\
0.0465116	0.903899721448468\\
0.046875	0.903899721448468\\
0.046875	0.905292479108635\\
0.0469799	0.905292479108635\\
0.0469799	0.906685236768802\\
0.0472441	0.906685236768802\\
0.0472441	0.908077994428969\\
0.047619	0.908077994428969\\
0.047619	0.912256267409471\\
0.049505	0.912256267409471\\
0.049505	0.913649025069638\\
0.0495868	0.913649025069638\\
0.0495868	0.915041782729805\\
0.05	0.915041782729805\\
0.05	0.920612813370474\\
0.0503597	0.920612813370474\\
0.0503597	0.922005571030641\\
0.0504202	0.922005571030641\\
0.0504202	0.923398328690808\\
0.0506329	0.923398328690808\\
0.0506329	0.924791086350975\\
0.0517241	0.924791086350975\\
0.0517241	0.926183844011142\\
0.0520833	0.926183844011142\\
0.0520833	0.927576601671309\\
0.0521739	0.927576601671309\\
0.0521739	0.928969359331476\\
0.0529801	0.928969359331476\\
0.0529801	0.930362116991644\\
0.0534351	0.930362116991644\\
0.0534351	0.931754874651811\\
0.0540541	0.931754874651811\\
0.0540541	0.933147632311978\\
0.0543478	0.933147632311978\\
0.0543478	0.934540389972145\\
0.0546875	0.934540389972145\\
0.0546875	0.935933147632312\\
0.0555556	0.935933147632312\\
0.0555556	0.937325905292479\\
0.0566038	0.937325905292479\\
0.0566038	0.938718662952646\\
0.0571429	0.938718662952646\\
0.0571429	0.940111420612813\\
0.0574713	0.940111420612813\\
0.0574713	0.941504178272981\\
0.0576923	0.941504178272981\\
0.0576923	0.942896935933148\\
0.057971	0.942896935933148\\
0.057971	0.944289693593315\\
0.0588235	0.944289693593315\\
0.0588235	0.945682451253482\\
0.059322	0.945682451253482\\
0.059322	0.947075208913649\\
0.0606061	0.947075208913649\\
0.0606061	0.948467966573816\\
0.0612245	0.948467966573816\\
0.0612245	0.949860724233983\\
0.062069	0.949860724233983\\
0.062069	0.95125348189415\\
0.0625	0.95125348189415\\
0.0625	0.954038997214485\\
0.0652174	0.954038997214485\\
0.0652174	0.955431754874652\\
0.0659341	0.955431754874652\\
0.0659341	0.956824512534819\\
0.0693069	0.956824512534819\\
0.0693069	0.958217270194986\\
0.0701754	0.958217270194986\\
0.0701754	0.959610027855153\\
0.0714286	0.959610027855153\\
0.0714286	0.96100278551532\\
0.0721649	0.96100278551532\\
0.0721649	0.962395543175487\\
0.0736842	0.962395543175487\\
0.0736842	0.963788300835655\\
0.0740741	0.963788300835655\\
0.0740741	0.965181058495822\\
0.0759494	0.965181058495822\\
0.0759494	0.966573816155989\\
0.0762712	0.966573816155989\\
0.0762712	0.967966573816156\\
0.0769231	0.967966573816156\\
0.0769231	0.97075208913649\\
0.0787879	0.97075208913649\\
0.0787879	0.972144846796657\\
0.08	0.972144846796657\\
0.08	0.973537604456824\\
0.0823529	0.973537604456824\\
0.0823529	0.974930362116992\\
0.0833333	0.974930362116992\\
0.0833333	0.977715877437326\\
0.0851064	0.977715877437326\\
0.0851064	0.979108635097493\\
0.0860215	0.979108635097493\\
0.0860215	0.98050139275766\\
0.0909091	0.98050139275766\\
0.0909091	0.981894150417827\\
0.0921053	0.981894150417827\\
0.0921053	0.983286908077994\\
0.09375	0.983286908077994\\
0.09375	0.984679665738162\\
0.105263	0.984679665738162\\
0.105263	0.986072423398329\\
0.107143	0.986072423398329\\
0.107143	0.987465181058496\\
0.110236	0.987465181058496\\
0.110236	0.988857938718663\\
0.1125	0.988857938718663\\
0.1125	0.99025069637883\\
0.115044	0.99025069637883\\
0.115044	0.991643454038997\\
0.133333	0.991643454038997\\
0.133333	0.993036211699164\\
0.141176	0.993036211699164\\
0.141176	0.994428969359331\\
0.16	0.994428969359331\\
0.16	0.995821727019499\\
0.1875	0.995821727019499\\
0.1875	0.997214484679666\\
0.229167	0.997214484679666\\
0.229167	0.998607242339833\\
0.367089	0.998607242339833\\
0.367089	1\\
inf	1\\
};
\addlegendentry{SQLR (Case 1)};
\addplot [color=green!50!black,line width=1.5,dash pattern={on 7pt off 2pt on 1pt off 3pt}]
  table[row sep=crcr]{%
-inf	0\\
0	0\\
0	0.780555555555556\\
0.00641026	0.780555555555556\\
0.00641026	0.781944444444444\\
0.00653595	0.781944444444444\\
0.00653595	0.783333333333333\\
0.00662252	0.783333333333333\\
0.00662252	0.784722222222222\\
0.00666667	0.784722222222222\\
0.00666667	0.786111111111111\\
0.00684932	0.786111111111111\\
0.00684932	0.7875\\
0.00714286	0.7875\\
0.00714286	0.788888888888889\\
0.00740741	0.788888888888889\\
0.00740741	0.790277777777778\\
0.0075188	0.790277777777778\\
0.0075188	0.791666666666667\\
0.00757576	0.791666666666667\\
0.00757576	0.794444444444444\\
0.00763359	0.794444444444444\\
0.00763359	0.795833333333333\\
0.00775194	0.795833333333333\\
0.00775194	0.797222222222222\\
0.00787402	0.797222222222222\\
0.00787402	0.798611111111111\\
0.008	0.798611111111111\\
0.008	0.8\\
0.00806452	0.8\\
0.00806452	0.801388888888889\\
0.00833333	0.801388888888889\\
0.00833333	0.802777777777778\\
0.00862069	0.802777777777778\\
0.00862069	0.805555555555556\\
0.00877193	0.805555555555556\\
0.00877193	0.808333333333333\\
0.00884956	0.808333333333333\\
0.00884956	0.809722222222222\\
0.00892857	0.809722222222222\\
0.00892857	0.8125\\
0.00925926	0.8125\\
0.00925926	0.813888888888889\\
0.00970874	0.813888888888889\\
0.00970874	0.819444444444444\\
0.00980392	0.819444444444444\\
0.00980392	0.822222222222222\\
0.00990099	0.822222222222222\\
0.00990099	0.823611111111111\\
0.01	0.823611111111111\\
0.01	0.826388888888889\\
0.010101	0.826388888888889\\
0.010101	0.830555555555556\\
0.0102041	0.830555555555556\\
0.0102041	0.833333333333333\\
0.0103093	0.833333333333333\\
0.0103093	0.836111111111111\\
0.0104167	0.836111111111111\\
0.0104167	0.838888888888889\\
0.0105263	0.838888888888889\\
0.0105263	0.840277777777778\\
0.0106383	0.840277777777778\\
0.0106383	0.841666666666667\\
0.0107527	0.841666666666667\\
0.0107527	0.843055555555556\\
0.0108696	0.843055555555556\\
0.0108696	0.844444444444444\\
0.010989	0.844444444444444\\
0.010989	0.847222222222222\\
0.0111111	0.847222222222222\\
0.0111111	0.848611111111111\\
0.0114943	0.848611111111111\\
0.0114943	0.85\\
0.0116279	0.85\\
0.0116279	0.851388888888889\\
0.0117647	0.851388888888889\\
0.0117647	0.854166666666667\\
0.0119048	0.854166666666667\\
0.0119048	0.855555555555556\\
0.0120482	0.855555555555556\\
0.0120482	0.856944444444444\\
0.0121951	0.856944444444444\\
0.0121951	0.858333333333333\\
0.0123457	0.858333333333333\\
0.0123457	0.859722222222222\\
0.0125	0.859722222222222\\
0.0125	0.861111111111111\\
0.0126582	0.861111111111111\\
0.0126582	0.8625\\
0.0128205	0.8625\\
0.0128205	0.865277777777778\\
0.0133333	0.865277777777778\\
0.0133333	0.868055555555556\\
0.0136054	0.868055555555556\\
0.0136054	0.870833333333333\\
0.0136986	0.870833333333333\\
0.0136986	0.873611111111111\\
0.0137931	0.873611111111111\\
0.0137931	0.875\\
0.0138889	0.875\\
0.0138889	0.876388888888889\\
0.013986	0.876388888888889\\
0.013986	0.877777777777778\\
0.0140845	0.877777777777778\\
0.0140845	0.879166666666667\\
0.0141844	0.879166666666667\\
0.0141844	0.880555555555556\\
0.0143885	0.880555555555556\\
0.0143885	0.884722222222222\\
0.0147059	0.884722222222222\\
0.0147059	0.886111111111111\\
0.0148148	0.886111111111111\\
0.0148148	0.8875\\
0.0152672	0.8875\\
0.0152672	0.888888888888889\\
0.0153846	0.888888888888889\\
0.0153846	0.890277777777778\\
0.0155039	0.890277777777778\\
0.0155039	0.891666666666667\\
0.015873	0.891666666666667\\
0.015873	0.893055555555556\\
0.0162602	0.893055555555556\\
0.0162602	0.894444444444444\\
0.0166667	0.894444444444444\\
0.0166667	0.897222222222222\\
0.0169492	0.897222222222222\\
0.0169492	0.9\\
0.017094	0.9\\
0.017094	0.901388888888889\\
0.0181818	0.901388888888889\\
0.0181818	0.902777777777778\\
0.0185185	0.902777777777778\\
0.0185185	0.904166666666667\\
0.0186916	0.904166666666667\\
0.0186916	0.905555555555556\\
0.02	0.905555555555556\\
0.02	0.906944444444444\\
0.0201342	0.906944444444444\\
0.0201342	0.908333333333333\\
0.0202703	0.908333333333333\\
0.0202703	0.909722222222222\\
0.0204082	0.909722222222222\\
0.0204082	0.911111111111111\\
0.0205479	0.911111111111111\\
0.0205479	0.9125\\
0.0206897	0.9125\\
0.0206897	0.916666666666667\\
0.0208333	0.916666666666667\\
0.0208333	0.919444444444444\\
0.020979	0.919444444444444\\
0.020979	0.922222222222222\\
0.0211268	0.922222222222222\\
0.0211268	0.923611111111111\\
0.0214286	0.923611111111111\\
0.0214286	0.925\\
0.0215827	0.925\\
0.0215827	0.926388888888889\\
0.0217391	0.926388888888889\\
0.0217391	0.929166666666667\\
0.0218978	0.929166666666667\\
0.0218978	0.930555555555556\\
0.021978	0.930555555555556\\
0.021978	0.931944444444444\\
0.0225564	0.931944444444444\\
0.0225564	0.933333333333333\\
0.0227273	0.933333333333333\\
0.0227273	0.936111111111111\\
0.0234375	0.936111111111111\\
0.0234375	0.9375\\
0.023622	0.9375\\
0.023622	0.938888888888889\\
0.0243902	0.938888888888889\\
0.0243902	0.943055555555556\\
0.0245902	0.943055555555556\\
0.0245902	0.944444444444444\\
0.0246914	0.944444444444444\\
0.0246914	0.945833333333333\\
0.025	0.945833333333333\\
0.025	0.948611111111111\\
0.025641	0.948611111111111\\
0.025641	0.95\\
0.0258621	0.95\\
0.0258621	0.951388888888889\\
0.0264901	0.951388888888889\\
0.0264901	0.952777777777778\\
0.0266667	0.952777777777778\\
0.0266667	0.955555555555556\\
0.027027	0.955555555555556\\
0.027027	0.956944444444444\\
0.0273973	0.956944444444444\\
0.0273973	0.959722222222222\\
0.027972	0.959722222222222\\
0.027972	0.961111111111111\\
0.0285714	0.961111111111111\\
0.0285714	0.963888888888889\\
0.0288462	0.963888888888889\\
0.0288462	0.965277777777778\\
0.0298507	0.965277777777778\\
0.0298507	0.968055555555556\\
0.0300752	0.968055555555556\\
0.0300752	0.969444444444444\\
0.0305344	0.969444444444444\\
0.0305344	0.970833333333333\\
0.0307692	0.970833333333333\\
0.0307692	0.972222222222222\\
0.03125	0.972222222222222\\
0.03125	0.973611111111111\\
0.0318471	0.973611111111111\\
0.0318471	0.975\\
0.0322581	0.975\\
0.0322581	0.976388888888889\\
0.0327869	0.976388888888889\\
0.0327869	0.977777777777778\\
0.0333333	0.977777777777778\\
0.0333333	0.979166666666667\\
0.0340136	0.979166666666667\\
0.0340136	0.980555555555556\\
0.0344828	0.980555555555556\\
0.0344828	0.981944444444444\\
0.0352113	0.981944444444444\\
0.0352113	0.983333333333333\\
0.0359712	0.983333333333333\\
0.0359712	0.984722222222222\\
0.0377358	0.984722222222222\\
0.0377358	0.986111111111111\\
0.0397351	0.986111111111111\\
0.0397351	0.9875\\
0.0465116	0.9875\\
0.0465116	0.990277777777778\\
0.0493827	0.990277777777778\\
0.0493827	0.991666666666667\\
0.0588235	0.991666666666667\\
0.0588235	0.993055555555556\\
0.0833333	0.993055555555556\\
0.0833333	0.994444444444444\\
0.111111	0.994444444444444\\
0.111111	0.995833333333333\\
0.148936	0.995833333333333\\
0.148936	0.997222222222222\\
0.153846	0.997222222222222\\
0.153846	0.998611111111111\\
0.208333	0.998611111111111\\
0.208333	1\\
inf	1\\
};
\addlegendentry{SQLR (Case 2)};
\end{axis}
\end{tikzpicture}%

==> Blocking_Heat_EKF.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=12.0in,
scale=0.17,
at={(2.167in,0.897in)},
point meta min=0,
point meta max=1.0,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9},
x tick label style={xshift=1.0em},
xlabel={Number of VMs},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=10,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={\textless10,\textless20,\textless30,\textless40,\textless50,\textless60,\textless70,\textless80,\textless90},
y tick label style={yshift=0.75em},
ylabel={Offered Load (Req./min)},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288126); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412914,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136409,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197637,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231673,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265144,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949555,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(0.267004,0.00487433,0.329415)},
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},
ytick={0,0.2,0.4,0.6,0.8,1.0},
yticklabels={0,0.08,0.16,0.24,0.32,0.40},
ylabel={Blocking Probability},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}}}
]


\addplot[%
surf,
shader=flat corner,draw=white,colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288126); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412914,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136409,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197637,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231673,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265144,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949555,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(1.0,1.0,1.0)},mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	0\\
1	2	0.181379556826304\\
1	3	0.307610241820768\\
1	4	0.232558139534884\\
1	5	1\\
1	6	1\\
1	7	1\\
1	8	1\\
1	9	1\\
1	10	1\\
2	1	1\\
2	2	0.0529100529100529\\
2	3	0.140115747791654\\
2	4	0.247191011235955\\
2	5	0.325184066452709\\
2	6	0.529268292682927\\
2	7	1\\
2	8	1\\
2	9	1\\
2	10	1\\
3	1	1\\
3	2	1\\
3	3	1\\
3	4	0.183333333333333\\
3	5	0.244906359333196\\
3	6	0.339633542423242\\
3	7	0.421149490373726\\
3	8	0.516241299303944\\
3	9	0.892857142857143\\
3	10	1\\
4	1	1\\
4	2	1\\
4	3	1\\
4	4	1\\
4	5	1\\
4	6	0.275229357798165\\
4	7	0.353418308227115\\
4	8	0.458009563658099\\
4	9	0.626666666666667\\
4	10	0.864197530864197\\
5	1	1\\
5	2	1\\
5	3	1\\
5	4	1\\
5	5	1\\
5	6	1\\
5	7	1\\
5	8	1\\
5	9	1\\
5	10	1\\
6	1	1\\
6	2	1\\
6	3	1\\
6	4	1\\
6	5	1\\
6	6	1\\
6	7	1\\
6	8	1\\
6	9	1\\
6	10	1\\
7	1	1\\
7	2	1\\
7	3	1\\
7	4	1\\
7	5	1\\
7	6	1\\
7	7	1\\
7	8	1\\
7	9	1\\
7	10	1\\
8	1	1\\
8	2	1\\
8	3	1\\
8	4	1\\
8	5	1\\
8	6	1\\
8	7	1\\
8	8	1\\
8	9	1\\
8	10	1\\
9	1	1\\
9	2	1\\
9	3	1\\
9	4	1\\
9	5	1\\
9	6	1\\
9	7	1\\
9	8	1\\
9	9	1\\
9	10	1\\
10	1	1\\
10	2	1\\
10	3	1\\
10	4	1\\
10	5	1\\
10	6	1\\
10	7	1\\
10	8	1\\
10	9	1\\
10	10	1\\
};
\end{axis}
\end{tikzpicture}%

==> Blocking_Heat_SQLR_1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=12.0in,
scale=0.17,
at={(2.167in,0.897in)},
point meta min=0,
point meta max=1,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9},
x tick label style={xshift=1.0em},
xlabel={Number of VMs},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=10,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={\textless10,\textless20,\textless30,\textless40,\textless50,\textless60,\textless70,\textless80,\textless90},
y tick label style={yshift=1.0em},
ylabel={Offered Load (Req./min)},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288126); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412914,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136409,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197637,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231673,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265144,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949555,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(0.267004,0.00487433,0.329415)},
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},
ytick={0,0.2,0.4,0.6,0.8,1.0},
yticklabels={0,0.08,0.16,0.24,0.32,0.40},
ylabel={Blocking Probability},
every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}}
]

\addplot[%
surf,
shader=flat corner,draw=white,colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288126); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412914,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136409,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197637,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231673,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265144,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949555,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(1.0,1.0,1.0)},mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	1\\
1	2	0.0862068965517241\\
1	3	0.196629213483146\\
1	4	1\\
1	5	1\\
1	6	1\\
1	7	1\\
1	8	1\\
1	9	1\\
1	10	1\\
2	1	1\\
2	2	0.0297619047619048\\
2	3	0\\
2	4	1\\
2	5	0.147058823529412\\
2	6	1\\
2	7	1\\
2	8	1\\
2	9	1\\
2	10	1\\
3	1	1\\
3	2	0.0229302437846971\\
3	3	0.0702247191011236\\
3	4	0.0842696629213483\\
3	5	1\\
3	6	1\\
3	7	1\\
3	8	1\\
3	9	1\\
3	10	1\\
4	1	1\\
4	2	0.0176991150442478\\
4	3	0.0362723214285714\\
4	4	0.0771869639794168\\
4	5	0.125368731563422\\
4	6	0.193661971830986\\
4	7	1\\
4	8	1\\
4	9	1\\
4	10	1\\
5	1	1\\
5	2	0\\
5	3	0\\
5	4	0.0529157667386609\\
5	5	0.0813824629450062\\
5	6	0.132336018411968\\
5	7	0.181818181818182\\
5	8	1\\
5	9	1\\
5	10	1\\
6	1	1\\
6	2	1\\
6	3	0\\
6	4	0.0886308068459658\\
6	5	0.0906735751295337\\
6	6	0.175824175824176\\
6	7	0.135135135135135\\
6	8	0.15625\\
6	9	1\\
6	10	1\\
7	1	1\\
7	2	1\\
7	3	0\\
7	4	0.136986301369863\\
7	5	0.05859375\\
7	6	0.116366366366366\\
7	7	0.141171792152704\\
7	8	0.144936871940222\\
7	9	0.178849144634526\\
7	10	1\\
8	1	1\\
8	2	1\\
8	3	1\\
8	4	1\\
8	5	0.0308641975308642\\
8	6	0.168269230769231\\
8	7	0.129310344827586\\
8	8	0.36231884057971\\
8	9	0.197368421052632\\
8	10	1\\
9	1	1\\
9	2	1\\
9	3	1\\
9	4	1\\
9	5	1\\
9	6	1\\
9	7	1\\
9	8	1\\
9	9	1\\
9	10	1\\
10	1	1\\
10	2	1\\
10	3	1\\
10	4	1\\
10	5	1\\
10	6	1\\
10	7	1\\
10	8	0.244755244755245\\
10	9	1\\
10	10	1\\
};
\end{axis}
\end{tikzpicture}%

==> Blocking_Heat_SQLR_2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=12.0in,
scale=0.17,
at={(2.167in,0.897in)},
point meta min=0,
point meta max=1,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9},
x tick label style={xshift=1.0em},
xlabel={Number of VMs},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=10,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={\textless10,\textless20,\textless30,\textless40,\textless50,\textless60,\textless70,\textless80,\textless90},
y tick label style={yshift=1.0em},
ylabel={Offered Load (Req./min)},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288126); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412914,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136409,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197637,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231673,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265144,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949555,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(0.267004,0.00487433,0.329415)},
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},
ytick={0,0.2,0.4,0.6,0.8,1.0},
yticklabels={0,0.08,0.16,0.24,0.32,0.40},
ylabel={Blocking Probability},
every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}}
]

\addplot[%
surf,
shader=flat corner,draw=white,colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288126); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412914,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136409,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197637,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231673,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265144,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949555,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(1.0,1.0,1.0)},mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	1\\
1	2	1\\
1	3	0.120967741935484\\
1	4	1\\
1	5	1\\
1	6	1\\
1	7	1\\
1	8	1\\
1	9	1\\
1	10	1\\
2	1	1\\
2	2	1\\
2	3	1\\
2	4	1\\
2	5	1\\
2	6	1\\
2	7	1\\
2	8	1\\
2	9	1\\
2	10	1\\
3	1	1\\
3	2	1\\
3	3	0\\
3	4	1\\
3	5	0\\
3	6	1\\
3	7	1\\
3	8	1\\
3	9	1\\
3	10	1\\
4	1	1\\
4	2	0\\
4	3	0.0227790432801822\\
4	4	0\\
4	5	1\\
4	6	1\\
4	7	1\\
4	8	1\\
4	9	1\\
4	10	1\\
5	1	0\\
5	2	0.0123152709359606\\
5	3	0.00775795190069822\\
5	4	0.0328947368421053\\
5	5	0.0384615384615385\\
5	6	1\\
5	7	1\\
5	8	1\\
5	9	1\\
5	10	1\\
6	1	1\\
6	2	0.00702247191011236\\
6	3	0\\
6	4	0.0268817204301075\\
6	5	1\\
6	6	1\\
6	7	1\\
6	8	1\\
6	9	1\\
6	10	1\\
7	1	1\\
7	2	1\\
7	3	0.0144508670520231\\
7	4	0.0396825396825397\\
7	5	0.0342465753424658\\
7	6	1\\
7	7	0.211864406779661\\
7	8	1\\
7	9	1\\
7	10	1\\
8	1	1\\
8	2	1\\
8	3	0.0649350649350649\\
8	4	0\\
8	5	0.210843373493976\\
8	6	0\\
8	7	0.257352941176471\\
8	8	1\\
8	9	1\\
8	10	1\\
9	1	1\\
9	2	1\\
9	3	0.0364963503649635\\
9	4	0.0395548404397962\\
9	5	0.0582948125321007\\
9	6	0.106216457960644\\
9	7	0.171503957783641\\
9	8	0.220458553791887\\
9	9	0.270360480640854\\
9	10	1\\
10	1	1\\
10	2	1\\
10	3	1\\
10	4	1\\
10	5	1\\
10	6	1\\
10	7	1\\
10	8	1\\
10	9	1\\
10	10	1\\
};
\end{axis}
\end{tikzpicture}%

==> Blocking_Nuance_EKF.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=12.0in,
scale=0.17,
at={(2.167in,0.897in)},
point meta min=0,
point meta max=2,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9},
x tick label style={xshift=1.0em},
xlabel={Number of VMs},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=10,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={\textless10,\textless20,\textless30,\textless40,\textless50,\textless60,\textless70,\textless80,\textless90},
y tick label style={yshift=0.75em},
ylabel={Offered Load (Req./min)},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288126); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412914,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136409,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197637,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231673,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265144,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949555,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(0.267004,0.00487433,0.329415)},
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},
ytick={0,0.4,0.8,1.2,1.6,2.0},
yticklabels={0,2,4,6,8,10},
ylabel={Time exceeding 5$\mu$s ($\mu$s)},
every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}}
]


\addplot[%
surf,
shader=flat corner,draw=white,colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288126); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412914,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136409,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197637,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231673,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265144,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949555,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(1.0,1.0,1.0)},mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	2\\
1	2	1.17951737438424\\
1	3	1.25880094797688\\
1	4	2\\
1	5	2\\
1	6	2\\
1	7	2\\
1	8	2\\
1	9	2\\
1	10	2\\
2	1	2\\
2	2	2\\
2	3	1.43764493478261\\
2	4	1.38962355454545\\
2	5	1.33803449346879\\
2	6	1.37498617511521\\
2	7	2\\
2	8	2\\
2	9	2\\
2	10	2\\
3	1	2\\
3	2	2\\
3	3	2\\
3	4	2\\
3	5	1.43158994117647\\
3	6	1.17276196840826\\
3	7	1.28431314285714\\
3	8	1.09397310861423\\
3	9	1.0148164\\
3	10	2\\
4	1	2\\
4	2	2\\
4	3	2\\
4	4	2\\
4	5	2\\
4	6	2\\
4	7	1.27434967213115\\
4	8	1.15729079934747\\
4	9	1.11145765957447\\
4	10	2\\
5	1	2\\
5	2	2\\
5	3	2\\
5	4	2\\
5	5	2\\
5	6	2\\
5	7	2\\
5	8	2\\
5	9	2\\
5	10	2\\
6	1	2\\
6	2	2\\
6	3	2\\
6	4	2\\
6	5	2\\
6	6	2\\
6	7	2\\
6	8	2\\
6	9	2\\
6	10	2\\
7	1	2\\
7	2	2\\
7	3	2\\
7	4	2\\
7	5	2\\
7	6	2\\
7	7	2\\
7	8	2\\
7	9	2\\
7	10	2\\
8	1	2\\
8	2	2\\
8	3	2\\
8	4	2\\
8	5	2\\
8	6	2\\
8	7	2\\
8	8	2\\
8	9	2\\
8	10	2\\
9	1	2\\
9	2	2\\
9	3	2\\
9	4	2\\
9	5	2\\
9	6	2\\
9	7	2\\
9	8	2\\
9	9	2\\
9	10	2\\
10	1	2\\
10	2	2\\
10	3	2\\
10	4	2\\
10	5	2\\
10	6	2\\
10	7	2\\
10	8	2\\
10	9	2\\
10	10	2\\
};
\end{axis}
\end{tikzpicture}%

==> Blocking_Nuance_SQLR_1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=12.0in,
scale=0.17,
at={(2.167in,0.897in)},
point meta min=0,
point meta max=2,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9},
x tick label style={xshift=1.0em},
xlabel={Number of VMs},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=10,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={\textless10,\textless20,\textless30,\textless40,\textless50,\textless60,\textless70,\textless80,\textless90},
y tick label style={yshift=1.0em},
ylabel={Offered Load (Req./min)},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288126); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412914,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136409,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197637,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231673,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265144,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949555,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(0.267004,0.00487433,0.329415)},
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},
ytick={0,0.4,0.8,1.2,1.6,2.0},
yticklabels={0,2,4,6,8,10},
ylabel={Time exceeding 5$\mu$s ($\mu$s)},
every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}}
]


\addplot[%
surf,
shader=flat corner,draw=white,colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288126); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412914,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136409,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197637,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231673,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265144,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949555,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(1.0,1.0,1.0)},mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	2\\
1	2	2\\
1	3	2\\
1	4	2\\
1	5	2\\
1	6	2\\
1	7	2\\
1	8	2\\
1	9	2\\
1	10	2\\
2	1	2\\
2	2	2\\
2	3	2\\
2	4	2\\
2	5	2\\
2	6	2\\
2	7	2\\
2	8	2\\
2	9	2\\
2	10	2\\
3	1	2\\
3	2	1.33048357894737\\
3	3	1.1793724\\
3	4	2\\
3	5	2\\
3	6	2\\
3	7	2\\
3	8	2\\
3	9	2\\
3	10	2\\
4	1	2\\
4	2	2\\
4	3	1.18871646153846\\
4	4	2\\
4	5	2\\
4	6	2\\
4	7	2\\
4	8	2\\
4	9	2\\
4	10	2\\
5	1	2\\
5	2	2\\
5	3	2\\
5	4	1.40226489795918\\
5	5	1.34444602553191\\
5	6	1.49627855072464\\
5	7	2\\
5	8	2\\
5	9	2\\
5	10	2\\
6	1	2\\
6	2	2\\
6	3	2\\
6	4	2\\
6	5	1.6599269047619\\
6	6	1.363725625\\
6	7	2\\
6	8	2\\
6	9	2\\
6	10	2\\
7	1	2\\
7	2	2\\
7	3	2\\
7	4	2\\
7	5	2\\
7	6	1.33417467741936\\
7	7	1.50665921126761\\
7	8	1.43443248888889\\
7	9	1.1420517826087\\
7	10	2\\
8	1	2\\
8	2	2\\
8	3	2\\
8	4	2\\
8	5	2\\
8	6	2\\
8	7	2\\
8	8	2\\
8	9	2\\
8	10	2\\
9	1	2\\
9	2	2\\
9	3	2\\
9	4	2\\
9	5	2\\
9	6	2\\
9	7	2\\
9	8	2\\
9	9	2\\
9	10	2\\
10	1	2\\
10	2	2\\
10	3	2\\
10	4	2\\
10	5	2\\
10	6	2\\
10	7	2\\
10	8	2\\
10	9	2\\
10	10	2\\
};
\end{axis}
\end{tikzpicture}%

==> Blocking_Nuance_SQLR_2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=12.0in,
scale=0.17,
at={(2.167in,0.897in)},
point meta min=0,
point meta max=2,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1,
xmax=10,
xtick={1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9},
x tick label style={xshift=1.0em},
xlabel={Number of VMs},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1,
ymax=10,
ytick={1,2,3,4,5,6,7,8,9,10},
yticklabels={\textless10,\textless20,\textless30,\textless40,\textless50,\textless60,\textless70,\textless80,\textless90},
y tick label style={yshift=1.0em},
ylabel={Offered Load (Req./min)},
axis x line*=bottom,
axis y line*=left,
colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288126); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412914,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136409,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197637,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231673,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265144,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949555,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(0.267004,0.00487433,0.329415)},
colorbar,
colorbar style={separate axis lines,every outer x axis line/.append style={black},every x tick label/.append style={font=\color{black}},
ytick={0,0.4,0.8,1.2,1.6,2.0},
yticklabels={0,2,4,6,8,10},
ylabel={Time exceeding 5$\mu$s ($\mu$s)},
every outer y axis line/.append style={black},every y tick label/.append style={font=\color{black}}}
]


\addplot[%
surf,
shader=flat corner,draw=white,colormap={mymap}{[1pt] rgb(0pt)=(0.993248,0.906157,0.143936); rgb(1pt)=(0.983868,0.904867,0.136897); rgb(2pt)=(0.974417,0.90359,0.130215); rgb(3pt)=(0.964894,0.902323,0.123941); rgb(4pt)=(0.9553,0.901065,0.118128); rgb(5pt)=(0.945636,0.899815,0.112838); rgb(6pt)=(0.935904,0.89857,0.108131); rgb(7pt)=(0.926106,0.89733,0.104071); rgb(8pt)=(0.916242,0.896091,0.100717); rgb(9pt)=(0.906311,0.894855,0.098125); rgb(10pt)=(0.89632,0.893616,0.0963354); rgb(11pt)=(0.886271,0.892374,0.0953744); rgb(12pt)=(0.876168,0.891125,0.0952505); rgb(13pt)=(0.866013,0.889868,0.0959528); rgb(14pt)=(0.85581,0.888601,0.0974519); rgb(15pt)=(0.845561,0.887322,0.0997022); rgb(16pt)=(0.83527,0.886029,0.102646); rgb(17pt)=(0.82494,0.88472,0.106217); rgb(18pt)=(0.814576,0.883393,0.110347); rgb(19pt)=(0.804182,0.882046,0.114965); rgb(20pt)=(0.79376,0.880678,0.120005); rgb(21pt)=(0.783315,0.879285,0.125405); rgb(22pt)=(0.772852,0.877868,0.131109); rgb(23pt)=(0.762373,0.876424,0.137064); rgb(24pt)=(0.751884,0.874951,0.143228); rgb(25pt)=(0.741388,0.873449,0.149561); rgb(26pt)=(0.730889,0.871916,0.156029); rgb(27pt)=(0.720391,0.87035,0.162603); rgb(28pt)=(0.709898,0.868751,0.169257); rgb(29pt)=(0.699415,0.867117,0.175971); rgb(30pt)=(0.688944,0.865448,0.182725); rgb(31pt)=(0.678489,0.863742,0.189503); rgb(32pt)=(0.668054,0.861999,0.196293); rgb(33pt)=(0.657642,0.860219,0.203082); rgb(34pt)=(0.647257,0.8584,0.209861); rgb(35pt)=(0.636902,0.856542,0.21662); rgb(36pt)=(0.626579,0.854645,0.223353); rgb(37pt)=(0.616293,0.852709,0.230052); rgb(38pt)=(0.606045,0.850733,0.236712); rgb(39pt)=(0.595839,0.848717,0.243329); rgb(40pt)=(0.585678,0.846661,0.249897); rgb(41pt)=(0.575563,0.844566,0.256415); rgb(42pt)=(0.565498,0.84243,0.262877); rgb(43pt)=(0.555484,0.840254,0.269281); rgb(44pt)=(0.545524,0.838039,0.275626); rgb(45pt)=(0.535621,0.835785,0.281908); rgb(46pt)=(0.525776,0.833491,0.288126); rgb(47pt)=(0.515992,0.831158,0.294279); rgb(48pt)=(0.506271,0.828786,0.300362); rgb(49pt)=(0.496615,0.826376,0.306377); rgb(50pt)=(0.487026,0.823929,0.312321); rgb(51pt)=(0.477504,0.821444,0.318195); rgb(52pt)=(0.468053,0.818921,0.323998); rgb(53pt)=(0.458674,0.816363,0.329727); rgb(54pt)=(0.449368,0.813768,0.335384); rgb(55pt)=(0.440137,0.811138,0.340967); rgb(56pt)=(0.430983,0.808473,0.346476); rgb(57pt)=(0.421908,0.805774,0.35191); rgb(58pt)=(0.412914,0.803041,0.357269); rgb(59pt)=(0.404001,0.800275,0.362552); rgb(60pt)=(0.395174,0.797475,0.367757); rgb(61pt)=(0.386433,0.794644,0.372886); rgb(62pt)=(0.377779,0.791781,0.377939); rgb(63pt)=(0.369214,0.788888,0.382914); rgb(64pt)=(0.360741,0.785964,0.387814); rgb(65pt)=(0.35236,0.783011,0.392636); rgb(66pt)=(0.344074,0.780029,0.397381); rgb(67pt)=(0.335885,0.777018,0.402049); rgb(68pt)=(0.327796,0.77398,0.40664); rgb(69pt)=(0.319809,0.770914,0.411152); rgb(70pt)=(0.311925,0.767822,0.415586); rgb(71pt)=(0.304148,0.764704,0.419943); rgb(72pt)=(0.296479,0.761561,0.424223); rgb(73pt)=(0.288921,0.758394,0.428426); rgb(74pt)=(0.281477,0.755203,0.432552); rgb(75pt)=(0.274149,0.751988,0.436601); rgb(76pt)=(0.266941,0.748751,0.440573); rgb(77pt)=(0.259857,0.745492,0.444467); rgb(78pt)=(0.252899,0.742211,0.448284); rgb(79pt)=(0.24607,0.73891,0.452024); rgb(80pt)=(0.239374,0.735588,0.455688); rgb(81pt)=(0.232815,0.732247,0.459277); rgb(82pt)=(0.226397,0.728888,0.462789); rgb(83pt)=(0.220124,0.725509,0.466226); rgb(84pt)=(0.214,0.722114,0.469588); rgb(85pt)=(0.20803,0.718701,0.472873); rgb(86pt)=(0.202219,0.715272,0.476084); rgb(87pt)=(0.196571,0.711827,0.479221); rgb(88pt)=(0.19109,0.708366,0.482284); rgb(89pt)=(0.185783,0.704891,0.485273); rgb(90pt)=(0.180653,0.701402,0.488189); rgb(91pt)=(0.175707,0.6979,0.491033); rgb(92pt)=(0.170948,0.694384,0.493803); rgb(93pt)=(0.166383,0.690856,0.496502); rgb(94pt)=(0.162016,0.687316,0.499129); rgb(95pt)=(0.157851,0.683765,0.501686); rgb(96pt)=(0.153894,0.680203,0.504172); rgb(97pt)=(0.150148,0.676631,0.506589); rgb(98pt)=(0.146616,0.67305,0.508936); rgb(99pt)=(0.143303,0.669459,0.511215); rgb(100pt)=(0.14021,0.665859,0.513427); rgb(101pt)=(0.137339,0.662252,0.515571); rgb(102pt)=(0.134692,0.658636,0.517649); rgb(103pt)=(0.132268,0.655014,0.519661); rgb(104pt)=(0.130067,0.651384,0.521608); rgb(105pt)=(0.128087,0.647749,0.523491); rgb(106pt)=(0.126326,0.644107,0.525311); rgb(107pt)=(0.12478,0.640461,0.527068); rgb(108pt)=(0.123444,0.636809,0.528763); rgb(109pt)=(0.122312,0.633153,0.530398); rgb(110pt)=(0.12138,0.629492,0.531973); rgb(111pt)=(0.120638,0.625828,0.533488); rgb(112pt)=(0.120081,0.622161,0.534946); rgb(113pt)=(0.119699,0.61849,0.536347); rgb(114pt)=(0.119483,0.614817,0.537692); rgb(115pt)=(0.119423,0.611141,0.538982); rgb(116pt)=(0.119512,0.607464,0.540218); rgb(117pt)=(0.119738,0.603785,0.5414); rgb(118pt)=(0.120092,0.600104,0.54253); rgb(119pt)=(0.120565,0.596422,0.543611); rgb(120pt)=(0.121148,0.592739,0.544641); rgb(121pt)=(0.121831,0.589055,0.545623); rgb(122pt)=(0.122606,0.585371,0.546557); rgb(123pt)=(0.123463,0.581687,0.547445); rgb(124pt)=(0.124395,0.578002,0.548287); rgb(125pt)=(0.125394,0.574318,0.549086); rgb(126pt)=(0.126453,0.570633,0.549841); rgb(127pt)=(0.127568,0.566949,0.550556); rgb(128pt)=(0.128729,0.563265,0.551229); rgb(129pt)=(0.129933,0.559582,0.551864); rgb(130pt)=(0.131172,0.555899,0.552459); rgb(131pt)=(0.132444,0.552216,0.553018); rgb(132pt)=(0.133743,0.548535,0.553541); rgb(133pt)=(0.135066,0.544853,0.554029); rgb(134pt)=(0.136409,0.541173,0.554483); rgb(135pt)=(0.13777,0.537492,0.554906); rgb(136pt)=(0.139147,0.533812,0.555298); rgb(137pt)=(0.140536,0.530132,0.555659); rgb(138pt)=(0.141935,0.526453,0.555991); rgb(139pt)=(0.143343,0.522773,0.556295); rgb(140pt)=(0.144759,0.519093,0.556572); rgb(141pt)=(0.14618,0.515413,0.556823); rgb(142pt)=(0.147607,0.511733,0.557049); rgb(143pt)=(0.149039,0.508051,0.55725); rgb(144pt)=(0.150476,0.504369,0.55743); rgb(145pt)=(0.151918,0.500685,0.557587); rgb(146pt)=(0.153364,0.497,0.557724); rgb(147pt)=(0.154815,0.493313,0.55784); rgb(148pt)=(0.15627,0.489624,0.557936); rgb(149pt)=(0.157729,0.485932,0.558013); rgb(150pt)=(0.159194,0.482237,0.558073); rgb(151pt)=(0.160665,0.47854,0.558115); rgb(152pt)=(0.162142,0.474838,0.55814); rgb(153pt)=(0.163625,0.471133,0.558148); rgb(154pt)=(0.165117,0.467423,0.558141); rgb(155pt)=(0.166617,0.463708,0.558119); rgb(156pt)=(0.168126,0.459988,0.558082); rgb(157pt)=(0.169646,0.456262,0.55803); rgb(158pt)=(0.171176,0.45253,0.557965); rgb(159pt)=(0.172719,0.448791,0.557885); rgb(160pt)=(0.174274,0.445044,0.557792); rgb(161pt)=(0.175841,0.44129,0.557685); rgb(162pt)=(0.177423,0.437527,0.557565); rgb(163pt)=(0.179019,0.433756,0.55743); rgb(164pt)=(0.180629,0.429975,0.557282); rgb(165pt)=(0.182256,0.426184,0.55712); rgb(166pt)=(0.183898,0.422383,0.556944); rgb(167pt)=(0.185556,0.41857,0.556753); rgb(168pt)=(0.187231,0.414746,0.556547); rgb(169pt)=(0.188923,0.41091,0.556326); rgb(170pt)=(0.190631,0.407061,0.556089); rgb(171pt)=(0.192357,0.403199,0.555836); rgb(172pt)=(0.1941,0.399323,0.555565); rgb(173pt)=(0.19586,0.395433,0.555276); rgb(174pt)=(0.197637,0.391528,0.554969); rgb(175pt)=(0.19943,0.387607,0.554642); rgb(176pt)=(0.201239,0.38367,0.554294); rgb(177pt)=(0.203063,0.379716,0.553925); rgb(178pt)=(0.204903,0.375746,0.553533); rgb(179pt)=(0.206756,0.371758,0.553117); rgb(180pt)=(0.208623,0.367752,0.552675); rgb(181pt)=(0.210503,0.363727,0.552206); rgb(182pt)=(0.212395,0.359683,0.55171); rgb(183pt)=(0.214298,0.355619,0.551184); rgb(184pt)=(0.21621,0.351535,0.550627); rgb(185pt)=(0.21813,0.347432,0.550038); rgb(186pt)=(0.220057,0.343307,0.549413); rgb(187pt)=(0.221989,0.339161,0.548752); rgb(188pt)=(0.223925,0.334994,0.548053); rgb(189pt)=(0.225863,0.330805,0.547314); rgb(190pt)=(0.227802,0.326594,0.546532); rgb(191pt)=(0.229739,0.322361,0.545706); rgb(192pt)=(0.231673,0.318106,0.544834); rgb(193pt)=(0.233603,0.313828,0.543914); rgb(194pt)=(0.235526,0.309527,0.542944); rgb(195pt)=(0.237441,0.305202,0.541921); rgb(196pt)=(0.239346,0.300855,0.540844); rgb(197pt)=(0.241237,0.296485,0.539709); rgb(198pt)=(0.243113,0.292092,0.538516); rgb(199pt)=(0.244972,0.287675,0.53726); rgb(200pt)=(0.246811,0.283237,0.535941); rgb(201pt)=(0.248629,0.278775,0.534556); rgb(202pt)=(0.250425,0.27429,0.533103); rgb(203pt)=(0.252194,0.269783,0.531579); rgb(204pt)=(0.253935,0.265254,0.529983); rgb(205pt)=(0.255645,0.260703,0.528312); rgb(206pt)=(0.257322,0.25613,0.526563); rgb(207pt)=(0.258965,0.251537,0.524736); rgb(208pt)=(0.260571,0.246922,0.522828); rgb(209pt)=(0.262138,0.242286,0.520837); rgb(210pt)=(0.263663,0.237631,0.518762); rgb(211pt)=(0.265144,0.232956,0.516599); rgb(212pt)=(0.26658,0.228262,0.514349); rgb(213pt)=(0.267968,0.223549,0.512008); rgb(214pt)=(0.269308,0.218818,0.509577); rgb(215pt)=(0.270595,0.214069,0.507052); rgb(216pt)=(0.271828,0.209303,0.504434); rgb(217pt)=(0.273006,0.20452,0.501721); rgb(218pt)=(0.274128,0.199721,0.498911); rgb(219pt)=(0.275191,0.194905,0.496005); rgb(220pt)=(0.276194,0.190074,0.493001); rgb(221pt)=(0.277134,0.185228,0.489898); rgb(222pt)=(0.278012,0.180367,0.486697); rgb(223pt)=(0.278826,0.17549,0.483397); rgb(224pt)=(0.279574,0.170599,0.479997); rgb(225pt)=(0.280255,0.165693,0.476498); rgb(226pt)=(0.280868,0.160771,0.472899); rgb(227pt)=(0.281412,0.155834,0.469201); rgb(228pt)=(0.281887,0.150881,0.465405); rgb(229pt)=(0.28229,0.145912,0.46151); rgb(230pt)=(0.282623,0.140926,0.457517); rgb(231pt)=(0.282884,0.13592,0.453427); rgb(232pt)=(0.283072,0.130895,0.449241); rgb(233pt)=(0.283187,0.125848,0.44496); rgb(234pt)=(0.283229,0.120777,0.440584); rgb(235pt)=(0.283197,0.11568,0.436115); rgb(236pt)=(0.283091,0.110553,0.431554); rgb(237pt)=(0.28291,0.105393,0.426902); rgb(238pt)=(0.282656,0.100196,0.42216); rgb(239pt)=(0.282327,0.0949555,0.417331); rgb(240pt)=(0.281924,0.0896662,0.412415); rgb(241pt)=(0.281446,0.0843197,0.407414); rgb(242pt)=(0.280894,0.078907,0.402329); rgb(243pt)=(0.280267,0.0734172,0.397163); rgb(244pt)=(0.279566,0.0678359,0.391917); rgb(245pt)=(0.278791,0.0621454,0.386592); rgb(246pt)=(0.277941,0.0563244,0.381191); rgb(247pt)=(0.277018,0.0503444,0.375715); rgb(248pt)=(0.276022,0.0441672,0.370164); rgb(249pt)=(0.274952,0.0377518,0.364543); rgb(250pt)=(0.273809,0.0314975,0.358853); rgb(251pt)=(0.272594,0.0255631,0.353093); rgb(252pt)=(0.271305,0.0199419,0.347269); rgb(253pt)=(0.269944,0.0146249,0.341379); rgb(254pt)=(0.26851,0.00960483,0.335427); rgb(255pt)=(1.0,1.0,1.0)},mesh/rows=10]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
1	1	2\\
1	2	2\\
1	3	2\\
1	4	2\\
1	5	2\\
1	6	2\\
1	7	2\\
1	8	2\\
1	9	2\\
1	10	2\\
2	1	2\\
2	2	2\\
2	3	2\\
2	4	2\\
2	5	2\\
2	6	2\\
2	7	2\\
2	8	2\\
2	9	2\\
2	10	2\\
3	1	2\\
3	2	2\\
3	3	2\\
3	4	2\\
3	5	2\\
3	6	2\\
3	7	2\\
3	8	2\\
3	9	2\\
3	10	2\\
4	1	2\\
4	2	2\\
4	3	2\\
4	4	2\\
4	5	2\\
4	6	2\\
4	7	2\\
4	8	2\\
4	9	2\\
4	10	2\\
5	1	2\\
5	2	2\\
5	3	2\\
5	4	2\\
5	5	2\\
5	6	2\\
5	7	2\\
5	8	2\\
5	9	2\\
5	10	2\\
6	1	2\\
6	2	2\\
6	3	2\\
6	4	2\\
6	5	2\\
6	6	2\\
6	7	2\\
6	8	2\\
6	9	2\\
6	10	2\\
7	1	2\\
7	2	2\\
7	3	2\\
7	4	2\\
7	5	2\\
7	6	2\\
7	7	2\\
7	8	2\\
7	9	2\\
7	10	2\\
8	1	2\\
8	2	2\\
8	3	2\\
8	4	2\\
8	5	2\\
8	6	2\\
8	7	2\\
8	8	2\\
8	9	2\\
8	10	2\\
9	1	2\\
9	2	2\\
9	3	2\\
9	4	1.42416437288136\\
9	5	1.15067587665198\\
9	6	1.04359098947368\\
9	7	1.02127505128205\\
9	8	0.96720304\\
9	9	0.681054\\
9	10	2\\
10	1	2\\
10	2	2\\
10	3	2\\
10	4	2\\
10	5	2\\
10	6	2\\
10	7	2\\
10	8	2\\
10	9	2\\
10	10	2\\
};
\end{axis}
\end{tikzpicture}%

==> CPU_Response_Time_trunc.tex <==
\usepgfplotslibrary{fillbetween}
\begin{tikzpicture}
\pgfplotsset{every axis y label/.append style={font=\color{black!50!red}}}
\begin{axis}[%
scale=0.2,
width=12.917in,
height=6.647in,
at={(2.167in,0.897in)},
scale only axis,
every outer x axis line/.append style={black},
xticklabels={40,45,50,55,60,65,70,75,80},
xtick={40,45,50,55,60,65,70,75,80},
xmin=40,
xmax=80,
xlabel={Reference Time [s]},
every outer y axis line/.append style={black!50!red},
every y tick label/.append style={font=\color{black!50!red}},
yticklabels={0,0.3,0.6,0.9,1.2,1.5,1.8,2.1,2.4},
ymin=-2.5,
ymax=1.5,
ytick={-2.5,-2.0,-1.5,-1.0,-0.5,0,0.5,1.0,1.5},
ylabel={Service Time [s]},
]
\addplot[only marks,mark=x,mark options={},mark size=1.5000pt,color=black!50!red]
  table[row sep=crcr]{%
39.865	-0.372019251134932\\
40.253	0.827316928424419\\
41.122	-0.130830432656054\\
41.22	0.577868218901744\\
41.691	-0.429838488441512\\
42.024	-0.403406837101361\\
42.78	-0.484353769330574\\
43.06	-0.530609159175838\\
43.867	-0.494265638583131\\
44.125	-0.543824984845914\\
44.968	-0.43644640127655\\
45.216	-0.509133442461965\\
46.162	-0.233253081599139\\
46.288	-0.507481464253206\\
47.269	-0.282812427861923\\
47.432	-0.380279142178729\\
48.122	-0.522349268132041\\
48.457	-0.448010248737866\\
49.235	-0.449662226946626\\
49.543	-0.486005747539333\\
50.295	-0.454618161572904\\
50.594	-0.509133442461965\\
51.39	-0.40836277172764\\
51.66	-0.514089377088244\\
52.418	-0.469485965451739\\
52.698	-0.558692788724748\\
53.509	-0.426534532023994\\
53.784	-0.522349268132041\\
54.628	-0.345587599794781\\
55.196	0.0508871703074838\\
55.858	-0.119266585194738\\
56.236	-0.00858404520785594\\
56.716	-0.443054314111588\\
57.749	0.705070540976221\\
58.11	-0.522349268132041\\
58.597	0.878528252895962\\
58.852	-0.462878052616701\\
59.25	-0.410014749936399\\
59.946	-0.494265638583131\\
60.281	-0.548780919472192\\
61.023	-0.487657725748093\\
61.403	-0.454618161572904\\
62.168	-0.380279142178729\\
62.607	-0.239860994434177\\
63.409	-0.449662226946626\\
63.559	-0.439750357694069\\
64.228	-0.512437398879484\\
64.641	-0.421578597397715\\
65.303	-0.505829486044447\\
65.744	-0.416622662771437\\
66.36	-0.528957180967079\\
66.805	-0.434794423067791\\
67.456	-0.489309703956852\\
67.871	-0.444706292320347\\
68.533	-0.479397834704296\\
68.89	-0.532261137384598\\
70.569	1.12302102779236\\
70.701	-0.443054314111588\\
71.077	-0.448010248737866\\
71.198	1.32456236926101\\
71.789	-0.487657725748093\\
72.147	-0.507481464253206\\
72.867	-0.471137943660498\\
73.299	-0.443054314111588\\
73.971	-0.403406837101361\\
74.352	-0.481049812913055\\
75.407	-0.499221573209409\\
75.496	0.349895226092942\\
76.545	-0.380279142178729\\
76.595	0.38623874668565\\
77.316	-0.238209016225418\\
77.655	-0.312548035619592\\
78.494	-0.129178454447295\\
78.91	-0.0746631735582334\\
79.317	-0.542173006637154\\
80.57	0.896700013192316\\
};
\end{axis}

\pgfplotsset{every axis y label/.append style={rotate=180,yshift=0in,font=\color{blue}}}
\begin{axis}[%
scale=0.2,
width=12.917in,
height=6.647in,
at={(2.167in,0.897in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
xticklabels={40,45,50,55,60,65,70,75,80},
xtick={40,45,50,55,60,65,70,75,80},
xmin=40,
xmax=80,
xmajorgrids,
every outer y axis line/.append style={blue},
ytick={-2.5,-2.0,-1.5,-1.0,-0.5,0,0.5,1.0,1.5},
every y tick label/.append style={font=\color{blue}},
yticklabels={38,43,48,52,57,62,67,72,76},
ymin=-2.5,
ymax=1.5,
ylabel={\% CPU Utilization},
ymajorgrids,
axis y line*=right,
%axis background/.style={fill=white}
]
%\addplot [color=blue,solid,forget plot]
\addplot[solid,mark=o,mark options={},mark size=1.50pt,color=blue,name path=A]
  table[row sep=crcr]{%
39.923	0.15040190523334\\
40.995	1.01077480503545\\
42.086	0.0943837258232653\\
43.1	-0.402946867545325\\
44.113	-0.376769363432766\\
45.129	-0.420811387192308\\
46.143	-0.786246825517428\\
47.16	-0.104792023190334\\
48.173	0.110873244251826\\
49.188	-0.391999338760482\\
50.204	-0.350591859320208\\
51.219	-0.409716911712367\\
52.233	-0.324414355207649\\
53.246	-0.350591859320208\\
54.26	-0.204012530959388\\
55.274	-0.618339233982303\\
56.29	1.04076242702806\\
57.304	-1.21230827176321\\
58.32	1.31686477092576\\
59.334	0.442322011239149\\
60.348	-0.413936381100197\\
61.361	-0.387695899832596\\
62.374	-0.803040733528693\\
63.411	0.469622607949962\\
64.435	-0.336873335713506\\
65.448	-0.235343665592903\\
66.463	-0.240843670466593\\
67.477	-0.193537330837361\\
68.491	-0.31976454192703\\
69.515	-2.13752664887382\\
70.555	1.2103284169793\\
71.583	1.10801153242067\\
72.598	-0.466417343635399\\
73.612	-0.172366510550661\\
74.624	-0.560988038123834\\
75.638	-0.286879970802472\\
76.651	1.16049249495587\\
77.664	-0.791368967460864\\
78.681	0.363201712121078\\
79.7	-0.971767028079368\\
80.759	0.729581807771832\\
};
\path[name path=B] 
        (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/ymax})--
        (axis cs:\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/ymax});
\addplot[gray!30] fill between[of=A and B];
\end{axis}
\end{tikzpicture}%

==> Combined_Blocking.tex <==
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\makeatletter
\tikzset{
  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
  mymark/.style 2 args={decoration={markings,
    mark= between positions 0 and 1 step (1/11)*\pgfdecoratedpathlength with{%
        \tikzset{#2,every mark}\tikz@options
        \pgfuseplotmark{#1}%
      },  
    },
    postaction={decorate},
    /pgfplots/legend image post style={
            mark=#1,#2,every path/.append style={nomorepostactions}
    },
  },
}
\makeatother
\definecolor{mycolor1}{rgb}{0.8438,0.6992,0.3945}%
\definecolor{mycolor2}{rgb}{0.0039,0.3984,0.3672}%
\definecolor{mycolor3}{rgb}{0.62069,0.31034,0.27586}%
\definecolor{mycolor4}{rgb}{0.6953,0.0938,0.1680}%
\begin{tikzpicture}
\begin{axis}[%
width=12.917in,
height=6.647in,
scale=0.21,
at={(2.167in,0.897in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=24,
xtick={0,6,12,18,24},
xticklabels={0,6,12,18,24},
xlabel={Hour},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
yticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3
},
scaled y ticks=false,
ymin=-0.005,
ymax=0.25,
ylabel={Blocking Rate},
axis background/.style={fill=white},
legend style={at={(0.0,1.0)},anchor=south west,draw=none, legend columns=2,legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.0166666666666667	0\\
0.05	0\\
0.0833333333333333	0\\
0.116666666666667	0\\
0.15	0\\
0.183333333333333	0\\
0.216666666666667	0\\
0.25	0\\
0.283333333333333	0\\
0.316666666666667	0\\
0.35	0\\
0.383333333333333	0\\
0.416666666666667	0\\
0.45	0\\
0.483333333333333	0.00111234827586207\\
0.516666666666667	0.00111234827586207\\
0.55	0.00111234827586207\\
0.583333333333333	0.00111234827586207\\
0.616666666666667	0.00111234827586207\\
0.65	0.00111234827586207\\
0.683333333333333	0.00111234827586207\\
0.716666666666667	0.00111234827586207\\
0.75	0.00111234827586207\\
0.783333333333333	0.00111234827586207\\
0.816666666666667	0.00111234827586207\\
0.85	0.00111234827586207\\
0.883333333333333	0.00111234827586207\\
0.916666666666667	0.00111234827586207\\
0.95	0.00111234827586207\\
0.983333333333333	0.00111234827586207\\
1.01666666666667	0.00111234827586207\\
1.05	0.00111234827586207\\
1.08333333333333	0.00111234827586207\\
1.11666666666667	0.00111234827586207\\
1.15	0.00111234827586207\\
1.18333333333333	0.00111234827586207\\
1.21666666666667	0.00111234827586207\\
1.25	0.00111234827586207\\
1.28333333333333	0.00111234827586207\\
1.31666666666667	0.00111234827586207\\
1.35	0.00111234827586207\\
1.38333333333333	0.00111234827586207\\
1.41666666666667	0\\
1.45	0\\
1.48333333333333	0\\
1.51666666666667	0\\
1.55	0\\
1.58333333333333	0\\
1.61666666666667	0\\
1.65	0\\
1.68333333333333	0\\
1.71666666666667	0.000862068965517241\\
1.75	0.000862068965517241\\
1.78333333333333	0.000862068965517241\\
1.81666666666667	0.000862068965517241\\
1.85	0.000862068965517241\\
1.88333333333333	0.000862068965517241\\
1.91666666666667	0.000862068965517241\\
1.95	0.000862068965517241\\
1.98333333333333	0.000862068965517241\\
2.01666666666667	0.000862068965517241\\
2.05	0.000862068965517241\\
2.08333333333333	0.000862068965517241\\
2.11666666666667	0.000862068965517241\\
2.15	0.000862068965517241\\
2.18333333333333	0.000862068965517241\\
2.21666666666667	0.000862068965517241\\
2.25	0.000862068965517241\\
2.28333333333333	0.000862068965517241\\
2.31666666666667	0.000862068965517241\\
2.35	0.000862068965517241\\
2.38333333333333	0.000862068965517241\\
2.41666666666667	0.000862068965517241\\
2.45	0.000862068965517241\\
2.48333333333333	0.000862068965517241\\
2.51666666666667	0.000862068965517241\\
2.55	0.000862068965517241\\
2.58333333333333	0.00168308620689655\\
2.61666666666667	0.00168308620689655\\
2.65	0.00168308620689655\\
2.68333333333333	0.00082101724137931\\
2.71666666666667	0.00082101724137931\\
2.75	0.00082101724137931\\
2.78333333333333	0.00082101724137931\\
2.81666666666667	0.00082101724137931\\
2.85	0.00082101724137931\\
2.88333333333333	0.00082101724137931\\
2.91666666666667	0.00082101724137931\\
2.95	0.00082101724137931\\
2.98333333333333	0.00082101724137931\\
3.01666666666667	0.00082101724137931\\
3.05	0.00082101724137931\\
3.08333333333333	0.00082101724137931\\
3.11666666666667	0.00082101724137931\\
3.15	0.00082101724137931\\
3.18333333333333	0.00082101724137931\\
3.21666666666667	0.00082101724137931\\
3.25	0.00082101724137931\\
3.28333333333333	0.00170518965517241\\
3.31666666666667	0.00170518965517241\\
3.35	0.00170518965517241\\
3.38333333333333	0.00170518965517241\\
3.41666666666667	0.00170518965517241\\
3.45	0.00170518965517241\\
3.48333333333333	0.00170518965517241\\
3.51666666666667	0.00170518965517241\\
3.55	0.00201475517241379\\
3.58333333333333	0.00269088620689655\\
3.61666666666667	0.00269088620689655\\
3.65	0.00269088620689655\\
3.68333333333333	0.00269088620689655\\
3.71666666666667	0.00347458620689655\\
3.75	0.00347458620689655\\
3.78333333333333	0.00347458620689655\\
3.81666666666667	0.00347458620689655\\
3.85	0.00347458620689655\\
3.88333333333333	0.00347458620689655\\
3.91666666666667	0.00347458620689655\\
3.95	0.00347458620689655\\
3.98333333333333	0.00347458620689655\\
4.01666666666667	0.00347458620689655\\
4.05	0.00416424137931035\\
4.08333333333333	0.00416424137931035\\
4.11666666666667	0.00416424137931035\\
4.15	0.00416424137931035\\
4.18333333333333	0.00416424137931035\\
4.21666666666667	0.00416424137931035\\
4.25	0.00328006896551724\\
4.28333333333333	0.00328006896551724\\
4.31666666666667	0.00328006896551724\\
4.35	0.00328006896551724\\
4.38333333333333	0.00328006896551724\\
4.41666666666667	0.00328006896551724\\
4.45	0.00328006896551724\\
4.48333333333333	0.00328006896551724\\
4.51666666666667	0.00286787586206897\\
4.55	0.00286787586206897\\
4.58333333333333	0.00286787586206897\\
4.61666666666667	0.00286787586206897\\
4.65	0.00286787586206897\\
4.68333333333333	0.00208417586206897\\
4.71666666666667	0.00208417586206897\\
4.75	0.00208417586206897\\
4.78333333333333	0.00208417586206897\\
4.81666666666667	0.00208417586206897\\
4.85	0.00208417586206897\\
4.88333333333333	0.00286787586206897\\
4.91666666666667	0.00286787586206897\\
4.95	0.00286787586206897\\
4.98333333333333	0.00286787586206897\\
5.01666666666667	0.00217822068965517\\
5.05	0.00217822068965517\\
5.08333333333333	0.00217822068965517\\
5.11666666666667	0.00217822068965517\\
5.15	0.00217822068965517\\
5.18333333333333	0.00217822068965517\\
5.21666666666667	0.00217822068965517\\
5.25	0.00217822068965517\\
5.28333333333333	0.00217822068965517\\
5.31666666666667	0.00217822068965517\\
5.35	0.00217822068965517\\
5.38333333333333	0.00217822068965517\\
5.41666666666667	0.00292784482758621\\
5.45	0.00292784482758621\\
5.48333333333333	0.00281441724137931\\
5.51666666666667	0.00213828620689655\\
5.55	0.00443713793103448\\
5.58333333333333	0.0072438724137931\\
5.61666666666667	0.00768595862068966\\
5.65	0.00863069310344828\\
5.68333333333333	0.00948212068965517\\
5.71666666666667	0.0114638896551724\\
5.75	0.0132098517241379\\
5.78333333333333	0.0132098517241379\\
5.81666666666667	0.0141811965517241\\
5.85	0.0141902034482759\\
5.88333333333333	0.0164588068965517\\
5.91666666666667	0.0205967379310345\\
5.95	0.0210504586206897\\
5.98333333333333	0.0231277344827586\\
6.01666666666667	0.0231277344827586\\
6.05	0.0244888965517241\\
6.08333333333333	0.0272956310344828\\
6.11666666666667	0.0299481517241379\\
6.15	0.0311510379310345\\
6.18333333333333	0.0329659206896552\\
6.21666666666667	0.0334196413793103\\
6.25	0.0338453551724138\\
6.28333333333333	0.0378089068965517\\
6.31666666666667	0.0390552724137931\\
6.35	0.0394863068965517\\
6.38333333333333	0.0407892275862069\\
6.41666666666667	0.0412818379310345\\
6.45	0.0427794827586207\\
6.48333333333333	0.0440889551724138\\
6.51666666666667	0.0430832068965517\\
6.55	0.0434473\\
6.58333333333333	0.0443146862068966\\
6.61666666666667	0.0443551724137931\\
6.65	0.0435037448275862\\
6.68333333333333	0.0419943413793103\\
6.71666666666667	0.0406848689655173\\
6.75	0.0415923103448276\\
6.78333333333333	0.0415529310344828\\
6.81666666666667	0.0416676655172414\\
6.85	0.041145024137931\\
6.88333333333333	0.0404553689655172\\
6.91666666666667	0.0420300448275862\\
6.95	0.042538975862069\\
6.98333333333333	0.0429700103448276\\
7.01666666666667	0.044131975862069\\
7.05	0.0425716068965517\\
7.08333333333333	0.0407499965517241\\
7.11666666666667	0.0395471103448276\\
7.15	0.0386900827586207\\
7.18333333333333	0.0391810965517241\\
7.21666666666667	0.0391864172413793\\
7.25	0.0360742931034483\\
7.28333333333333	0.0359647206896552\\
7.31666666666667	0.0377161379310345\\
7.35	0.0373877310344828\\
7.38333333333333	0.0388768896551724\\
7.41666666666667	0.0376363517241379\\
7.45	0.0367633689655173\\
7.48333333333333	0.0354702655172414\\
7.51666666666667	0.0366097827586207\\
7.55	0.0361022344827586\\
7.58333333333333	0.0381821482758621\\
7.61666666666667	0.0419714586206897\\
7.65	0.0437979448275862\\
7.68333333333333	0.0446230206896552\\
7.71666666666667	0.0460590689655172\\
7.75	0.0468686586206897\\
7.78333333333333	0.0474443482758621\\
7.81666666666667	0.0471815172413793\\
7.85	0.0458231068965517\\
7.88333333333333	0.0470614965517241\\
7.91666666666667	0.0452589896551724\\
7.95	0.0462647379310345\\
7.98333333333333	0.0469051655172414\\
8.01666666666667	0.0481731689655172\\
8.05	0.048964975862069\\
8.08333333333333	0.0532308724137931\\
8.11666666666667	0.0558514310344827\\
8.15	0.0576496448275862\\
8.18333333333333	0.0602837448275862\\
8.21666666666667	0.0642012137931034\\
8.25	0.0638140448275862\\
8.28333333333333	0.0630835\\
8.31666666666667	0.0642597793103448\\
8.35	0.0644331827586207\\
8.38333333333333	0.0673192517241379\\
8.41666666666667	0.0700821931034483\\
8.45	0.0752385034482758\\
8.48333333333333	0.0734425275862069\\
8.51666666666667	0.0738434896551724\\
8.55	0.0747294931034483\\
8.58333333333333	0.072102524137931\\
8.61666666666667	0.0702241931034483\\
8.65	0.0746539724137931\\
8.68333333333333	0.0751254034482759\\
8.71666666666667	0.0768669517241379\\
8.75	0.0772377310344828\\
8.78333333333333	0.076904024137931\\
8.81666666666667	0.0774666793103448\\
8.85	0.0756218620689655\\
8.88333333333333	0.076027224137931\\
8.91666666666667	0.0768151344827586\\
8.95	0.0757000586206897\\
8.98333333333333	0.0747895379310345\\
9.01666666666667	0.075629875862069\\
9.05	0.0745967379310345\\
9.08333333333333	0.0731081896551724\\
9.11666666666667	0.0737459034482759\\
9.15	0.0721639\\
9.18333333333333	0.0702685655172414\\
9.21666666666667	0.0728030137931034\\
9.25	0.0730414379310345\\
9.28333333333333	0.0735892965517241\\
9.31666666666667	0.0728415827586207\\
9.35	0.0722282413793103\\
9.38333333333333	0.0707108965517241\\
9.41666666666667	0.0690732413793103\\
9.45	0.0688077482758621\\
9.48333333333333	0.0697873137931034\\
9.51666666666667	0.0673519\\
9.55	0.0696067689655172\\
9.58333333333333	0.0716493034482759\\
9.61666666666667	0.0695730965517241\\
9.65	0.0703879344827586\\
9.68333333333333	0.0731744172413793\\
9.71666666666667	0.0746772344827586\\
9.75	0.0765004620689655\\
9.78333333333333	0.0781971137931035\\
9.81666666666667	0.0791739448275862\\
9.85	0.0832007793103448\\
9.88333333333333	0.0856916724137931\\
9.91666666666667	0.0901977793103448\\
9.95	0.0916187344827586\\
9.98333333333333	0.0939449551724138\\
10.0166666666667	0.0926279068965517\\
10.05	0.0939247413793104\\
10.0833333333333	0.0964708034482759\\
10.1166666666667	0.0988549137931035\\
10.15	0.0988311655172414\\
10.1833333333333	0.100944403448276\\
10.2166666666667	0.105189624137931\\
10.25	0.1068599\\
10.2833333333333	0.110549889655172\\
10.3166666666667	0.112829748275862\\
10.35	0.114654386206897\\
10.3833333333333	0.114463013793103\\
10.4166666666667	0.116811827586207\\
10.45	0.118734479310345\\
10.4833333333333	0.124002237931034\\
10.5166666666667	0.128523510344828\\
10.55	0.132145662068966\\
10.5833333333333	0.134187834482759\\
10.6166666666667	0.138299110344828\\
10.65	0.139775662068966\\
10.6833333333333	0.142209934482759\\
10.7166666666667	0.146660662068966\\
10.75	0.150510179310345\\
10.7833333333333	0.156088724137931\\
10.8166666666667	0.159847793103448\\
10.85	0.165208344827586\\
10.8833333333333	0.163863379310345\\
10.9166666666667	0.167930782758621\\
10.95	0.169299127586207\\
10.9833333333333	0.175894968965517\\
11.0166666666667	0.179404820689655\\
11.05	0.179135406896552\\
11.0833333333333	0.183661993103448\\
11.1166666666667	0.188267903448276\\
11.15	0.189863593103448\\
11.1833333333333	0.194817317241379\\
11.2166666666667	0.199058386206897\\
11.25	0.202835179310345\\
11.2833333333333	0.203124455172414\\
11.3166666666667	0.208842420689655\\
11.35	0.211469\\
11.3833333333333	0.21327524137931\\
11.4166666666667	0.215088827586207\\
11.45	0.218932103448276\\
11.4833333333333	0.217841275862069\\
11.5166666666667	0.221574068965517\\
11.55	0.223971137931034\\
11.5833333333333	0.223943344827586\\
11.6166666666667	0.223716\\
11.65	0.223799827586207\\
11.6833333333333	0.220374448275862\\
11.7166666666667	0.220206\\
11.75	0.219779620689655\\
11.7833333333333	0.21891824137931\\
11.8166666666667	0.217223344827586\\
11.85	0.216100586206897\\
11.8833333333333	0.216160344827586\\
11.9166666666667	0.218073172413793\\
11.95	0.217636689655172\\
11.9833333333333	0.218291103448276\\
12.0166666666667	0.217390034482759\\
12.05	0.216659034482759\\
12.0833333333333	0.218607689655172\\
12.1166666666667	0.218971\\
12.15	0.215074724137931\\
12.1833333333333	0.211723448275862\\
12.2166666666667	0.212532724137931\\
12.25	0.214088310344828\\
12.2833333333333	0.213202586206897\\
12.3166666666667	0.216608344827586\\
12.35	0.215861724137931\\
12.3833333333333	0.218696344827586\\
12.4166666666667	0.215406344827586\\
12.45	0.214995482758621\\
12.4833333333333	0.210103586206897\\
12.5166666666667	0.205405934482759\\
12.55	0.202076106896552\\
12.5833333333333	0.198514348275862\\
12.6166666666667	0.196714762068965\\
12.65	0.199390831034483\\
12.6833333333333	0.198420037931035\\
12.7166666666667	0.199279486206897\\
12.75	0.194449972413793\\
12.7833333333333	0.189835765517241\\
12.8166666666667	0.19149604137931\\
12.85	0.189354386206897\\
12.8833333333333	0.186931972413793\\
12.9166666666667	0.181908475862069\\
12.95	0.17835995862069\\
12.9833333333333	0.179448268965517\\
13.0166666666667	0.177200096551724\\
13.05	0.173898855172414\\
13.0833333333333	0.17175844137931\\
13.1166666666667	0.169154165517241\\
13.15	0.170042372413793\\
13.1833333333333	0.165192889655172\\
13.2166666666667	0.164514062068966\\
13.25	0.160519372413793\\
13.2833333333333	0.155177165517241\\
13.3166666666667	0.152628955172414\\
13.35	0.149944610344828\\
13.3833333333333	0.148255886206897\\
13.4166666666667	0.145267368965517\\
13.45	0.146276817241379\\
13.4833333333333	0.149416848275862\\
13.5166666666667	0.152827468965517\\
13.55	0.151071462068966\\
13.5833333333333	0.149459275862069\\
13.6166666666667	0.147406620689655\\
13.65	0.140347172413793\\
13.6833333333333	0.135169517241379\\
13.7166666666667	0.134453310344828\\
13.75	0.134134551724138\\
13.7833333333333	0.132743137931034\\
13.8166666666667	0.131069868965517\\
13.85	0.127884889655172\\
13.8833333333333	0.125888910344828\\
13.9166666666667	0.123490310344828\\
13.95	0.122518310344828\\
13.9833333333333	0.120859206896552\\
14.0166666666667	0.118348034482759\\
14.05	0.115069372413793\\
14.0833333333333	0.1153502\\
14.1166666666667	0.11036935862069\\
14.15	0.108470027586207\\
14.1833333333333	0.103979203448276\\
14.2166666666667	0.10377285862069\\
14.25	0.101359293103448\\
14.2833333333333	0.102847882758621\\
14.3166666666667	0.0988901068965517\\
14.35	0.0954431\\
14.3833333333333	0.091994824137931\\
14.4166666666667	0.0877834103448276\\
14.45	0.082399\\
14.4833333333333	0.0757940275862069\\
14.5166666666667	0.0770071344827586\\
14.55	0.0767687724137931\\
14.5833333333333	0.0767450482758621\\
14.6166666666667	0.0797765\\
14.65	0.0793876793103448\\
14.6833333333333	0.0772072620689655\\
14.7166666666667	0.0762998206896552\\
14.75	0.0744325413793103\\
14.7833333333333	0.0718703931034483\\
14.8166666666667	0.0717320172413793\\
14.85	0.0734629103448276\\
14.8833333333333	0.0733109689655172\\
14.9166666666667	0.0737707965517241\\
14.95	0.0731820275862069\\
14.9833333333333	0.0715493103448276\\
15.0166666666667	0.0729927379310345\\
15.05	0.0708640206896552\\
15.0833333333333	0.0736178620689655\\
15.1166666666667	0.0721662896551724\\
15.15	0.0716438206896552\\
15.1833333333333	0.0737456137931035\\
15.2166666666667	0.0767394551724138\\
15.25	0.0769693517241379\\
15.2833333333333	0.0778244206896552\\
15.3166666666667	0.0794548068965517\\
15.35	0.0825896034482759\\
15.3833333333333	0.0850878448275862\\
15.4166666666667	0.088413875862069\\
15.45	0.0892532103448276\\
15.4833333333333	0.0904367655172414\\
15.5166666666667	0.0920013827586207\\
15.55	0.0887299517241379\\
15.5833333333333	0.0861841724137931\\
15.6166666666667	0.0852994827586207\\
15.65	0.0891172413793103\\
15.6833333333333	0.087036175862069\\
15.7166666666667	0.087166675862069\\
15.75	0.0881601310344828\\
15.7833333333333	0.0880745931034483\\
15.8166666666667	0.0857878586206897\\
15.85	0.0863063965517241\\
15.8833333333333	0.0822355827586207\\
15.9166666666667	0.0833791448275862\\
15.95	0.0819345655172414\\
15.9833333333333	0.0794053310344828\\
16.0166666666667	0.0816760482758621\\
16.05	0.0779917172413793\\
16.0833333333333	0.0790947931034483\\
16.1166666666667	0.0797665379310345\\
16.15	0.0778371586206897\\
16.1833333333333	0.0752442793103448\\
16.2166666666667	0.071853475862069\\
16.25	0.0693943172413793\\
16.2833333333333	0.0690111793103448\\
16.3166666666667	0.0662918379310345\\
16.35	0.0639036482758621\\
16.3833333333333	0.0599189896551724\\
16.4166666666667	0.0599189896551724\\
16.45	0.0566475586206897\\
16.4833333333333	0.0539705965517242\\
16.5166666666667	0.0531167034482759\\
16.55	0.0538200931034483\\
16.5833333333333	0.0536291931034483\\
16.6166666666667	0.0506268724137931\\
16.65	0.0510990689655172\\
16.6833333333333	0.048480124137931\\
16.7166666666667	0.0480048793103448\\
16.75	0.0457657379310345\\
16.7833333333333	0.0461734275862069\\
16.8166666666667	0.0446450689655172\\
16.85	0.0433835034482759\\
16.8833333333333	0.0404902586206896\\
16.9166666666667	0.0399755896551724\\
16.95	0.0407661965517241\\
16.9833333333333	0.0372809034482759\\
17.0166666666667	0.037203124137931\\
17.05	0.0390377793103448\\
17.0833333333333	0.0385446\\
17.1166666666667	0.0347066206896552\\
17.15	0.0342231068965517\\
17.1833333333333	0.0340478896551724\\
17.2166666666667	0.0350733551724138\\
17.25	0.0325207344827586\\
17.2833333333333	0.0329072034482759\\
17.3166666666667	0.0340902551724138\\
17.35	0.0353393862068965\\
17.3833333333333	0.036117724137931\\
17.4166666666667	0.0356535344827586\\
17.45	0.0354607275862069\\
17.4833333333333	0.0358192724137931\\
17.5166666666667	0.0374369448275862\\
17.55	0.0356685965517241\\
17.5833333333333	0.0344657103448276\\
17.6166666666667	0.0335337448275862\\
17.65	0.0335337448275862\\
17.6833333333333	0.0322406413793103\\
17.7166666666667	0.0329902655172414\\
17.75	0.032082824137931\\
17.7833333333333	0.0323744137931034\\
17.8166666666667	0.0323744137931034\\
17.85	0.0309573137931035\\
17.8833333333333	0.0309573137931035\\
17.9166666666667	0.0293152793103448\\
17.95	0.0279890206896552\\
17.9833333333333	0.0270815793103448\\
18.0166666666667	0.0226607172413793\\
18.05	0.0209147551724138\\
18.0833333333333	0.0211320448275862\\
18.1166666666667	0.0196107482758621\\
18.15	0.0183491827586207\\
18.1833333333333	0.0168166172413793\\
18.2166666666667	0.0159209620689655\\
18.25	0.0151190379310345\\
18.2833333333333	0.0121017965517241\\
18.3166666666667	0.0103989448275862\\
18.35	0.00759221034482759\\
18.3833333333333	0.00673014137931034\\
18.4166666666667	0.0058106\\
18.45	0.00497968965517241\\
18.4833333333333	0.00217295517241379\\
18.5166666666667	0.00284908620689655\\
18.55	0.00284908620689655\\
18.5833333333333	0.00284908620689655\\
18.6166666666667	0.00353874137931035\\
18.65	0.00353874137931035\\
18.6833333333333	0.00278911724137931\\
18.7166666666667	0.00278911724137931\\
18.75	0.00205544137931035\\
18.7833333333333	0.00205544137931035\\
18.8166666666667	0.00205544137931035\\
18.85	0.00287645862068966\\
18.8833333333333	0.00287645862068966\\
18.9166666666667	0.00287645862068966\\
18.95	0.00287645862068966\\
18.9833333333333	0.00287645862068966\\
19.0166666666667	0.00287645862068966\\
19.05	0.00400168620689655\\
19.0833333333333	0.00400168620689655\\
19.1166666666667	0.00400168620689655\\
19.15	0.00400168620689655\\
19.1833333333333	0.00400168620689655\\
19.2166666666667	0.00400168620689655\\
19.25	0.00400168620689655\\
19.2833333333333	0.00400168620689655\\
19.3166666666667	0.00400168620689655\\
19.35	0.00475131034482759\\
19.3833333333333	0.00551759310344828\\
19.4166666666667	0.00551759310344828\\
19.45	0.00551759310344828\\
19.4833333333333	0.00484146206896552\\
19.5166666666667	0.00484146206896552\\
19.55	0.00484146206896552\\
19.5833333333333	0.00415180689655172\\
19.6166666666667	0.00415180689655172\\
19.65	0.00415180689655172\\
19.6833333333333	0.00415180689655172\\
19.7166666666667	0.00415180689655172\\
19.75	0.00415180689655172\\
19.7833333333333	0.00415180689655172\\
19.8166666666667	0.00333078965517241\\
19.85	0.00333078965517241\\
19.8833333333333	0.00333078965517241\\
19.9166666666667	0.00333078965517241\\
19.95	0.00456231724137931\\
19.9833333333333	0.00456231724137931\\
20.0166666666667	0.00274743448275862\\
20.05	0.00274743448275862\\
20.0833333333333	0.00274743448275862\\
20.1166666666667	0.00274743448275862\\
20.15	0.00274743448275862\\
20.1833333333333	0.00274743448275862\\
20.2166666666667	0.00274743448275862\\
20.25	0.00274743448275862\\
20.2833333333333	0.00274743448275862\\
20.3166666666667	0.00295566551724138\\
20.35	0.00218938275862069\\
20.3833333333333	0.00218938275862069\\
20.4166666666667	0.00218938275862069\\
20.45	0.00218938275862069\\
20.4833333333333	0.00218938275862069\\
20.5166666666667	0.00218938275862069\\
20.55	0.00218938275862069\\
20.5833333333333	0.00218938275862069\\
20.6166666666667	0.00312134827586207\\
20.65	0.00312134827586207\\
20.6833333333333	0.00312134827586207\\
20.7166666666667	0.00312134827586207\\
20.75	0.00312134827586207\\
20.7833333333333	0.00312134827586207\\
20.8166666666667	0.00312134827586207\\
20.85	0.00312134827586207\\
20.8833333333333	0.00312134827586207\\
20.9166666666667	0.00188982068965517\\
20.95	0.00188982068965517\\
20.9833333333333	0.00188982068965517\\
21.0166666666667	0.00188982068965517\\
21.05	0.00188982068965517\\
21.0833333333333	0.00188982068965517\\
21.1166666666667	0.00188982068965517\\
21.15	0.00188982068965517\\
21.1833333333333	0.00188982068965517\\
21.2166666666667	0.00188982068965517\\
21.25	0.00424091724137931\\
21.2833333333333	0.00328306206896552\\
21.3166666666667	0.00328306206896552\\
21.35	0.00328306206896552\\
21.3833333333333	0.00328306206896552\\
21.4166666666667	0.00328306206896552\\
21.45	0.00328306206896552\\
21.4833333333333	0.00328306206896552\\
21.5166666666667	0.00328306206896552\\
21.55	0.00328306206896552\\
21.5833333333333	0.00235109655172414\\
21.6166666666667	0.00235109655172414\\
21.65	0.00235109655172414\\
21.6833333333333	0.00235109655172414\\
21.7166666666667	0.00235109655172414\\
21.75	0.00235109655172414\\
21.7833333333333	0.00235109655172414\\
21.8166666666667	0.00235109655172414\\
21.85	0.00235109655172414\\
21.8833333333333	0.00235109655172414\\
21.9166666666667	0.00235109655172414\\
21.95	0.00235109655172414\\
21.9833333333333	0.00235109655172414\\
22.0166666666667	0.00235109655172414\\
22.05	0.00235109655172414\\
22.0833333333333	0.00235109655172414\\
22.1166666666667	0.00235109655172414\\
22.15	0.00235109655172414\\
22.1833333333333	0.00235109655172414\\
22.2166666666667	0\\
22.25	0\\
22.2833333333333	0.000985220689655172\\
22.3166666666667	0.000985220689655172\\
22.35	0.000985220689655172\\
22.3833333333333	0.000985220689655172\\
22.4166666666667	0.000985220689655172\\
22.45	0.000985220689655172\\
22.4833333333333	0.000985220689655172\\
22.5166666666667	0.000985220689655172\\
22.55	0.000985220689655172\\
22.5833333333333	0.000985220689655172\\
22.6166666666667	0.000985220689655172\\
22.65	0.000985220689655172\\
22.6833333333333	0.000985220689655172\\
22.7166666666667	0.000985220689655172\\
22.75	0.000985220689655172\\
22.7833333333333	0.000985220689655172\\
22.8166666666667	0.000985220689655172\\
22.85	0.000985220689655172\\
22.8833333333333	0.000985220689655172\\
22.9166666666667	0.000985220689655172\\
22.95	0.000985220689655172\\
22.9833333333333	0.000985220689655172\\
23.0166666666667	0.000985220689655172\\
23.05	0.000985220689655172\\
23.0833333333333	0.000985220689655172\\
23.1166666666667	0.000985220689655172\\
23.15	0.000985220689655172\\
23.1833333333333	0.000985220689655172\\
23.2166666666667	0.000985220689655172\\
23.25	0\\
23.2833333333333	0\\
23.3166666666667	0.00107758620689655\\
23.35	0.00107758620689655\\
23.3833333333333	0.00107758620689655\\
23.4166666666667	0.00107758620689655\\
23.45	0.00107758620689655\\
23.4833333333333	0.00107758620689655\\
23.5166666666667	0.00107758620689655\\
23.55	0.00115740740740741\\
23.5833333333333	0.00125\\
23.6166666666667	0.00135869565217391\\
23.65	0.00148809523809524\\
23.6833333333333	0.00164473684210526\\
23.7166666666667	0.00183823529411765\\
23.75	0.00208333333333333\\
23.7833333333333	0.00240384615384615\\
23.8166666666667	0.00284090909090909\\
23.85	0.00347222222222222\\
23.8833333333333	0.00446428571428571\\
23.9166666666667	0\\
23.95	0\\
23.9833333333333	0\\
};
\addlegendentry{Static 2 VMs};
\addplot [color=green,solid]
  table[row sep=crcr]{%
0.0833333333333333	0\\
0.116666666666667	0\\
0.15	0.00689656\\
0.183333333333333	0.00953441428571429\\
0.216666666666667	0.0111193555555556\\
0.25	0.00909765454545455\\
0.283333333333333	0.00769801538461538\\
0.316666666666667	0.00667161333333333\\
0.35	0.00588671764705882\\
0.383333333333333	0.00729135263157895\\
0.416666666666667	0.0065969380952381\\
0.45	0.00602329130434783\\
0.483333333333333	0.005541428\\
0.516666666666667	0.00513095185185185\\
0.55	0.00477709310344828\\
0.583333333333333	0.00477709310344828\\
0.616666666666667	0.00477709310344828\\
0.65	0.00477709310344828\\
0.683333333333333	0.00358803103448276\\
0.716666666666667	0.00358803103448276\\
0.75	0.00358803103448276\\
0.783333333333333	0.00247568275862069\\
0.816666666666667	0.00247568275862069\\
0.85	0.00132625862068966\\
0.883333333333333	0.00132625862068966\\
0.916666666666667	0.00132625862068966\\
0.95	0.00132625862068966\\
0.983333333333333	0.00132625862068966\\
1.01666666666667	0.00132625862068966\\
1.05	0.00132625862068966\\
1.08333333333333	0.00132625862068966\\
1.11666666666667	0.00132625862068966\\
1.15	0\\
1.18333333333333	0\\
1.21666666666667	0\\
1.25	0\\
1.28333333333333	0.00164203448275862\\
1.31666666666667	0.00164203448275862\\
1.35	0.00164203448275862\\
1.38333333333333	0.00164203448275862\\
1.41666666666667	0.00164203448275862\\
1.45	0.00164203448275862\\
1.48333333333333	0.00265623448275862\\
1.51666666666667	0.00265623448275862\\
1.55	0.00265623448275862\\
1.58333333333333	0.00265623448275862\\
1.61666666666667	0.00347725172413793\\
1.65	0.00440921724137931\\
1.68333333333333	0.00523023448275862\\
1.71666666666667	0.00603215862068966\\
1.75	0.00603215862068966\\
1.78333333333333	0.00603215862068966\\
1.81666666666667	0.00603215862068966\\
1.85	0.00699001379310345\\
1.88333333333333	0.00775629655172414\\
1.91666666666667	0.00775629655172414\\
1.95	0.00775629655172414\\
1.98333333333333	0.00775629655172414\\
2.01666666666667	0.00775629655172414\\
2.05	0.00775629655172414\\
2.08333333333333	0.0113860551724138\\
2.11666666666667	0.0145208517241379\\
2.15	0.0173944137931034\\
2.18333333333333	0.0173944137931034\\
2.21666666666667	0.0173944137931034\\
2.25	0.0173944137931034\\
2.28333333333333	0.0173944137931034\\
2.31666666666667	0.0195495862068966\\
2.35	0.0195495862068966\\
2.38333333333333	0.0195495862068966\\
2.41666666666667	0.0195495862068966\\
2.45	0.0204510965517241\\
2.48333333333333	0.0204510965517241\\
2.51666666666667	0.0204510965517241\\
2.55	0.0204510965517241\\
2.58333333333333	0.0196300793103448\\
2.61666666666667	0.0186981137931035\\
2.65	0.0178770965517241\\
2.68333333333333	0.0170751724137931\\
2.71666666666667	0.0170751724137931\\
2.75	0.0170751724137931\\
2.78333333333333	0.0170751724137931\\
2.81666666666667	0.0161173172413793\\
2.85	0.0153510344827586\\
2.88333333333333	0.0153510344827586\\
2.91666666666667	0.0153510344827586\\
2.95	0.0153510344827586\\
2.98333333333333	0.0153510344827586\\
3.01666666666667	0.0173214793103448\\
3.05	0.0136917206896552\\
3.08333333333333	0.010556924137931\\
3.11666666666667	0.00768336206896552\\
3.15	0.00768336206896552\\
3.18333333333333	0.00854543103448276\\
3.21666666666667	0.00690339655172414\\
3.25	0.00690339655172414\\
3.28333333333333	0.00474822413793103\\
3.31666666666667	0.00474822413793103\\
3.35	0.00474822413793103\\
3.38333333333333	0.00576242413793103\\
3.41666666666667	0.00384671379310345\\
3.45	0.00450984482758621\\
3.48333333333333	0.00450984482758621\\
3.51666666666667	0.00450984482758621\\
3.55	0.00450984482758621\\
3.58333333333333	0.00521357586206897\\
3.61666666666667	0.00593196551724138\\
3.65	0.00593196551724138\\
3.68333333333333	0.00593196551724138\\
3.71666666666667	0.00593196551724138\\
3.75	0.00593196551724138\\
3.78333333333333	0.00593196551724138\\
3.81666666666667	0.00593196551724138\\
3.85	0.00593196551724138\\
3.88333333333333	0.00593196551724138\\
3.91666666666667	0.00659509655172414\\
3.95	0.00659509655172414\\
3.98333333333333	0.00462465172413793\\
4.01666666666667	0.00462465172413793\\
4.05	0.00462465172413793\\
4.08333333333333	0.00462465172413793\\
4.11666666666667	0.00597691724137931\\
4.15	0.00511484827586207\\
4.18333333333333	0.00511484827586207\\
4.21666666666667	0.00641608275862069\\
4.25	0.00641608275862069\\
4.28333333333333	0.00641608275862069\\
4.31666666666667	0.00641608275862069\\
4.35	0.00540188275862069\\
4.38333333333333	0.00600684482758621\\
4.41666666666667	0.00534371379310345\\
4.45	0.00534371379310345\\
4.48333333333333	0.00534371379310345\\
4.51666666666667	0.00604744482758621\\
4.55	0.00534371379310345\\
4.58333333333333	0.00661471379310345\\
4.61666666666667	0.00791594827586207\\
4.65	0.00791594827586207\\
4.68333333333333	0.00791594827586207\\
4.71666666666667	0.00791594827586207\\
4.75	0.00791594827586207\\
4.78333333333333	0.00904653103448276\\
4.81666666666667	0.00979615517241379\\
4.85	0.00979615517241379\\
4.88333333333333	0.00913302413793103\\
4.91666666666667	0.00913302413793103\\
4.95	0.00913302413793103\\
4.98333333333333	0.00913302413793103\\
5.01666666666667	0.00913302413793103\\
5.05	0.00913302413793103\\
5.08333333333333	0.00778075862068966\\
5.11666666666667	0.00778075862068966\\
5.15	0.00778075862068966\\
5.18333333333333	0.00647952413793103\\
5.21666666666667	0.00647952413793103\\
5.25	0.00647952413793103\\
5.28333333333333	0.00647952413793103\\
5.31666666666667	0.00716917931034483\\
5.35	0.00656421724137931\\
5.38333333333333	0.00726794827586207\\
5.41666666666667	0.00726794827586207\\
5.45	0.00726794827586207\\
5.48333333333333	0.00656421724137931\\
5.51666666666667	0.00757841724137931\\
5.55	0.0087650724137931\\
5.58333333333333	0.0100827827586207\\
5.61666666666667	0.0149509206896552\\
5.65	0.0162124862068966\\
5.68333333333333	0.0171444517241379\\
5.71666666666667	0.0171444517241379\\
5.75	0.0160138689655172\\
5.78333333333333	0.0157007344827586\\
5.81666666666667	0.0165737172413793\\
5.85	0.0174467\\
5.88333333333333	0.0174467\\
5.91666666666667	0.0189964862068966\\
5.95	0.0189964862068966\\
5.98333333333333	0.0189964862068966\\
6.01666666666667	0.0189964862068966\\
6.05	0.0189964862068966\\
6.08333333333333	0.0189964862068966\\
6.11666666666667	0.0189964862068966\\
6.15	0.0194754137931034\\
6.18333333333333	0.0204073793103448\\
6.21666666666667	0.0204073793103448\\
6.25	0.0204073793103448\\
6.28333333333333	0.019717724137931\\
6.31666666666667	0.0200966551724138\\
6.35	0.019392924137931\\
6.38333333333333	0.0202885793103448\\
6.41666666666667	0.0212333137931035\\
6.45	0.0228187275862069\\
6.48333333333333	0.0226887\\
6.51666666666667	0.0195126551724138\\
6.55	0.0177451379310345\\
6.58333333333333	0.0137079103448276\\
6.61666666666667	0.0124463448275862\\
6.65	0.0132603413793103\\
6.68333333333333	0.0132603413793103\\
6.71666666666667	0.0144773793103448\\
6.75	0.0144887172413793\\
6.78333333333333	0.0136157344827586\\
6.81666666666667	0.0127427517241379\\
6.85	0.0127427517241379\\
6.88333333333333	0.011624\\
6.91666666666667	0.0129334724137931\\
6.95	0.0145188862068966\\
6.98333333333333	0.0145188862068966\\
7.01666666666667	0.0145188862068966\\
7.05	0.0149293965517241\\
7.08333333333333	0.0149293965517241\\
7.11666666666667	0.0144504689655172\\
7.15	0.0164847620689655\\
7.18333333333333	0.0178640724137931\\
7.21666666666667	0.0207038275862069\\
7.25	0.0226855965517241\\
7.28333333333333	0.0223066655172414\\
7.31666666666667	0.0223066655172414\\
7.35	0.0214110103448276\\
7.38333333333333	0.0208867965517241\\
7.41666666666667	0.0197118931034483\\
7.45	0.0198941965517241\\
7.48333333333333	0.0224350310344828\\
7.51666666666667	0.0271008448275862\\
7.55	0.0276773931034483\\
7.58333333333333	0.0280979137931035\\
7.61666666666667	0.0267308827586207\\
7.65	0.0285268586206897\\
7.68333333333333	0.0280434965517241\\
7.71666666666667	0.028961324137931\\
7.75	0.0300502517241379\\
7.78333333333333	0.0311870448275862\\
7.81666666666667	0.0335769379310345\\
7.85	0.0334977689655172\\
7.88333333333333	0.0333638448275862\\
7.91666666666667	0.0321615724137931\\
7.95	0.0325207689655172\\
7.98333333333333	0.0336212827586207\\
8.01666666666667	0.0339603965517241\\
8.05	0.0339603965517241\\
8.08333333333333	0.0347100206896552\\
8.11666666666667	0.0324265896551724\\
8.15	0.0317234103448276\\
8.18333333333333	0.0288836551724138\\
8.21666666666667	0.0269018862068965\\
8.25	0.027268724137931\\
8.28333333333333	0.0276317\\
8.31666666666667	0.0295057620689655\\
8.35	0.0295057620689655\\
8.38333333333333	0.0294620896551724\\
8.41666666666667	0.0291292896551724\\
8.45	0.0269514310344828\\
8.48333333333333	0.0228135\\
8.51666666666667	0.0214060413793103\\
8.55	0.0209855206896552\\
8.58333333333333	0.0209620827586207\\
8.61666666666667	0.0191661068965517\\
8.65	0.0194773620689655\\
8.68333333333333	0.0185035551724138\\
8.71666666666667	0.0181330172413793\\
8.75	0.0181206620689655\\
8.78333333333333	0.0160937448275862\\
8.81666666666667	0.0173457275862069\\
8.85	0.0165256724137931\\
8.88333333333333	0.0173595689655172\\
8.91666666666667	0.0173595689655172\\
8.95	0.0166955448275862\\
8.98333333333333	0.0166718724137931\\
9.01666666666667	0.0170682275862069\\
9.05	0.0163186034482759\\
9.08333333333333	0.0167362896551724\\
9.11666666666667	0.0167362896551724\\
9.15	0.0174941517241379\\
9.18333333333333	0.0184609586206897\\
9.21666666666667	0.0191497137931034\\
9.25	0.0191698793103448\\
9.28333333333333	0.0176666\\
9.31666666666667	0.0183705172413793\\
9.35	0.0200935448275862\\
9.38333333333333	0.0207966517241379\\
9.41666666666667	0.020821124137931\\
9.45	0.0198623344827586\\
9.48333333333333	0.0198623344827586\\
9.51666666666667	0.0203160551724138\\
9.55	0.0211811896551724\\
9.58333333333333	0.0238112310344828\\
9.61666666666667	0.0239657\\
9.65	0.0235738517241379\\
9.68333333333333	0.0240343586206897\\
9.71666666666667	0.0237375068965517\\
9.75	0.0245434379310345\\
9.78333333333333	0.0235191310344828\\
9.81666666666667	0.0250494137931034\\
9.85	0.0241737893103448\\
9.88333333333333	0.0258601789655172\\
9.91666666666667	0.0254236893103448\\
9.95	0.025287185862069\\
9.98333333333333	0.0270460031034483\\
10.0166666666667	0.0308472444827586\\
10.05	0.0337137651724138\\
10.0833333333333	0.0347762617241379\\
10.1166666666667	0.0356475065517241\\
10.15	0.0352856617241379\\
10.1833333333333	0.0355563272413793\\
10.2166666666667	0.0367895651724138\\
10.25	0.0367085534482759\\
10.2833333333333	0.0374267051724138\\
10.3166666666667	0.0358841844827586\\
10.35	0.0347347579310345\\
10.3833333333333	0.0361464096551724\\
10.4166666666667	0.0365340786206897\\
10.45	0.0374355889655172\\
10.4833333333333	0.0379201751724138\\
10.5166666666667	0.037958044137931\\
10.55	0.0360365510344828\\
10.5833333333333	0.0355505889655172\\
10.6166666666667	0.036240244137931\\
10.65	0.0355722027586207\\
10.6833333333333	0.0354782924137931\\
10.7166666666667	0.0345574627586207\\
10.75	0.035324904137931\\
10.7833333333333	0.0353030627586207\\
10.8166666666667	0.0366981906896552\\
10.85	0.0359297424137931\\
10.8833333333333	0.037397094137931\\
10.9166666666667	0.0375019286206897\\
10.95	0.0364159906896552\\
10.9833333333333	0.03526727\\
11.0166666666667	0.0337632906896552\\
11.05	0.0334039734482759\\
11.0833333333333	0.0331183493103448\\
11.1166666666667	0.0352302113793103\\
11.15	0.0348618079310345\\
11.1833333333333	0.0339739389655172\\
11.2166666666667	0.0343784506896552\\
11.25	0.0336929989655172\\
11.2833333333333	0.0336382644827586\\
11.3166666666667	0.0341005324137931\\
11.35	0.0338116255172414\\
11.3833333333333	0.0357620565517241\\
11.4166666666667	0.0358387806896552\\
11.45	0.036279784137931\\
11.4833333333333	0.0361555875862069\\
11.5166666666667	0.0368838220689655\\
11.55	0.0373353427586207\\
11.5833333333333	0.0378347496551724\\
11.6166666666667	0.0385823910344828\\
11.65	0.0404029944827586\\
11.6833333333333	0.0406177724137931\\
11.7166666666667	0.0402353413793103\\
11.75	0.0395604689655172\\
11.7833333333333	0.038579024137931\\
11.8166666666667	0.038459024137931\\
11.85	0.0383934103448276\\
11.8833333333333	0.038454224137931\\
11.9166666666667	0.0376482168965517\\
11.95	0.0359469444827586\\
11.9833333333333	0.0356241996551724\\
12.0166666666667	0.0352819651724138\\
12.05	0.0339384824137931\\
12.0833333333333	0.0319022375862069\\
12.1166666666667	0.0329433824137931\\
12.15	0.0336516548275862\\
12.1833333333333	0.0341546893103448\\
12.2166666666667	0.0337695548275862\\
12.25	0.0348969410344828\\
12.2833333333333	0.0359742168965517\\
12.3166666666667	0.0353774755172414\\
12.35	0.0336256513793103\\
12.3833333333333	0.0341799824137931\\
12.4166666666667	0.0333311755172414\\
12.45	0.033576185862069\\
12.4833333333333	0.033298485862069\\
12.5166666666667	0.0321335272413793\\
12.55	0.03179941\\
12.5833333333333	0.0311108755172414\\
12.6166666666667	0.0285565962068965\\
12.65	0.0298178789655172\\
12.6833333333333	0.0294280410344828\\
12.7166666666667	0.0282389789655172\\
12.75	0.0291937720689655\\
12.7833333333333	0.0292465548275862\\
12.8166666666667	0.0284893548275862\\
12.85	0.0289031651724138\\
12.8833333333333	0.029829\\
12.9166666666667	0.0306613413793103\\
12.95	0.0291005724137931\\
12.9833333333333	0.0283557234482759\\
13.0166666666667	0.0289942924137931\\
13.05	0.0292456786206897\\
13.0833333333333	0.0278073751724138\\
13.1166666666667	0.0275699924137931\\
13.15	0.0269522165517241\\
13.1833333333333	0.0275378027586207\\
13.2166666666667	0.0283376475862069\\
13.25	0.0268242272413793\\
13.2833333333333	0.0268182168965517\\
13.3166666666667	0.0261494865517241\\
13.35	0.0259962313793103\\
13.3833333333333	0.0254657279310345\\
13.4166666666667	0.0251556520689655\\
13.45	0.025003365862069\\
13.4833333333333	0.0255338693103448\\
13.5166666666667	0.0258207382758621\\
13.55	0.0256026417241379\\
13.5833333333333	0.0259815727586207\\
13.6166666666667	0.0256942175862069\\
13.65	0.025950414137931\\
13.6833333333333	0.0262952417241379\\
13.7166666666667	0.0245853520689655\\
13.75	0.0241503244827586\\
13.7833333333333	0.0238649831034483\\
13.8166666666667	0.0244031451724138\\
13.85	0.0239556486206897\\
13.8833333333333	0.0234035865517241\\
13.9166666666667	0.0238796382758621\\
13.95	0.0246649975862069\\
13.9833333333333	0.024378294137931\\
14.0166666666667	0.0234463286206897\\
14.05	0.0232730803448276\\
14.0833333333333	0.0224746424137931\\
14.1166666666667	0.0230195389655172\\
14.15	0.0230551906896552\\
14.1833333333333	0.0210227975862069\\
14.2166666666667	0.0221312868965517\\
14.25	0.0227395696551724\\
14.2833333333333	0.0248899482758621\\
14.3166666666667	0.0248629034482759\\
14.35	0.0256291862068966\\
14.3833333333333	0.0252709379310345\\
14.4166666666667	0.0242641413793104\\
14.45	0.0237336379310345\\
14.4833333333333	0.0236474172413793\\
14.5166666666667	0.0248629482758621\\
14.55	0.0251950034482759\\
14.5833333333333	0.0237582206896552\\
14.6166666666667	0.0250385\\
14.65	0.0250993517241379\\
14.6833333333333	0.0264384896551724\\
14.7166666666667	0.0266878379310345\\
14.75	0.0270182965517241\\
14.7833333333333	0.0260371793103448\\
14.8166666666667	0.0275692034482759\\
14.85	0.026337675862069\\
14.8833333333333	0.0265136103448276\\
14.9166666666667	0.025436024137931\\
14.95	0.0254509965517241\\
14.9833333333333	0.0254509965517241\\
15.0166666666667	0.0250635482758621\\
15.05	0.0250682655172414\\
15.0833333333333	0.0256679655172414\\
15.1166666666667	0.024274724137931\\
15.15	0.0253391827586207\\
15.1833333333333	0.0243003551724138\\
15.2166666666667	0.0235261965517241\\
15.25	0.0217414827586207\\
15.2833333333333	0.0208097379310345\\
15.3166666666667	0.0217675931034483\\
15.35	0.0214014344827586\\
15.3833333333333	0.0221941413793103\\
15.4166666666667	0.0226046517241379\\
15.45	0.0219968862068965\\
15.4833333333333	0.0213369310344828\\
15.5166666666667	0.0214469620689655\\
15.55	0.0226225103448276\\
15.5833333333333	0.0209318413793103\\
15.6166666666667	0.0205261620689655\\
15.65	0.019187024137931\\
15.6833333333333	0.0181627827586207\\
15.7166666666667	0.0174731275862069\\
15.75	0.016747175862069\\
15.7833333333333	0.0144735862068966\\
15.8166666666667	0.0149592586206897\\
15.85	0.0142000965517241\\
15.8833333333333	0.0150411379310345\\
15.9166666666667	0.0151889689655172\\
15.95	0.0151889689655172\\
15.9833333333333	0.0151889689655172\\
16.0166666666667	0.0152197793103448\\
16.05	0.0144030827586207\\
16.0833333333333	0.0144030827586207\\
16.1166666666667	0.012951175862069\\
16.15	0.0129643896551724\\
16.1833333333333	0.0130742517241379\\
16.2166666666667	0.0128242413793103\\
16.25	0.0128515482758621\\
16.2833333333333	0.0118936931034483\\
16.3166666666667	0.0115488655172414\\
16.35	0.0107561586206897\\
16.3833333333333	0.0111765586206897\\
16.4166666666667	0.0107287310344828\\
16.45	0.0102418103448276\\
16.4833333333333	0.00942079310344827\\
16.5166666666667	0.00824524482758621\\
16.55	0.00824524482758621\\
16.5833333333333	0.00824524482758621\\
16.6166666666667	0.0090115275862069\\
16.65	0.0090115275862069\\
16.6833333333333	0.0090115275862069\\
16.7166666666667	0.0090115275862069\\
16.75	0.0090115275862069\\
16.7833333333333	0.0090115275862069\\
16.8166666666667	0.00853916206896552\\
16.85	0.00812915517241379\\
16.8833333333333	0.00806231379310345\\
16.9166666666667	0.00806231379310345\\
16.95	0.00806231379310345\\
16.9833333333333	0.00762582413793103\\
17.0166666666667	0.00790744482758621\\
17.05	0.00833315862068965\\
17.0833333333333	0.00914451724137931\\
17.1166666666667	0.00917387586206897\\
17.15	0.00832244827586207\\
17.1833333333333	0.00830521724137931\\
17.2166666666667	0.00831715862068966\\
17.25	0.0112454620689655\\
17.2833333333333	0.0239037034482759\\
17.3166666666667	0.0277830137931034\\
17.35	0.0284846689655172\\
17.3833333333333	0.0284846689655172\\
17.4166666666667	0.0296315448275862\\
17.45	0.0306358965517241\\
17.4833333333333	0.0322779310344828\\
17.5166666666667	0.0329463379310345\\
17.55	0.0336094689655172\\
17.5833333333333	0.0328431862068966\\
17.6166666666667	0.0335469172413793\\
17.65	0.0335469172413793\\
17.6833333333333	0.0335469172413793\\
17.7166666666667	0.0335469172413793\\
17.75	0.0350896413793103\\
17.7833333333333	0.0377421620689655\\
17.8166666666667	0.0437766448275862\\
17.85	0.0455776931034483\\
17.8833333333333	0.0464851344827586\\
17.9166666666667	0.0478925931034483\\
17.95	0.0492188517241379\\
17.9833333333333	0.0509644931034483\\
18.0166666666667	0.0584410896551724\\
18.05	0.0605032931034483\\
18.0833333333333	0.0607672344827586\\
18.1166666666667	0.0615335172413793\\
18.15	0.0610970275862069\\
18.1833333333333	0.0606372586206896\\
18.2166666666667	0.0569426724137931\\
18.25	0.0450507137931035\\
18.2833333333333	0.0411714034482759\\
18.3166666666667	0.0396388379310345\\
18.35	0.0396388379310345\\
18.3833333333333	0.0380714413793103\\
18.4166666666667	0.0370670896551724\\
18.45	0.0354250551724138\\
18.4833333333333	0.0343361275862069\\
18.5166666666667	0.0336729965517241\\
18.55	0.0336729965517241\\
18.5833333333333	0.0329692655172414\\
18.6166666666667	0.0329692655172414\\
18.65	0.0329692655172414\\
18.6833333333333	0.0329692655172414\\
18.7166666666667	0.0309408689655172\\
18.75	0.0289644793103448\\
18.7833333333333	0.0244508172413793\\
18.8166666666667	0.0222019413793103\\
18.85	0.0219214586206897\\
18.8833333333333	0.020514\\
18.9166666666667	0.0191877413793103\\
18.95	0.0162530379310345\\
18.9833333333333	0.0083507275862069\\
19.0166666666667	0.00619555517241379\\
19.05	0.0055059\\
19.0833333333333	0.00473961724137931\\
19.1166666666667	0.00544334827586207\\
19.15	0.00544334827586207\\
19.1833333333333	0.00611947931034483\\
19.2166666666667	0.00535319655172414\\
19.25	0.00535319655172414\\
19.2833333333333	0.00535319655172414\\
19.3166666666667	0.00535319655172414\\
19.35	0.00535319655172414\\
19.3833333333333	0.0060293275862069\\
19.4166666666667	0.0060293275862069\\
19.45	0.0060293275862069\\
19.4833333333333	0.00707425862068966\\
19.5166666666667	0.00707425862068966\\
19.55	0.00707425862068966\\
19.5833333333333	0.00815184482758621\\
19.6166666666667	0.00815184482758621\\
19.65	0.00815184482758621\\
19.6833333333333	0.00815184482758621\\
19.7166666666667	0.00747571379310345\\
19.75	0.00552385862068966\\
19.7833333333333	0.00552385862068966\\
19.8166666666667	0.0048969\\
19.85	0.0048969\\
19.8833333333333	0.0048969\\
19.9166666666667	0.0048969\\
19.95	0.00588212068965517\\
19.9833333333333	0.00604790344827586\\
20.0166666666667	0.00604790344827586\\
20.05	0.00604790344827586\\
20.0833333333333	0.0053441724137931\\
20.1166666666667	0.0053441724137931\\
20.15	0.00466804137931034\\
20.1833333333333	0.00466804137931034\\
20.2166666666667	0.00568224137931034\\
20.25	0.00568224137931034\\
20.2833333333333	0.00568224137931034\\
20.3166666666667	0.00568224137931034\\
20.35	0.00500611034482759\\
20.3833333333333	0.00500611034482759\\
20.4166666666667	0.00500611034482759\\
20.45	0.00396117931034483\\
20.4833333333333	0.00396117931034483\\
20.5166666666667	0.00396117931034483\\
20.55	0.00288359310344828\\
20.5833333333333	0.00379103448275862\\
20.6166666666667	0.004723\\
20.65	0.00576793103448276\\
20.6833333333333	0.00749206896551724\\
20.7166666666667	0.00749206896551724\\
20.75	0.00749206896551724\\
20.7833333333333	0.00749206896551724\\
20.8166666666667	0.00749206896551724\\
20.85	0.00749206896551724\\
20.8833333333333	0.00749206896551724\\
20.9166666666667	0.00650684827586207\\
20.95	0.00562267586206897\\
20.9833333333333	0.00562267586206897\\
21.0166666666667	0.00562267586206897\\
21.05	0.00562267586206897\\
21.0833333333333	0.00562267586206897\\
21.1166666666667	0.00562267586206897\\
21.15	0.00562267586206897\\
21.1833333333333	0.00460847586206897\\
21.2166666666667	0.00460847586206897\\
21.25	0.00460847586206897\\
21.2833333333333	0.00460847586206897\\
21.3166666666667	0.00460847586206897\\
21.35	0.00460847586206897\\
21.3833333333333	0.00460847586206897\\
21.4166666666667	0.00460847586206897\\
21.45	0.00460847586206897\\
21.4833333333333	0.00460847586206897\\
21.5166666666667	0.00460847586206897\\
21.55	0.00370103448275862\\
21.5833333333333	0.00276906896551724\\
21.6166666666667	0.00172413793103448\\
21.65	0.00132625862068966\\
21.6833333333333	0.00592394827586207\\
21.7166666666667	0.00592394827586207\\
21.75	0.00592394827586207\\
21.7833333333333	0.00592394827586207\\
21.8166666666667	0.00592394827586207\\
21.85	0.00592394827586207\\
21.8833333333333	0.00592394827586207\\
21.9166666666667	0.00592394827586207\\
21.95	0.00592394827586207\\
21.9833333333333	0.00592394827586207\\
22.0166666666667	0.00592394827586207\\
22.05	0.00592394827586207\\
22.0833333333333	0.00592394827586207\\
22.1166666666667	0.00592394827586207\\
22.15	0.00592394827586207\\
22.1833333333333	0.00592394827586207\\
22.2166666666667	0.00592394827586207\\
22.25	0.00592394827586207\\
22.2833333333333	0.00592394827586207\\
22.3166666666667	0.00592394827586207\\
22.35	0.00592394827586207\\
22.3833333333333	0.00592394827586207\\
22.4166666666667	0.00592394827586207\\
22.45	0.00592394827586207\\
22.4833333333333	0.00592394827586207\\
22.5166666666667	0.00592394827586207\\
22.55	0.00592394827586207\\
22.5833333333333	0.00592394827586207\\
22.6166666666667	0.00459768965517241\\
22.65	0\\
22.6833333333333	0.00323275862068966\\
22.7166666666667	0.00323275862068966\\
22.75	0.00323275862068966\\
22.7833333333333	0.00323275862068966\\
22.8166666666667	0.00323275862068966\\
22.85	0.00323275862068966\\
22.8833333333333	0.00323275862068966\\
22.9166666666667	0.00450989655172414\\
22.95	0.00450989655172414\\
22.9833333333333	0.00450989655172414\\
23.0166666666667	0.00450989655172414\\
23.05	0.00450989655172414\\
23.0833333333333	0.00450989655172414\\
23.1166666666667	0.00450989655172414\\
23.15	0.00450989655172414\\
23.1833333333333	0.00450989655172414\\
23.2166666666667	0.00450989655172414\\
23.25	0.00450989655172414\\
23.2833333333333	0.00450989655172414\\
23.3166666666667	0.00450989655172414\\
23.35	0.00450989655172414\\
23.3833333333333	0.00450989655172414\\
23.4166666666667	0.00450989655172414\\
23.45	0.0055548275862069\\
23.4833333333333	0.0055548275862069\\
23.5166666666667	0.0055548275862069\\
23.55	0.0059662962962963\\
23.5833333333333	0.0026936\\
23.6166666666667	0.00292782608695652\\
23.65	0.00320666666666667\\
23.6833333333333	0.00354421052631579\\
23.7166666666667	0.00178252941176471\\
23.75	0.0020202\\
23.7833333333333	0.002331\\
23.8166666666667	0.00275481818181818\\
23.85	0.003367\\
23.8833333333333	0.004329\\
23.9166666666667	0.0060606\\
23.95	0.010101\\
23.9833333333333	0\\
};
\addlegendentry{SQLR (Case 1)};
\addplot [color=blue,line width=1.5,solid]
  table[row sep=crcr]{%
0.116666666666667	0\\
0.15	0\\
0.183333333333333	0\\
0.216666666666667	0\\
0.25	0\\
0.283333333333333	0\\
0.316666666666667	0\\
0.35	0\\
0.383333333333333	0\\
0.416666666666667	0\\
0.45	0\\
0.483333333333333	0\\
0.516666666666667	0\\
0.55	0\\
0.583333333333333	0\\
0.616666666666667	0\\
0.65	0\\
0.683333333333333	0\\
0.716666666666667	0\\
0.75	0\\
0.783333333333333	0\\
0.816666666666667	0\\
0.85	0\\
0.883333333333333	0\\
0.916666666666667	0\\
0.95	0\\
0.983333333333333	0\\
1.01666666666667	0\\
1.05	0\\
1.08333333333333	0\\
1.11666666666667	0\\
1.15	0\\
1.18333333333333	0\\
1.21666666666667	0\\
1.25	0\\
1.28333333333333	0\\
1.31666666666667	0\\
1.35	0\\
1.38333333333333	0\\
1.41666666666667	0\\
1.45	0\\
1.48333333333333	0\\
1.51666666666667	0\\
1.55	0\\
1.58333333333333	0\\
1.61666666666667	0\\
1.65	0\\
1.68333333333333	0\\
1.71666666666667	0\\
1.75	0\\
1.78333333333333	0\\
1.81666666666667	0\\
1.85	0\\
1.88333333333333	0\\
1.91666666666667	0\\
1.95	0\\
1.98333333333333	0\\
2.01666666666667	0\\
2.05	0\\
2.08333333333333	0\\
2.11666666666667	0\\
2.15	0\\
2.18333333333333	0\\
2.21666666666667	0\\
2.25	0\\
2.28333333333333	0\\
2.31666666666667	0\\
2.35	0\\
2.38333333333333	0\\
2.41666666666667	0\\
2.45	0\\
2.48333333333333	0\\
2.51666666666667	0\\
2.55	0\\
2.58333333333333	0\\
2.61666666666667	0\\
2.65	0\\
2.68333333333333	0\\
2.71666666666667	0\\
2.75	0\\
2.78333333333333	0\\
2.81666666666667	0\\
2.85	0\\
2.88333333333333	0\\
2.91666666666667	0\\
2.95	0\\
2.98333333333333	0\\
3.01666666666667	0\\
3.05	0\\
3.08333333333333	0\\
3.11666666666667	0\\
3.15	0\\
3.18333333333333	0\\
3.21666666666667	0\\
3.25	0\\
3.28333333333333	0\\
3.31666666666667	0\\
3.35	0\\
3.38333333333333	0\\
3.41666666666667	0\\
3.45	0\\
3.48333333333333	0\\
3.51666666666667	0\\
3.55	0\\
3.58333333333333	0\\
3.61666666666667	0\\
3.65	0\\
3.68333333333333	0\\
3.71666666666667	0\\
3.75	0\\
3.78333333333333	0\\
3.81666666666667	0\\
3.85	0\\
3.88333333333333	0\\
3.91666666666667	0\\
3.95	0\\
3.98333333333333	0\\
4.01666666666667	0\\
4.05	0\\
4.08333333333333	0\\
4.11666666666667	0\\
4.15	0\\
4.18333333333333	0\\
4.21666666666667	0\\
4.25	0\\
4.28333333333333	0\\
4.31666666666667	0\\
4.35	0\\
4.38333333333333	0\\
4.41666666666667	0\\
4.45	0\\
4.48333333333333	0\\
4.51666666666667	0\\
4.55	0\\
4.58333333333333	0\\
4.61666666666667	0\\
4.65	0\\
4.68333333333333	0\\
4.71666666666667	0\\
4.75	0\\
4.78333333333333	0\\
4.81666666666667	0\\
4.85	0\\
4.88333333333333	0\\
4.91666666666667	0\\
4.95	0\\
4.98333333333333	0\\
5.01666666666667	0\\
5.05	0\\
5.08333333333333	0\\
5.11666666666667	0\\
5.15	0\\
5.18333333333333	0\\
5.21666666666667	0\\
5.25	0\\
5.28333333333333	0\\
5.31666666666667	0\\
5.35	0\\
5.38333333333333	0\\
5.41666666666667	0\\
5.45	0\\
5.48333333333333	0\\
5.51666666666667	0\\
5.55	0\\
5.58333333333333	0\\
5.61666666666667	0\\
5.65	0\\
5.68333333333333	0\\
5.71666666666667	0\\
5.75	0\\
5.78333333333333	0\\
5.81666666666667	0\\
5.85	0\\
5.88333333333333	0\\
5.91666666666667	0\\
5.95	0\\
5.98333333333333	0\\
6.01666666666667	0\\
6.05	0\\
6.08333333333333	0\\
6.11666666666667	0\\
6.15	0\\
6.18333333333333	0\\
6.21666666666667	0\\
6.25	0\\
6.28333333333333	0\\
6.31666666666667	0\\
6.35	0\\
6.38333333333333	0\\
6.41666666666667	0\\
6.45	0\\
6.48333333333333	0\\
6.51666666666667	0\\
6.55	0\\
6.58333333333333	0\\
6.61666666666667	0\\
6.65	0\\
6.68333333333333	0\\
6.71666666666667	0\\
6.75	0\\
6.78333333333333	0\\
6.81666666666667	0\\
6.85	0\\
6.88333333333333	0\\
6.91666666666667	0\\
6.95	0\\
6.98333333333333	0\\
7.01666666666667	0\\
7.05	0\\
7.08333333333333	0\\
7.11666666666667	0\\
7.15	0\\
7.18333333333333	0\\
7.21666666666667	0\\
7.25	0\\
7.28333333333333	0\\
7.31666666666667	0\\
7.35	0\\
7.38333333333333	0\\
7.41666666666667	0\\
7.45	0\\
7.48333333333333	0\\
7.51666666666667	0\\
7.55	0\\
7.58333333333333	0\\
7.61666666666667	0\\
7.65	0\\
7.68333333333333	0\\
7.71666666666667	0\\
7.75	0\\
7.78333333333333	0\\
7.81666666666667	0\\
7.85	0\\
7.88333333333333	0\\
7.91666666666667	0\\
7.95	0\\
7.98333333333333	0\\
8.01666666666667	0\\
8.05	0\\
8.08333333333333	0\\
8.11666666666667	0\\
8.15	0\\
8.18333333333333	0\\
8.21666666666667	0\\
8.25	0\\
8.28333333333333	0\\
8.31666666666667	0\\
8.35	0\\
8.38333333333333	0\\
8.41666666666667	0\\
8.45	0\\
8.48333333333333	0\\
8.51666666666667	0\\
8.55	0\\
8.58333333333333	0\\
8.61666666666667	0\\
8.65	0\\
8.68333333333333	0\\
8.71666666666667	0\\
8.75	0\\
8.78333333333333	0\\
8.81666666666667	0\\
8.85	0\\
8.88333333333333	0\\
8.91666666666667	0\\
8.95	0\\
8.98333333333333	0\\
9.01666666666667	0\\
9.05	0\\
9.08333333333333	0\\
9.11666666666667	0\\
9.15	0\\
9.18333333333333	0\\
9.21666666666667	0\\
9.25	0\\
9.28333333333333	0\\
9.31666666666667	0\\
9.35	0\\
9.38333333333333	0\\
9.41666666666667	0\\
9.45	0\\
9.48333333333333	0\\
9.51666666666667	0\\
9.55	0\\
9.58333333333333	0\\
9.61666666666667	0\\
9.65	0\\
9.68333333333333	0\\
9.71666666666667	0\\
9.75	0\\
9.78333333333333	0\\
9.81666666666667	0\\
9.85	0\\
9.88333333333333	0\\
9.91666666666667	0\\
9.95	0\\
9.98333333333333	0\\
10.0166666666667	0\\
10.05	0\\
10.0833333333333	0\\
10.1166666666667	0\\
10.15	0\\
10.1833333333333	0\\
10.2166666666667	0\\
10.25	0\\
10.2833333333333	0\\
10.3166666666667	0\\
10.35	0\\
10.3833333333333	0\\
10.4166666666667	0\\
10.45	0\\
10.4833333333333	0\\
10.5166666666667	0\\
10.55	0\\
10.5833333333333	0\\
10.6166666666667	0\\
10.65	0\\
10.6833333333333	0\\
10.7166666666667	0\\
10.75	0\\
10.7833333333333	0\\
10.8166666666667	0\\
10.85	0\\
10.8833333333333	0\\
10.9166666666667	0\\
10.95	0\\
10.9833333333333	0\\
11.0166666666667	0\\
11.05	0\\
11.0833333333333	0\\
11.1166666666667	0\\
11.15	0\\
11.1833333333333	0\\
11.2166666666667	0\\
11.25	0\\
11.2833333333333	0\\
11.3166666666667	0\\
11.35	0\\
11.3833333333333	0\\
11.4166666666667	0\\
11.45	0\\
11.4833333333333	0\\
11.5166666666667	0\\
11.55	0\\
11.5833333333333	0\\
11.6166666666667	0\\
11.65	0\\
11.6833333333333	0\\
11.7166666666667	0\\
11.75	0\\
11.7833333333333	0\\
11.8166666666667	0\\
11.85	0\\
11.8833333333333	0\\
11.9166666666667	0\\
11.95	0\\
11.9833333333333	0\\
12.0166666666667	0\\
12.05	0\\
12.0833333333333	0\\
12.1166666666667	0\\
12.15	0\\
12.1833333333333	0\\
12.2166666666667	0\\
12.25	0\\
12.2833333333333	0\\
12.3166666666667	0\\
12.35	0\\
12.3833333333333	0\\
12.4166666666667	0\\
12.45	0\\
12.4833333333333	0\\
12.5166666666667	0\\
12.55	0\\
12.5833333333333	0\\
12.6166666666667	0\\
12.65	0\\
12.6833333333333	0\\
12.7166666666667	0\\
12.75	0\\
12.7833333333333	0\\
12.8166666666667	0\\
12.85	0\\
12.8833333333333	0\\
12.9166666666667	0\\
12.95	0\\
12.9833333333333	0\\
13.0166666666667	0\\
13.05	0\\
13.0833333333333	0\\
13.1166666666667	0\\
13.15	0\\
13.1833333333333	0\\
13.2166666666667	0\\
13.25	0\\
13.2833333333333	0\\
13.3166666666667	0\\
13.35	0\\
13.3833333333333	0\\
13.4166666666667	0\\
13.45	0\\
13.4833333333333	0\\
13.5166666666667	0\\
13.55	0\\
13.5833333333333	0\\
13.6166666666667	0\\
13.65	0\\
13.6833333333333	0\\
13.7166666666667	0\\
13.75	0\\
13.7833333333333	0\\
13.8166666666667	0\\
13.85	0\\
13.8833333333333	0\\
13.9166666666667	0\\
13.95	0\\
13.9833333333333	0\\
14.0166666666667	0\\
14.05	0\\
14.0833333333333	0\\
14.1166666666667	0\\
14.15	0\\
14.1833333333333	0\\
14.2166666666667	0\\
14.25	0\\
14.2833333333333	0\\
14.3166666666667	0\\
14.35	0\\
14.3833333333333	0\\
14.4166666666667	0\\
14.45	0\\
14.4833333333333	0\\
14.5166666666667	0\\
14.55	0\\
14.5833333333333	0\\
14.6166666666667	0\\
14.65	0\\
14.6833333333333	0\\
14.7166666666667	0\\
14.75	0\\
14.7833333333333	0\\
14.8166666666667	0\\
14.85	0\\
14.8833333333333	0\\
14.9166666666667	0\\
14.95	0\\
14.9833333333333	0\\
15.0166666666667	0\\
15.05	0\\
15.0833333333333	0\\
15.1166666666667	0\\
15.15	0\\
15.1833333333333	0\\
15.2166666666667	0\\
15.25	0\\
15.2833333333333	0\\
15.3166666666667	0\\
15.35	0\\
15.3833333333333	0\\
15.4166666666667	0\\
15.45	0\\
15.4833333333333	0\\
15.5166666666667	0\\
15.55	0\\
15.5833333333333	0\\
15.6166666666667	0\\
15.65	0\\
15.6833333333333	0\\
15.7166666666667	0\\
15.75	0\\
15.7833333333333	0\\
15.8166666666667	0\\
15.85	0\\
15.8833333333333	0\\
15.9166666666667	0\\
15.95	0\\
15.9833333333333	0\\
16.0166666666667	0\\
16.05	0\\
16.0833333333333	0\\
16.1166666666667	0\\
16.15	0\\
16.1833333333333	0\\
16.2166666666667	0\\
16.25	0\\
16.2833333333333	0\\
16.3166666666667	0\\
16.35	0\\
16.3833333333333	0\\
16.4166666666667	0\\
16.45	0\\
16.4833333333333	0\\
16.5166666666667	0\\
16.55	0\\
16.5833333333333	0\\
16.6166666666667	0\\
16.65	0\\
16.6833333333333	0\\
16.7166666666667	0\\
16.75	0\\
16.7833333333333	0\\
16.8166666666667	0\\
16.85	0\\
16.8833333333333	0\\
16.9166666666667	0\\
16.95	0\\
16.9833333333333	0\\
17.0166666666667	0\\
17.05	0\\
17.0833333333333	0\\
17.1166666666667	0\\
17.15	0\\
17.1833333333333	0\\
17.2166666666667	0\\
17.25	0\\
17.2833333333333	0\\
17.3166666666667	0\\
17.35	0\\
17.3833333333333	0\\
17.4166666666667	0\\
17.45	0\\
17.4833333333333	0\\
17.5166666666667	0\\
17.55	0\\
17.5833333333333	0\\
17.6166666666667	0\\
17.65	0\\
17.6833333333333	0\\
17.7166666666667	0\\
17.75	0\\
17.7833333333333	0\\
17.8166666666667	0\\
17.85	0\\
17.8833333333333	0\\
17.9166666666667	0\\
17.95	0\\
17.9833333333333	0\\
18.0166666666667	0\\
18.05	0\\
18.0833333333333	0\\
18.1166666666667	0\\
18.15	0\\
18.1833333333333	0\\
18.2166666666667	0\\
18.25	0\\
18.2833333333333	0\\
18.3166666666667	0\\
18.35	0\\
18.3833333333333	0\\
18.4166666666667	0\\
18.45	0\\
18.4833333333333	0\\
18.5166666666667	0\\
18.55	0\\
18.5833333333333	0\\
18.6166666666667	0\\
18.65	0\\
18.6833333333333	0\\
18.7166666666667	0\\
18.75	0\\
18.7833333333333	0\\
18.8166666666667	0\\
18.85	0\\
18.8833333333333	0\\
18.9166666666667	0\\
18.95	0\\
18.9833333333333	0\\
19.0166666666667	0\\
19.05	0\\
19.0833333333333	0\\
19.1166666666667	0\\
19.15	0\\
19.1833333333333	0\\
19.2166666666667	0\\
19.25	0\\
19.2833333333333	0\\
19.3166666666667	0\\
19.35	0\\
19.3833333333333	0\\
19.4166666666667	0\\
19.45	0\\
19.4833333333333	0\\
19.5166666666667	0\\
19.55	0\\
19.5833333333333	0\\
19.6166666666667	0\\
19.65	0\\
19.6833333333333	0\\
19.7166666666667	0\\
19.75	0\\
19.7833333333333	0\\
19.8166666666667	0\\
19.85	0\\
19.8833333333333	0\\
19.9166666666667	0\\
19.95	0\\
19.9833333333333	0\\
20.0166666666667	0\\
20.05	0\\
20.0833333333333	0\\
20.1166666666667	0\\
20.15	0\\
20.1833333333333	0\\
20.2166666666667	0\\
20.25	0\\
20.2833333333333	0\\
20.3166666666667	0\\
20.35	0\\
20.3833333333333	0\\
20.4166666666667	0\\
20.45	0\\
20.4833333333333	0\\
20.5166666666667	0\\
20.55	0\\
20.5833333333333	0\\
20.6166666666667	0\\
20.65	0\\
20.6833333333333	0\\
20.7166666666667	0\\
20.75	0\\
20.7833333333333	0\\
20.8166666666667	0\\
20.85	0\\
20.8833333333333	0\\
20.9166666666667	0\\
20.95	0\\
20.9833333333333	0\\
21.0166666666667	0\\
21.05	0\\
21.0833333333333	0\\
21.1166666666667	0\\
21.15	0\\
21.1833333333333	0\\
21.2166666666667	0\\
21.25	0\\
21.2833333333333	0\\
21.3166666666667	0\\
21.35	0\\
21.3833333333333	0\\
21.4166666666667	0\\
21.45	0\\
21.4833333333333	0\\
21.5166666666667	0\\
21.55	0\\
21.5833333333333	0\\
21.6166666666667	0\\
21.65	0\\
21.6833333333333	0\\
21.7166666666667	0\\
21.75	0\\
21.7833333333333	0\\
21.8166666666667	0\\
21.85	0\\
21.8833333333333	0\\
21.9166666666667	0\\
21.95	0\\
21.9833333333333	0\\
22.0166666666667	0\\
22.05	0\\
22.0833333333333	0\\
22.1166666666667	0\\
22.15	0\\
22.1833333333333	0\\
22.2166666666667	0\\
22.25	0\\
22.2833333333333	0\\
22.3166666666667	0\\
22.35	0\\
22.3833333333333	0\\
22.4166666666667	0\\
22.45	0\\
22.4833333333333	0\\
22.5166666666667	0\\
22.55	0\\
22.5833333333333	0\\
22.6166666666667	0\\
22.65	0\\
22.6833333333333	0\\
22.7166666666667	0\\
22.75	0\\
22.7833333333333	0\\
22.8166666666667	0\\
22.85	0\\
22.8833333333333	0\\
22.9166666666667	0\\
22.95	0\\
22.9833333333333	0\\
23.0166666666667	0\\
23.05	0\\
23.0833333333333	0\\
23.1166666666667	0\\
23.15	0\\
23.1833333333333	0\\
23.2166666666667	0\\
23.25	0\\
23.2833333333333	0\\
23.3166666666667	0\\
23.35	0\\
23.3833333333333	0\\
23.4166666666667	0\\
23.45	0\\
23.4833333333333	0\\
23.5166666666667	0\\
23.55	0\\
23.5833333333333	0\\
23.6166666666667	0\\
23.65	0\\
23.6833333333333	0\\
23.7166666666667	0\\
23.75	0\\
23.7833333333333	0\\
23.8166666666667	0\\
23.85	0\\
23.8833333333333	0\\
};
\addlegendentry{Static 10 VMs};
\addplot [color=green!50!black,line width=1.5,dash pattern={on 7pt off 2pt on 1pt off 3pt}]
  table[row sep=crcr]{%
0.0166666666666667	0\\
0.05	0\\
0.0833333333333333	0\\
0.116666666666667	0\\
0.15	0\\
0.183333333333333	0\\
0.216666666666667	0\\
0.25	0\\
0.283333333333333	0\\
0.316666666666667	0\\
0.35	0\\
0.383333333333333	0\\
0.416666666666667	0\\
0.45	0\\
0.483333333333333	0\\
0.516666666666667	0\\
0.55	0\\
0.583333333333333	0\\
0.616666666666667	0\\
0.65	0\\
0.683333333333333	0\\
0.716666666666667	0\\
0.75	0\\
0.783333333333333	0\\
0.816666666666667	0\\
0.85	0\\
0.883333333333333	0\\
0.916666666666667	0\\
0.95	0\\
0.983333333333333	0\\
1.01666666666667	0\\
1.05	0\\
1.08333333333333	0\\
1.11666666666667	0\\
1.15	0\\
1.18333333333333	0\\
1.21666666666667	0\\
1.25	0\\
1.28333333333333	0\\
1.31666666666667	0\\
1.35	0\\
1.38333333333333	0\\
1.41666666666667	0\\
1.45	0\\
1.48333333333333	0\\
1.51666666666667	0\\
1.55	0\\
1.58333333333333	0\\
1.61666666666667	0\\
1.65	0\\
1.68333333333333	0\\
1.71666666666667	0\\
1.75	0\\
1.78333333333333	0\\
1.81666666666667	0\\
1.85	0\\
1.88333333333333	0\\
1.91666666666667	0\\
1.95	0\\
1.98333333333333	0\\
2.01666666666667	0\\
2.05	0\\
2.08333333333333	0\\
2.11666666666667	0\\
2.15	0\\
2.18333333333333	0\\
2.21666666666667	0\\
2.25	0\\
2.28333333333333	0\\
2.31666666666667	0\\
2.35	0\\
2.38333333333333	0\\
2.41666666666667	0\\
2.45	0\\
2.48333333333333	0\\
2.51666666666667	0\\
2.55	0\\
2.58333333333333	0\\
2.61666666666667	0\\
2.65	0\\
2.68333333333333	0\\
2.71666666666667	0\\
2.75	0\\
2.78333333333333	0\\
2.81666666666667	0\\
2.85	0\\
2.88333333333333	0\\
2.91666666666667	0\\
2.95	0\\
2.98333333333333	0\\
3.01666666666667	0\\
3.05	0\\
3.08333333333333	0\\
3.11666666666667	0\\
3.15	0\\
3.18333333333333	0\\
3.21666666666667	0\\
3.25	0\\
3.28333333333333	0\\
3.31666666666667	0\\
3.35	0\\
3.38333333333333	0\\
3.41666666666667	0\\
3.45	0\\
3.48333333333333	0\\
3.51666666666667	0\\
3.55	0\\
3.58333333333333	0\\
3.61666666666667	0\\
3.65	0\\
3.68333333333333	0\\
3.71666666666667	0\\
3.75	0\\
3.78333333333333	0\\
3.81666666666667	0\\
3.85	0\\
3.88333333333333	0\\
3.91666666666667	0\\
3.95	0\\
3.98333333333333	0\\
4.01666666666667	0\\
4.05	0\\
4.08333333333333	0\\
4.11666666666667	0\\
4.15	0\\
4.18333333333333	0\\
4.21666666666667	0\\
4.25	0.000626958620689655\\
4.28333333333333	0.00265535517241379\\
4.31666666666667	0.00425920344827586\\
4.35	0.0114431\\
4.38333333333333	0.0167481344827586\\
4.41666666666667	0.0205795482758621\\
4.45	0.0234531103448276\\
4.48333333333333	0.0242368103448276\\
4.51666666666667	0.0293725344827586\\
4.55	0.0300621896551724\\
4.58333333333333	0.0300621896551724\\
4.61666666666667	0.0300621896551724\\
4.65	0.0300621896551724\\
4.68333333333333	0.0300621896551724\\
4.71666666666667	0.0300621896551724\\
4.75	0.0300621896551724\\
4.78333333333333	0.0300621896551724\\
4.81666666666667	0.0300621896551724\\
4.85	0.0300621896551724\\
4.88333333333333	0.0300621896551724\\
4.91666666666667	0.0300621896551724\\
4.95	0.0300621896551724\\
4.98333333333333	0.0300621896551724\\
5.01666666666667	0.0300621896551724\\
5.05	0.0300621896551724\\
5.08333333333333	0.0300621896551724\\
5.11666666666667	0.0300621896551724\\
5.15	0.0300621896551724\\
5.18333333333333	0.0300621896551724\\
5.21666666666667	0.0294352310344828\\
5.25	0.0274068344827586\\
5.28333333333333	0.0258029862068966\\
5.31666666666667	0.0186190896551724\\
5.35	0.0133140551724138\\
5.38333333333333	0.00948264137931034\\
5.41666666666667	0.00660907931034483\\
5.45	0.00582537931034483\\
5.48333333333333	0.000689655172413793\\
5.51666666666667	0\\
5.55	0\\
5.58333333333333	0.000919541379310345\\
5.61666666666667	0.00131589655172414\\
5.65	0.00175238620689655\\
5.68333333333333	0.00221215517241379\\
5.71666666666667	0.00221215517241379\\
5.75	0.00221215517241379\\
5.78333333333333	0.00314412068965517\\
5.81666666666667	0.00314412068965517\\
5.85	0.0035498\\
5.88333333333333	0.0040569\\
5.91666666666667	0.0040569\\
5.95	0.0040569\\
5.98333333333333	0.0040569\\
6.01666666666667	0.0040569\\
6.05	0.0040569\\
6.08333333333333	0.0040569\\
6.11666666666667	0.0040569\\
6.15	0.0040569\\
6.18333333333333	0.0040569\\
6.21666666666667	0.0040569\\
6.25	0.0040569\\
6.28333333333333	0.00448261379310345\\
6.31666666666667	0.00448261379310345\\
6.35	0.00448261379310345\\
6.38333333333333	0.00448261379310345\\
6.41666666666667	0.00448261379310345\\
6.45	0.00448261379310345\\
6.48333333333333	0.00448261379310345\\
6.51666666666667	0.00448261379310345\\
6.55	0.00440411379310345\\
6.58333333333333	0.00400775862068966\\
6.61666666666667	0.00357126896551724\\
6.65	0.0031115\\
6.68333333333333	0.0031115\\
6.71666666666667	0.0031115\\
6.75	0.00217953448275862\\
6.78333333333333	0.00217953448275862\\
6.81666666666667	0.00177385517241379\\
6.85	0.00126675517241379\\
6.88333333333333	0.00126675517241379\\
6.91666666666667	0.00126675517241379\\
6.95	0.00211818275862069\\
6.98333333333333	0.00211818275862069\\
7.01666666666667	0.00211818275862069\\
7.05	0.00211818275862069\\
7.08333333333333	0.00211818275862069\\
7.11666666666667	0.00211818275862069\\
7.15	0.00211818275862069\\
7.18333333333333	0.00211818275862069\\
7.21666666666667	0.00253363793103448\\
7.25	0.00294896551724138\\
7.28333333333333	0.00294896551724138\\
7.31666666666667	0.00294896551724138\\
7.35	0.00294896551724138\\
7.38333333333333	0.00339105172413793\\
7.41666666666667	0.00339105172413793\\
7.45	0.00339105172413793\\
7.48333333333333	0.00339105172413793\\
7.51666666666667	0.00255001034482759\\
7.55	0.00255001034482759\\
7.58333333333333	0.00288807655172414\\
7.61666666666667	0.00322286068965517\\
7.65	0.00322286068965517\\
7.68333333333333	0.00398072275862069\\
7.71666666666667	0.00398072275862069\\
7.75	0.00468445379310345\\
7.78333333333333	0.00501923793103448\\
7.81666666666667	0.00501923793103448\\
7.85	0.00537473103448276\\
7.88333333333333	0.00609312068965517\\
7.91666666666667	0.00524169310344828\\
7.95	0.00524169310344828\\
7.98333333333333	0.00524169310344828\\
8.01666666666667	0.00559000344827586\\
8.05	0.00559000344827586\\
8.08333333333333	0.00559000344827586\\
8.11666666666667	0.00559000344827586\\
8.15	0.00559000344827586\\
8.18333333333333	0.00517454827586207\\
8.21666666666667	0.00433350689655172\\
8.25	0.00532820344827586\\
8.28333333333333	0.00532820344827586\\
8.31666666666667	0.00532820344827586\\
8.35	0.00488611724137931\\
8.38333333333333	0.00488611724137931\\
8.41666666666667	0.00488611724137931\\
8.45	0.00488611724137931\\
8.48333333333333	0.00488611724137931\\
8.51666666666667	0.00488611724137931\\
8.55	0.00454805103448276\\
8.58333333333333	0.00421326689655172\\
8.61666666666667	0.00421326689655172\\
8.65	0.00345540482758621\\
8.68333333333333	0.00345540482758621\\
8.71666666666667	0.00275167379310345\\
8.75	0.00241688965517241\\
8.78333333333333	0.00241688965517241\\
8.81666666666667	0.00239618068965517\\
8.85	0.00167779103448276\\
8.88333333333333	0.00167779103448276\\
8.91666666666667	0.00167779103448276\\
8.95	0.00167779103448276\\
8.98333333333333	0.00132948068965517\\
9.01666666666667	0.00132948068965517\\
9.05	0.00167779103448276\\
9.08333333333333	0.00167779103448276\\
9.11666666666667	0.00205260482758621\\
9.15	0.00245828413793103\\
9.18333333333333	0.00310282206896552\\
9.21666666666667	0.00210812551724138\\
9.25	0.00210812551724138\\
9.28333333333333	0.00245999103448276\\
9.31666666666667	0.00245999103448276\\
9.35	0.00283892206896552\\
9.38333333333333	0.00283892206896552\\
9.41666666666667	0.00283892206896552\\
9.45	0.00283892206896552\\
9.48333333333333	0.00283892206896552\\
9.51666666666667	0.00323988413793103\\
9.55	0.00408782206896552\\
9.58333333333333	0.00408782206896552\\
9.61666666666667	0.00523724620689655\\
9.65	0.00605179793103448\\
9.68333333333333	0.00663625310344828\\
9.71666666666667	0.00690777103448276\\
9.75	0.00796877793103448\\
9.78333333333333	0.00795327862068966\\
9.81666666666667	0.00825575896551724\\
9.85	0.00855302413793103\\
9.88333333333333	0.00886090586206897\\
9.91666666666667	0.00886090586206897\\
9.95	0.00886090586206897\\
9.98333333333333	0.00912821413793103\\
10.0166666666667	0.00905576586206897\\
10.05	0.0101863486206897\\
10.0833333333333	0.00981153482758621\\
10.1166666666667	0.00940585551724138\\
10.15	0.0087613175862069\\
10.1833333333333	0.0087613175862069\\
10.2166666666667	0.00983890379310345\\
10.25	0.00948703827586207\\
10.2833333333333	0.00948703827586207\\
10.3166666666667	0.00999990379310345\\
10.35	0.0105345210344828\\
10.3833333333333	0.0108370013793103\\
10.4166666666667	0.012138235862069\\
10.45	0.0126490910344828\\
10.4833333333333	0.0125093620689655\\
10.5166666666667	0.0124165206896552\\
10.55	0.0133810724137931\\
10.5833333333333	0.012713924137931\\
10.6166666666667	0.0123955275862069\\
10.65	0.0125606965517241\\
10.6833333333333	0.0127583303448276\\
10.7166666666667	0.0121934786206897\\
10.75	0.0121334627586207\\
10.7833333333333	0.0120608675862069\\
10.8166666666667	0.0117636024137931\\
10.85	0.0124927965517241\\
10.8833333333333	0.0133769689655172\\
10.9166666666667	0.0140712517241379\\
10.95	0.0145535675862069\\
10.9833333333333	0.0150555124137931\\
11.0166666666667	0.0146239055172414\\
11.05	0.0150930572413793\\
11.0833333333333	0.0158064951724138\\
11.1166666666667	0.0160426786206897\\
11.15	0.0160426786206897\\
11.1833333333333	0.0152431793103448\\
11.2166666666667	0.0154642227586207\\
11.25	0.0164935572413793\\
11.2833333333333	0.0163854606896552\\
11.3166666666667	0.0170650262068965\\
11.35	0.0172930493103448\\
11.3833333333333	0.0171646975862069\\
11.4166666666667	0.0173722320689655\\
11.45	0.0171109989655172\\
11.4833333333333	0.0170693403448276\\
11.5166666666667	0.0163602165517241\\
11.55	0.0166221717241379\\
11.5833333333333	0.0161260165517241\\
11.6166666666667	0.0156226979310345\\
11.65	0.0156497013793103\\
11.6833333333333	0.0160669979310345\\
11.7166666666667	0.0171779048275862\\
11.75	0.017977354137931\\
11.7833333333333	0.0187007679310345\\
11.8166666666667	0.0189040782758621\\
11.85	0.0185090231034483\\
11.8833333333333	0.0185232886206897\\
11.9166666666667	0.0185125817241379\\
11.95	0.0186795093103448\\
11.9833333333333	0.0182088962068966\\
12.0166666666667	0.0189288065517241\\
12.05	0.0193135444827586\\
12.0833333333333	0.0195497265517241\\
12.1166666666667	0.019775104137931\\
12.15	0.0199726413793104\\
12.1833333333333	0.0197515979310345\\
12.2166666666667	0.0187222634482759\\
12.25	0.018424235862069\\
12.2833333333333	0.0181547875862069\\
12.3166666666667	0.019327135862069\\
12.35	0.0188676910344828\\
12.3833333333333	0.0188727151724138\\
12.4166666666667	0.0188727151724138\\
12.45	0.0187487255172414\\
12.4833333333333	0.0184932975862069\\
12.5166666666667	0.0177490665517241\\
12.55	0.0180542237931034\\
12.5833333333333	0.0183686148275862\\
12.6166666666667	0.018159815862069\\
12.65	0.017554245862069\\
12.6833333333333	0.0164453031034483\\
12.7166666666667	0.0159633134482759\\
12.75	0.0152398996551724\\
12.7833333333333	0.0145742272413793\\
12.8166666666667	0.0151974582758621\\
12.85	0.0153509789655172\\
12.8833333333333	0.0146120617241379\\
12.9166666666667	0.0144755168965517\\
12.95	0.014247154137931\\
12.9833333333333	0.0141110024137931\\
13.0166666666667	0.0135392817241379\\
13.05	0.0133641813793103\\
13.0833333333333	0.0131388037931034\\
13.1166666666667	0.0132378934482759\\
13.15	0.0132378934482759\\
13.1833333333333	0.0132378934482759\\
13.2166666666667	0.0127522210344828\\
13.25	0.0118074865517241\\
13.2833333333333	0.01068909\\
13.3166666666667	0.0115795003448276\\
13.35	0.0108560865517241\\
13.3833333333333	0.0108560865517241\\
13.4166666666667	0.0112518589655172\\
13.45	0.0119803693103448\\
13.4833333333333	0.0124592968965517\\
13.5166666666667	0.0124173668965517\\
13.55	0.0122235082758621\\
13.5833333333333	0.0119361520689655\\
13.6166666666667	0.0116282703448276\\
13.65	0.0117118648275862\\
13.6833333333333	0.01116452\\
13.7166666666667	0.01116452\\
13.75	0.0105898062068965\\
13.7833333333333	0.00947745793103448\\
13.8166666666667	0.00925395793103448\\
13.85	0.00925395793103448\\
13.8833333333333	0.00844576827586207\\
13.9166666666667	0.00844576827586207\\
13.95	0.00739285793103448\\
13.9833333333333	0.00686640275862069\\
14.0166666666667	0.0065691375862069\\
14.05	0.0065691375862069\\
14.0833333333333	0.00599442379310345\\
14.1166666666667	0.00599442379310345\\
14.15	0.00599442379310345\\
14.1833333333333	0.00599442379310345\\
14.2166666666667	0.00636520655172414\\
14.25	0.00612216482758621\\
14.2833333333333	0.00487751310344828\\
14.3166666666667	0.00525644413793103\\
14.35	0.00525644413793103\\
14.3833333333333	0.00427122344827586\\
14.4166666666667	0.00354271310344828\\
14.45	0.00306378551724138\\
14.4833333333333	0.00280055827586207\\
14.5166666666667	0.00243372034482759\\
14.55	0.00279669620689655\\
14.5833333333333	0.00279669620689655\\
14.6166666666667	0.00245186862068965\\
14.65	0.00245186862068965\\
14.6833333333333	0.00245186862068965\\
14.7166666666667	0.00280373413793103\\
14.75	0.00280373413793103\\
14.7833333333333	0.00254830655172414\\
14.8166666666667	0.00288637275862069\\
14.85	0.00288637275862069\\
14.8833333333333	0.00288637275862069\\
14.9166666666667	0.00288637275862069\\
14.95	0.00288637275862069\\
14.9833333333333	0.00322115689655172\\
15.0166666666667	0.00322115689655172\\
15.05	0.00322115689655172\\
15.0833333333333	0.00356598448275862\\
15.1166666666667	0.00356598448275862\\
15.15	0.00392518103448276\\
15.1833333333333	0.00355439827586207\\
15.2166666666667	0.00321298482758621\\
15.25	0.00285378827586207\\
15.2833333333333	0.00247485724137931\\
15.3166666666667	0.00247485724137931\\
15.35	0.00247485724137931\\
15.3833333333333	0.00247485724137931\\
15.4166666666667	0.00247485724137931\\
15.45	0.00247485724137931\\
15.4833333333333	0.00247485724137931\\
15.5166666666667	0.00211188137931034\\
15.55	0.00211188137931034\\
15.5833333333333	0.00211188137931034\\
15.6166666666667	0.00211188137931034\\
15.65	0.00211188137931034\\
15.6833333333333	0.00176001586206897\\
15.7166666666667	0.00176001586206897\\
15.75	0.00137687448275862\\
15.7833333333333	0.00103880827586207\\
15.8166666666667	0.00103880827586207\\
15.85	0.00103880827586207\\
15.8833333333333	0.00103880827586207\\
15.9166666666667	0.00146984275862069\\
15.95	0.00113505862068966\\
15.9833333333333	0.00113505862068966\\
16.0166666666667	0.00113505862068966\\
16.05	0.000790231034482759\\
16.0833333333333	0.000790231034482759\\
16.1166666666667	0.000431034482758621\\
16.15	0.0009034\\
16.1833333333333	0.0009034\\
16.2166666666667	0.0009034\\
16.25	0.0009034\\
16.2833333333333	0.0009034\\
16.3166666666667	0.00131391034482759\\
16.35	0.00131391034482759\\
16.3833333333333	0.00177367931034483\\
16.4166666666667	0.00269322068965517\\
16.45	0.00269322068965517\\
16.4833333333333	0.00269322068965517\\
16.5166666666667	0.00269322068965517\\
16.55	0.00269322068965517\\
16.5833333333333	0.00269322068965517\\
16.6166666666667	0.00269322068965517\\
16.65	0.00269322068965517\\
16.6833333333333	0.00313530689655172\\
16.7166666666667	0.00313530689655172\\
16.75	0.00313530689655172\\
16.7833333333333	0.00313530689655172\\
16.8166666666667	0.00313530689655172\\
16.85	0.00313530689655172\\
16.8833333333333	0.0027042724137931\\
16.9166666666667	0.0027042724137931\\
16.95	0.0027042724137931\\
16.9833333333333	0.0027042724137931\\
17.0166666666667	0.0027042724137931\\
17.05	0.0027042724137931\\
17.0833333333333	0.0027042724137931\\
17.1166666666667	0.00223190689655172\\
17.15	0.00223190689655172\\
17.1833333333333	0.00223190689655172\\
17.2166666666667	0.00307294827586207\\
17.25	0.00307294827586207\\
17.2833333333333	0.00266243793103448\\
17.3166666666667	0.00266243793103448\\
17.35	0.00220266896551724\\
17.3833333333333	0.00170364827586207\\
17.4166666666667	0.00170364827586207\\
17.45	0.00205914137931034\\
17.4833333333333	0.00205914137931034\\
17.5166666666667	0.00240745172413793\\
17.55	0.00240745172413793\\
17.5833333333333	0.00240745172413793\\
17.6166666666667	0.00240745172413793\\
17.65	0.00196536551724138\\
17.6833333333333	0.00196536551724138\\
17.7166666666667	0.00196536551724138\\
17.75	0.00196536551724138\\
17.7833333333333	0.00196536551724138\\
17.8166666666667	0.00196536551724138\\
17.85	0.00196536551724138\\
17.8833333333333	0.00196536551724138\\
17.9166666666667	0.00196536551724138\\
17.95	0.00196536551724138\\
17.9833333333333	0.00196536551724138\\
18.0166666666667	0.00196536551724138\\
18.05	0.00196536551724138\\
18.0833333333333	0.00196536551724138\\
18.1166666666667	0.00196536551724138\\
18.15	0.00196536551724138\\
18.1833333333333	0.00112432413793103\\
18.2166666666667	0.00112432413793103\\
18.25	0.00112432413793103\\
18.2833333333333	0.00112432413793103\\
18.3166666666667	0.00112432413793103\\
18.35	0.000703803448275862\\
18.3833333333333	0.000703803448275862\\
18.4166666666667	0.000348310344827586\\
18.45	0.000348310344827586\\
18.4833333333333	0\\
18.5166666666667	0\\
18.55	0\\
18.5833333333333	0\\
18.6166666666667	0\\
18.65	0\\
18.6833333333333	0\\
18.7166666666667	0\\
18.75	0\\
18.7833333333333	0\\
18.8166666666667	0\\
18.85	0\\
18.8833333333333	0\\
18.9166666666667	0\\
18.95	0\\
18.9833333333333	0\\
19.0166666666667	0\\
19.05	0\\
19.0833333333333	0\\
19.1166666666667	0\\
19.15	0\\
19.1833333333333	0\\
19.2166666666667	0\\
19.25	0\\
19.2833333333333	0\\
19.3166666666667	0\\
19.35	0\\
19.3833333333333	0\\
19.4166666666667	0.000862068965517241\\
19.45	0.000862068965517241\\
19.4833333333333	0.000862068965517241\\
19.5166666666667	0.000862068965517241\\
19.55	0.000862068965517241\\
19.5833333333333	0.000862068965517241\\
19.6166666666667	0.000862068965517241\\
19.65	0.000862068965517241\\
19.6833333333333	0.000862068965517241\\
19.7166666666667	0.000862068965517241\\
19.75	0.000862068965517241\\
19.7833333333333	0.000862068965517241\\
19.8166666666667	0.000862068965517241\\
19.85	0.000862068965517241\\
19.8833333333333	0.000862068965517241\\
19.9166666666667	0.000862068965517241\\
19.95	0.000862068965517241\\
19.9833333333333	0.000862068965517241\\
20.0166666666667	0.000862068965517241\\
20.05	0.000862068965517241\\
20.0833333333333	0.000862068965517241\\
20.1166666666667	0.000862068965517241\\
20.15	0.000862068965517241\\
20.1833333333333	0.000862068965517241\\
20.2166666666667	0.000862068965517241\\
20.25	0.000862068965517241\\
20.2833333333333	0.000862068965517241\\
20.3166666666667	0.000862068965517241\\
20.35	0.000862068965517241\\
20.3833333333333	0\\
20.4166666666667	0\\
20.45	0\\
20.4833333333333	0\\
20.5166666666667	0\\
20.55	0\\
20.5833333333333	0\\
20.6166666666667	0\\
20.65	0\\
20.6833333333333	0\\
20.7166666666667	0.000985220689655172\\
20.75	0.000985220689655172\\
20.7833333333333	0.000985220689655172\\
20.8166666666667	0.000985220689655172\\
20.85	0.000985220689655172\\
20.8833333333333	0.000985220689655172\\
20.9166666666667	0.000985220689655172\\
20.95	0.000985220689655172\\
20.9833333333333	0.000985220689655172\\
21.0166666666667	0.000985220689655172\\
21.05	0.000985220689655172\\
21.0833333333333	0.000985220689655172\\
21.1166666666667	0.000985220689655172\\
21.15	0.000985220689655172\\
21.1833333333333	0.000985220689655172\\
21.2166666666667	0.000985220689655172\\
21.25	0.000985220689655172\\
21.2833333333333	0.000985220689655172\\
21.3166666666667	0.000985220689655172\\
21.35	0.000985220689655172\\
21.3833333333333	0.000985220689655172\\
21.4166666666667	0.000985220689655172\\
21.45	0.000985220689655172\\
21.4833333333333	0.000985220689655172\\
21.5166666666667	0.000985220689655172\\
21.55	0.000985220689655172\\
21.5833333333333	0.000985220689655172\\
21.6166666666667	0.000985220689655172\\
21.65	0.000985220689655172\\
21.6833333333333	0\\
21.7166666666667	0\\
21.75	0\\
21.7833333333333	0\\
21.8166666666667	0\\
21.85	0\\
21.8833333333333	0\\
21.9166666666667	0\\
21.95	0\\
21.9833333333333	0\\
22.0166666666667	0\\
22.05	0\\
22.0833333333333	0\\
22.1166666666667	0\\
22.15	0\\
22.1833333333333	0\\
22.2166666666667	0\\
22.25	0\\
22.2833333333333	0\\
22.3166666666667	0\\
22.35	0\\
22.3833333333333	0\\
22.4166666666667	0\\
22.45	0\\
22.4833333333333	0\\
22.5166666666667	0\\
22.55	0\\
22.5833333333333	0\\
22.6166666666667	0\\
22.65	0\\
22.6833333333333	0\\
22.7166666666667	0\\
22.75	0\\
22.7833333333333	0\\
22.8166666666667	0\\
22.85	0\\
22.8833333333333	0\\
22.9166666666667	0\\
22.95	0\\
22.9833333333333	0\\
23.0166666666667	0\\
23.05	0\\
23.0833333333333	0\\
23.1166666666667	0\\
23.15	0\\
23.1833333333333	0\\
23.2166666666667	0\\
23.25	0\\
23.2833333333333	0\\
23.3166666666667	0\\
23.35	0\\
23.3833333333333	0\\
23.4166666666667	0\\
23.45	0\\
23.4833333333333	0\\
23.5166666666667	0\\
23.55	0\\
23.5833333333333	0\\
23.6166666666667	0\\
23.65	0\\
23.6833333333333	0\\
23.7166666666667	0\\
23.75	0\\
23.7833333333333	0\\
23.8166666666667	0\\
23.85	0\\
23.8833333333333	0\\
23.9166666666667	0\\
23.95	0\\
23.9833333333333	0\\
};
\addlegendentry{SQLR (Case 2)};
\addplot [color=red,solid]
  table[row sep=crcr]{%
0.0166666666666667	0.0833333\\
0.05	0.0533816333333333\\
0.0833333333333333	0.06119564\\
0.116666666666667	0.0599016428571429\\
0.15	0.0465901666666667\\
0.183333333333333	0.0422514545454545\\
0.216666666666667	0.0449457384615385\\
0.25	0.04161964\\
0.283333333333333	0.0436010411764706\\
0.316666666666667	0.0451653052631579\\
0.35	0.0463583523809524\\
0.383333333333333	0.0423271913043478\\
0.416666666666667	0.04510398\\
0.45	0.0441524296296296\\
0.483333333333333	0.0460588068965517\\
0.516666666666667	0.0431852448275862\\
0.55	0.0416859931034483\\
0.583333333333333	0.0419733517241379\\
0.616666666666667	0.0413174310344828\\
0.65	0.0396753965517241\\
0.683333333333333	0.0385259724137931\\
0.716666666666667	0.0408759034482759\\
0.75	0.0408759034482759\\
0.783333333333333	0.0420649655172414\\
0.816666666666667	0.0420649655172414\\
0.85	0.0419343517241379\\
0.883333333333333	0.0418431275862069\\
0.916666666666667	0.0431492931034483\\
0.95	0.0444225034482759\\
0.983333333333333	0.0457487620689655\\
1.01666666666667	0.0430962413793103\\
1.05	0.0458548620689655\\
1.08333333333333	0.0483069655172414\\
1.11666666666667	0.0456544448275862\\
1.15	0.0467912413793103\\
1.18333333333333	0.0441387206896552\\
1.21666666666667	0.0464375724137931\\
1.25	0.0476266344827586\\
1.28333333333333	0.0471668655172414\\
1.31666666666667	0.0446125862068965\\
1.35	0.0459550655172414\\
1.38333333333333	0.0484181206896552\\
1.41666666666667	0.0470918586206896\\
1.45	0.0447930068965517\\
1.48333333333333	0.0459053551724138\\
1.51666666666667	0.0459053551724138\\
1.55	0.0479168482758621\\
1.58333333333333	0.0504743896551724\\
1.61666666666667	0.05499\\
1.65	0.0610752068965517\\
1.68333333333333	0.0594149310344828\\
1.71666666666667	0.061385375862069\\
1.75	0.0645066586206897\\
1.78333333333333	0.0645066586206897\\
1.81666666666667	0.0652945689655172\\
1.85	0.0658741103448276\\
1.88333333333333	0.0709581\\
1.91666666666667	0.0694946413793104\\
1.95	0.0719997965517241\\
1.98333333333333	0.0748733586206897\\
2.01666666666667	0.0707354275862069\\
2.05	0.0734277724137931\\
2.08333333333333	0.0746168344827586\\
2.11666666666667	0.0733032034482759\\
2.15	0.075458375862069\\
2.18333333333333	0.0750234586206897\\
2.21666666666667	0.0749838206896552\\
2.25	0.0755585310344828\\
2.28333333333333	0.0755585310344828\\
2.31666666666667	0.0757192206896552\\
2.35	0.0770875793103448\\
2.38333333333333	0.0794891827586207\\
2.41666666666667	0.084535424137931\\
2.45	0.0855129413793103\\
2.48333333333333	0.0875413379310345\\
2.51666666666667	0.0871356586206896\\
2.55	0.0899754172413793\\
2.58333333333333	0.0887654862068966\\
2.61666666666667	0.0852345586206897\\
2.65	0.0883100413793104\\
2.68333333333333	0.0891354965517241\\
2.71666666666667	0.0869803241379311\\
2.75	0.0879381793103449\\
2.78333333333333	0.088669151724138\\
2.81666666666667	0.0885822206896552\\
2.85	0.0834205689655173\\
2.88333333333333	0.0851050689655173\\
2.91666666666667	0.0822878551724138\\
2.95	0.0814426896551724\\
2.98333333333333	0.0854994827586207\\
3.01666666666667	0.081771624137931\\
3.05	0.0874791137931035\\
3.08333333333333	0.088193624137931\\
3.11666666666667	0.0893754931034483\\
3.15	0.0886239068965517\\
3.18333333333333	0.0895643482758621\\
3.21666666666667	0.0916168896551724\\
3.25	0.0928484172413793\\
3.28333333333333	0.0901981413793103\\
3.31666666666667	0.0895994862068965\\
3.35	0.0904088310344827\\
3.38333333333333	0.0894193827586207\\
3.41666666666667	0.091866724137931\\
3.45	0.0898383275862069\\
3.48333333333333	0.0879451551724138\\
3.51666666666667	0.0835116586206897\\
3.55	0.0848300034482759\\
3.58333333333333	0.0895701379310345\\
3.61666666666667	0.0830463793103448\\
3.65	0.0802504793103448\\
3.68333333333333	0.0780953068965517\\
3.71666666666667	0.0796452896551724\\
3.75	0.076689624137931\\
3.78333333333333	0.0749438793103448\\
3.81666666666667	0.0728517103448276\\
3.85	0.0699781482758621\\
3.88333333333333	0.0696536034482759\\
3.91666666666667	0.0676252068965517\\
3.95	0.0635684137931034\\
3.98333333333333	0.0607725137931034\\
4.01666666666667	0.0563390172413793\\
4.05	0.0624326344827586\\
4.08333333333333	0.0614737137931034\\
4.11666666666667	0.0603613655172414\\
4.15	0.0595727344827586\\
4.18333333333333	0.0546466310344828\\
4.21666666666667	0.0534151034482759\\
4.25	0.0523375172413793\\
4.28333333333333	0.0491047586206896\\
4.31666666666667	0.0475022551724138\\
4.35	0.0486928413793103\\
4.38333333333333	0.0500429448275862\\
4.41666666666667	0.0589829103448276\\
4.45	0.0655745206896552\\
4.48333333333333	0.0720514310344828\\
4.51666666666667	0.0669142689655172\\
4.55	0.0596198551724138\\
4.58333333333333	0.0596198551724138\\
4.61666666666667	0.0596198551724138\\
4.65	0.0596198551724138\\
4.68333333333333	0.0571120172413793\\
4.71666666666667	0.0571120172413793\\
4.75	0.0572033310344828\\
4.78333333333333	0.0564996\\
4.81666666666667	0.0564996\\
4.85	0.0558099448275862\\
4.88333333333333	0.0564605620689655\\
4.91666666666667	0.0564605620689655\\
4.95	0.0564605620689655\\
4.98333333333333	0.0539975068965517\\
5.01666666666667	0.0492476551724138\\
5.05	0.0538938103448276\\
5.08333333333333	0.0567087310344828\\
5.11666666666667	0.0554074965517242\\
5.15	0.0554074965517242\\
5.18333333333333	0.0587716689655173\\
5.21666666666667	0.0611774413793104\\
5.25	0.0673843379310345\\
5.28333333333333	0.0673843379310345\\
5.31666666666667	0.0621369586206897\\
5.35	0.0569992724137931\\
5.38333333333333	0.0494667655172414\\
5.41666666666667	0.0417257310344828\\
5.45	0.0327857655172414\\
5.48333333333333	0.032067375862069\\
5.51666666666667	0.032067375862069\\
5.55	0.0338822586206897\\
5.58333333333333	0.0363163344827586\\
5.61666666666667	0.0379390517241379\\
5.65	0.0387699620689655\\
5.68333333333333	0.0392009965517241\\
5.71666666666667	0.0392977103448276\\
5.75	0.0436997793103448\\
5.78333333333333	0.044685\\
5.81666666666667	0.0476512586206897\\
5.85	0.0493517379310345\\
5.88333333333333	0.0519379448275862\\
5.91666666666667	0.0541203965517241\\
5.95	0.0562489620689655\\
5.98333333333333	0.0534833482758621\\
6.01666666666667	0.0478383827586207\\
6.05	0.0454771827586207\\
6.08333333333333	0.0475544586206897\\
6.11666666666667	0.0512490448275862\\
6.15	0.0487363\\
6.18333333333333	0.0476567862068965\\
6.21666666666667	0.0427933724137931\\
6.25	0.0430294965517241\\
6.28333333333333	0.0444274448275862\\
6.31666666666667	0.0461118965517241\\
6.35	0.0451007931034483\\
6.38333333333333	0.0476239206896552\\
6.41666666666667	0.0480899034482759\\
6.45	0.0499289827586207\\
6.48333333333333	0.0539386034482759\\
6.51666666666667	0.0521237206896552\\
6.55	0.0518720965517241\\
6.58333333333333	0.0513988034482759\\
6.61666666666667	0.0505678931034483\\
6.65	0.0529113344827586\\
6.68333333333333	0.0523648137931035\\
6.71666666666667	0.0479627448275862\\
6.75	0.046977524137931\\
6.78333333333333	0.0449691206896552\\
6.81666666666667	0.0444719344827586\\
6.85	0.0434297310344828\\
6.88333333333333	0.0426643793103448\\
6.91666666666667	0.041028424137931\\
6.95	0.0427687896551724\\
6.98333333333333	0.0460152034482759\\
7.01666666666667	0.0464235517241379\\
7.05	0.0467803517241379\\
7.08333333333333	0.0447678517241379\\
7.11666666666667	0.0448120793103448\\
7.15	0.0439395413793104\\
7.18333333333333	0.0437716068965517\\
7.21666666666667	0.0422626\\
7.25	0.0429419275862069\\
7.28333333333333	0.0439997827586207\\
7.31666666666667	0.0436034275862069\\
7.35	0.0418916586206897\\
7.38333333333333	0.0422565862068966\\
7.41666666666667	0.0444479551724138\\
7.45	0.0418554344827586\\
7.48333333333333	0.0427284172413793\\
7.51666666666667	0.0410847586206896\\
7.55	0.0413721172413793\\
7.58333333333333	0.0433239724137931\\
7.61666666666667	0.0442976344827586\\
7.65	0.0438251379310345\\
7.68333333333333	0.0444882689655172\\
7.71666666666667	0.0444882689655172\\
7.75	0.0435304137931034\\
7.78333333333333	0.0416765034482759\\
7.81666666666667	0.0401325\\
7.85	0.0387154\\
7.88333333333333	0.0382227896551724\\
7.91666666666667	0.0360403379310345\\
7.95	0.0314146137931035\\
7.98333333333333	0.0309117413793103\\
8.01666666666667	0.0284776655172414\\
8.05	0.0267955793103448\\
8.08333333333333	0.0272390620689655\\
8.11666666666667	0.0287010517241379\\
8.15	0.0293596931034483\\
8.18333333333333	0.0276978724137931\\
8.21666666666667	0.0272060103448276\\
8.25	0.0248508724137931\\
8.28333333333333	0.0281176586206897\\
8.31666666666667	0.0297120724137931\\
8.35	0.0310821896551724\\
8.38333333333333	0.0274147172413793\\
8.41666666666667	0.0264032965517241\\
8.45	0.0262718793103448\\
8.48333333333333	0.0297682931034483\\
8.51666666666667	0.0312050724137931\\
8.55	0.0325902586206897\\
8.58333333333333	0.0331114310344828\\
8.61666666666667	0.0331582137931034\\
8.65	0.0324950827586207\\
8.68333333333333	0.0328331489655172\\
8.71666666666667	0.0328331489655172\\
8.75	0.0331584579310345\\
8.78333333333333	0.0331584579310345\\
8.81666666666667	0.0334998713793103\\
8.85	0.0334998713793103\\
8.88333333333333	0.0334998713793103\\
8.91666666666667	0.0342036024137931\\
8.95	0.033844405862069\\
8.98333333333333	0.034628105862069\\
9.01666666666667	0.0383107265517241\\
9.05	0.0369715886206896\\
9.08333333333333	0.0357742679310345\\
9.11666666666667	0.0386587679310345\\
9.15	0.039861654137931\\
9.18333333333333	0.0382762403448276\\
9.21666666666667	0.0371394472413793\\
9.25	0.0338726610344828\\
9.28333333333333	0.0314668886206897\\
9.31666666666667	0.0292658610344828\\
9.35	0.0303547920689655\\
9.38333333333333	0.0316230334482759\\
9.41666666666667	0.0308814679310345\\
9.45	0.0268462610344828\\
9.48333333333333	0.0243245644827586\\
9.51666666666667	0.0209875231034483\\
9.55	0.0167182127586207\\
9.58333333333333	0.0173959472413793\\
9.61666666666667	0.0173959472413793\\
9.65	0.0188327293103448\\
9.68333333333333	0.0194272603448276\\
9.71666666666667	0.0191019513793103\\
9.75	0.0193869327586207\\
9.78333333333333	0.0193213813793103\\
9.81666666666667	0.0198775537931034\\
9.85	0.0198775537931034\\
9.88333333333333	0.0205642572413793\\
9.91666666666667	0.0211204296551724\\
9.95	0.0203367296551724\\
9.98333333333333	0.0172698710344828\\
10.0166666666667	0.0172698710344828\\
10.05	0.016825154137931\\
10.0833333333333	0.0121064644827586\\
10.1166666666667	0.0119103748275862\\
10.15	0.0124850886206897\\
10.1833333333333	0.0131236575862069\\
10.2166666666667	0.0134158844827586\\
10.25	0.0137131496551724\\
10.2833333333333	0.0137131496551724\\
10.3166666666667	0.0142078496551724\\
10.35	0.0125339289655172\\
10.3833333333333	0.0128532137931035\\
10.4166666666667	0.0131205220689655\\
10.45	0.0133631875862069\\
10.4833333333333	0.014475535862069\\
10.5166666666667	0.0150968462068966\\
10.55	0.0139933979310345\\
10.5833333333333	0.0147484944827586\\
10.6166666666667	0.0134593186206897\\
10.65	0.0133872531034483\\
10.6833333333333	0.0157653737931035\\
10.7166666666667	0.0157436196551724\\
10.75	0.0154677575862069\\
10.7833333333333	0.0149115851724138\\
10.8166666666667	0.0154224403448276\\
10.85	0.0157439162068966\\
10.8833333333333	0.0163448817241379\\
10.9166666666667	0.0166081089655172\\
10.95	0.0176232882758621\\
10.9833333333333	0.018660364137931\\
11.0166666666667	0.0183866913793103\\
11.05	0.0183866913793103\\
11.0833333333333	0.0189998913793103\\
11.1166666666667	0.0194393775862069\\
11.15	0.0197790431034483\\
11.1833333333333	0.0194868162068965\\
11.2166666666667	0.0198885268965517\\
11.25	0.0211027096551724\\
11.2833333333333	0.0191561027586207\\
11.3166666666667	0.0191561027586207\\
11.35	0.0188368179310345\\
11.3833333333333	0.0185695096551724\\
11.4166666666667	0.018190495862069\\
11.45	0.0170781475862069\\
11.4833333333333	0.0164568372413793\\
11.5166666666667	0.0166836975862069\\
11.55	0.0159286010344828\\
11.5833333333333	0.0154429286206897\\
11.6166666666667	0.0151566465517241\\
11.65	0.0132382948275862\\
11.6833333333333	0.0129750675862069\\
11.7166666666667	0.0129750675862069\\
11.75	0.0132034303448276\\
11.7833333333333	0.0126925751724138\\
11.8166666666667	0.0109806648275862\\
11.85	0.00982352689655172\\
11.8833333333333	0.0102192065517241\\
11.9166666666667	0.00858826517241379\\
11.95	0.00755118931034483\\
11.9833333333333	0.00807764448275862\\
12.0166666666667	0.00807764448275862\\
12.05	0.00645764793103448\\
12.0833333333333	0.00544344793103448\\
12.1166666666667	0.00677949275862069\\
12.15	0.00821627551724138\\
12.1833333333333	0.00751729965517241\\
12.2166666666667	0.00630311689655172\\
12.25	0.00654092896551724\\
12.2833333333333	0.00654092896551724\\
12.3166666666667	0.00654092896551724\\
12.35	0.00654092896551724\\
12.3833333333333	0.00681452896551724\\
12.4166666666667	0.00681452896551724\\
12.45	0.00681452896551724\\
12.4833333333333	0.00658766862068966\\
12.5166666666667	0.00658766862068966\\
12.55	0.00658766862068966\\
12.5833333333333	0.00635148517241379\\
12.6166666666667	0.00675378517241379\\
12.65	0.00675378517241379\\
12.6833333333333	0.00675378517241379\\
12.7166666666667	0.00844113275862069\\
12.75	0.00844113275862069\\
12.7833333333333	0.00927539137931034\\
12.8166666666667	0.00927539137931034\\
12.85	0.00922144655172414\\
12.8833333333333	0.00922144655172414\\
12.9166666666667	0.0105276120689655\\
12.95	0.0113073224137931\\
12.9833333333333	0.0113073224137931\\
13.0166666666667	0.0113073224137931\\
13.05	0.0121030775862069\\
13.0833333333333	0.01060335\\
13.1166666666667	0.00916656724137931\\
13.15	0.00946129172413793\\
13.1833333333333	0.0106203744827586\\
13.2166666666667	0.0115614589655172\\
13.25	0.0115614589655172\\
13.2833333333333	0.0115614589655172\\
13.3166666666667	0.0115614589655172\\
13.35	0.0110723417241379\\
13.3833333333333	0.0113526893103448\\
13.4166666666667	0.0116400455172414\\
13.45	0.0139388972413793\\
13.4833333333333	0.0142041493103448\\
13.5166666666667	0.0155834596551724\\
13.55	0.0159282872413793\\
13.5833333333333	0.0150662182758621\\
13.6166666666667	0.0150662182758621\\
13.65	0.0150662182758621\\
13.6833333333333	0.0131505079310345\\
13.7166666666667	0.0131505079310345\\
13.75	0.0135701665517241\\
13.7833333333333	0.0135701665517241\\
13.8166666666667	0.0136618251724138\\
13.85	0.0136618251724138\\
13.8833333333333	0.0123556596551724\\
13.9166666666667	0.0114013596551724\\
13.95	0.0124358424137931\\
13.9833333333333	0.0124358424137931\\
14.0166666666667	0.0119781534482759\\
14.05	0.0111636017241379\\
14.0833333333333	0.0111636017241379\\
14.1166666666667	0.0108688772413793\\
14.15	0.00970979448275862\\
14.1833333333333	0.00887572551724138\\
14.2166666666667	0.00887572551724138\\
14.25	0.00887572551724138\\
14.2833333333333	0.00887572551724138\\
14.3166666666667	0.00887572551724138\\
14.35	0.00859537793103448\\
14.3833333333333	0.00830802172413793\\
14.4166666666667	0.00600917\\
14.45	0.00574391793103448\\
14.4833333333333	0.00469301482758621\\
14.5166666666667	0.00434818724137931\\
14.55	0.00434818724137931\\
14.5833333333333	0.00468297137931034\\
14.6166666666667	0.00468297137931034\\
14.65	0.00468297137931034\\
14.6833333333333	0.00666474034482759\\
14.7166666666667	0.00992258172413793\\
14.75	0.00992258172413793\\
14.7833333333333	0.00922596103448276\\
14.8166666666667	0.010362754137931\\
14.85	0.0129864437931034\\
14.8833333333333	0.01521273\\
14.9166666666667	0.0141782472413793\\
14.95	0.01454903\\
14.9833333333333	0.0145984120689655\\
15.0166666666667	0.0187781362068966\\
15.05	0.0191411120689655\\
15.0833333333333	0.0191411120689655\\
15.1166666666667	0.0191411120689655\\
15.15	0.0187962844827586\\
15.1833333333333	0.0199853465517241\\
15.2166666666667	0.0232384362068966\\
15.25	0.0235976327586207\\
15.2833333333333	0.0235976327586207\\
15.3166666666667	0.0235976327586207\\
15.35	0.0235976327586207\\
15.3833333333333	0.0235976327586207\\
15.4166666666667	0.0235976327586207\\
15.45	0.0232692255172414\\
15.4833333333333	0.0232692255172414\\
15.5166666666667	0.0232692255172414\\
15.55	0.0238186137931035\\
15.5833333333333	0.0256099275862069\\
15.6166666666667	0.0265546620689655\\
15.65	0.0250039275862069\\
15.6833333333333	0.0221742551724138\\
15.7166666666667	0.0230051655172414\\
15.75	0.0239247068965517\\
15.7833333333333	0.0242552655172414\\
15.8166666666667	0.0241858551724138\\
15.85	0.022093375862069\\
15.8833333333333	0.0241459206896552\\
15.9166666666667	0.0247071034482759\\
15.95	0.0243196551724138\\
15.9833333333333	0.0232747275862069\\
16.0166666666667	0.024221224137931\\
16.05	0.027164875862069\\
16.0833333333333	0.0279762344827586\\
16.1166666666667	0.0308844172413793\\
16.15	0.0296953551724138\\
16.1833333333333	0.0268843517241379\\
16.2166666666667	0.0265251551724138\\
16.25	0.0285299655172414\\
16.2833333333333	0.0289777931034483\\
16.3166666666667	0.0298087034482759\\
16.35	0.0315328413793104\\
16.3833333333333	0.0329121517241379\\
16.4166666666667	0.0350407172413793\\
16.45	0.0355067\\
16.4833333333333	0.0367998034482759\\
16.5166666666667	0.0368112862068966\\
16.55	0.0354736931034483\\
16.5833333333333	0.0362110448275862\\
16.6166666666667	0.0362656827586207\\
16.65	0.0345835965517241\\
16.6833333333333	0.0337526862068966\\
16.7166666666667	0.033238824137931\\
16.75	0.0326556448275862\\
16.7833333333333	0.0305434517241379\\
16.8166666666667	0.0321603862068966\\
16.85	0.0306004517241379\\
16.8833333333333	0.0313713379310345\\
16.9166666666667	0.0318250586206897\\
16.95	0.0309891137931035\\
16.9833333333333	0.0305638137931035\\
17.0166666666667	0.029366124137931\\
17.05	0.0285547655172414\\
17.0833333333333	0.0256465827586207\\
17.1166666666667	0.0261255103448276\\
17.15	0.0267283551724138\\
17.1833333333333	0.0281076655172414\\
17.2166666666667	0.0285086275862069\\
17.25	0.0285145206896552\\
17.2833333333333	0.0281373310344828\\
17.3166666666667	0.027756675862069\\
17.35	0.0268310862068965\\
17.3833333333333	0.0247025206896552\\
17.4166666666667	0.0252078827586207\\
17.45	0.0255568137931034\\
17.4833333333333	0.0279065931034483\\
17.5166666666667	0.0316580793103448\\
17.55	0.0299759931034483\\
17.5833333333333	0.0294903206896552\\
17.6166666666667	0.0294903206896552\\
17.65	0.0370138379310345\\
17.6833333333333	0.0413410896551724\\
17.7166666666667	0.0411465724137931\\
17.75	0.0407044862068966\\
17.7833333333333	0.0386018793103448\\
17.8166666666667	0.0429208206896552\\
17.85	0.0498386586206897\\
17.8833333333333	0.0516338137931035\\
17.9166666666667	0.0493349620689655\\
17.95	0.0547843413793103\\
17.9833333333333	0.0556245862068965\\
18.0166666666667	0.0604361379310345\\
18.05	0.0663055517241379\\
18.0833333333333	0.0732640724137931\\
18.1166666666667	0.0730401586206896\\
18.15	0.0716608482758621\\
18.1833333333333	0.069255075862069\\
18.2166666666667	0.0688013551724138\\
18.25	0.0683476344827586\\
18.2833333333333	0.0670041517241379\\
18.3166666666667	0.0690735586206897\\
18.35	0.0801573172413793\\
18.3833333333333	0.0791859724137931\\
18.4166666666667	0.0819460068965517\\
18.45	0.0835281586206897\\
18.4833333333333	0.0808555172413793\\
18.5166666666667	0.0816218\\
18.55	0.0816218\\
18.5833333333333	0.0816218\\
18.6166666666667	0.0740982827586207\\
18.65	0.0693653517241379\\
18.6833333333333	0.0686756965517241\\
18.7166666666667	0.0686756965517241\\
18.75	0.0686756965517241\\
18.7833333333333	0.0646137689655172\\
18.8166666666667	0.057560475862069\\
18.85	0.0623489103448276\\
18.8833333333333	0.0639909448275862\\
18.9166666666667	0.0592612413793103\\
18.95	0.0610771034482759\\
18.9833333333333	0.0598022413793103\\
19.0166666666667	0.0628983448275862\\
19.05	0.059683275862069\\
19.0833333333333	0.0595659896551724\\
19.1166666666667	0.0595659896551724\\
19.15	0.0601709517241379\\
19.1833333333333	0.0601709517241379\\
19.2166666666667	0.0608470827586207\\
19.25	0.0608470827586207\\
19.2833333333333	0.0583239551724138\\
19.3166666666667	0.0472401965517241\\
19.35	0.0479738724137931\\
19.3833333333333	0.0435718034482759\\
19.4166666666667	0.0387442172413793\\
19.45	0.0372116517241379\\
19.4833333333333	0.0364453689655172\\
19.5166666666667	0.0364453689655172\\
19.55	0.0364453689655172\\
19.5833333333333	0.0394010344827586\\
19.6166666666667	0.0411693827586207\\
19.65	0.0422143137931034\\
19.6833333333333	0.0472853137931034\\
19.7166666666667	0.0523563137931034\\
19.75	0.0592695172413793\\
19.7833333333333	0.0612388103448276\\
19.8166666666667	0.057649775862069\\
19.85	0.057871675862069\\
19.8833333333333	0.0574568896551724\\
19.9166666666667	0.0549705310344828\\
19.95	0.0514338413793103\\
19.9833333333333	0.0479129793103448\\
20.0166666666667	0.0447681862068966\\
20.05	0.0459283896551724\\
20.0833333333333	0.0503492517241379\\
20.1166666666667	0.0507021448275862\\
20.15	0.0527920103448276\\
20.1833333333333	0.0521158793103448\\
20.2166666666667	0.0558437413793103\\
20.25	0.0558437413793103\\
20.2833333333333	0.0578721379310345\\
20.3166666666667	0.0590541724137931\\
20.35	0.0629950689655172\\
20.3833333333333	0.0693471724137931\\
20.4166666666667	0.0727113448275862\\
20.45	0.0749360379310345\\
20.4833333333333	0.0788769344827586\\
20.5166666666667	0.082213975862069\\
20.55	0.0792583103448276\\
20.5833333333333	0.0797146551724138\\
20.6166666666667	0.080968575862069\\
20.65	0.075897575862069\\
20.6833333333333	0.0746579896551724\\
20.7166666666667	0.0703322034482759\\
20.75	0.0667955137931034\\
20.7833333333333	0.0653176827586207\\
20.8166666666667	0.0657526\\
20.85	0.0666534034482759\\
20.8833333333333	0.0733583827586207\\
20.9166666666667	0.0743725827586207\\
20.95	0.0712267793103448\\
20.9833333333333	0.0728715172413793\\
21.0166666666667	0.0730974482758621\\
21.05	0.0709012793103448\\
21.0833333333333	0.0765115620689655\\
21.1166666666667	0.081991075862069\\
21.15	0.0831801379310345\\
21.1833333333333	0.0837626206896552\\
21.2166666666667	0.086225675862069\\
21.25	0.0874300379310345\\
21.2833333333333	0.0889626034482759\\
21.3166666666667	0.0870501034482759\\
21.35	0.0816832206896552\\
21.3833333333333	0.0835437034482759\\
21.4166666666667	0.0834741827586207\\
21.45	0.0834741827586207\\
21.4833333333333	0.0831797379310345\\
21.5166666666667	0.0867469103448276\\
21.55	0.0845222172413793\\
21.5833333333333	0.0847776448275862\\
21.6166666666667	0.0861569551724138\\
21.65	0.0835570689655173\\
21.6833333333333	0.0823752\\
21.7166666666667	0.0860697862068966\\
21.75	0.0885487206896552\\
21.7833333333333	0.0862498689655172\\
21.8166666666667	0.0841600034482759\\
21.85	0.0782979344827586\\
21.8833333333333	0.0796618551724138\\
21.9166666666667	0.0773630034482759\\
21.95	0.0759669379310345\\
21.9833333333333	0.0765295931034483\\
22.0166666666667	0.0743049\\
22.05	0.0701148827586207\\
22.0833333333333	0.0645159482758621\\
22.1166666666667	0.0633268862068965\\
22.15	0.0616690620689655\\
22.1833333333333	0.0606427896551724\\
22.2166666666667	0.0585990931034483\\
22.25	0.0565301275862069\\
22.2833333333333	0.0570560103448276\\
22.3166666666667	0.0590692896551724\\
22.35	0.0562227551724138\\
22.3833333333333	0.0540675827586207\\
22.4166666666667	0.0501266862068966\\
22.45	0.0470840896551724\\
22.4833333333333	0.0462755379310345\\
22.5166666666667	0.0462755379310345\\
22.55	0.0469540172413793\\
22.5833333333333	0.0455747068965517\\
22.6166666666667	0.048653524137931\\
22.65	0.0503297655172414\\
22.6833333333333	0.0521969034482759\\
22.7166666666667	0.0488598724137931\\
22.75	0.051158724137931\\
22.7833333333333	0.0523902517241379\\
22.8166666666667	0.0509087689655172\\
22.85	0.0485306482758621\\
22.8833333333333	0.0497197103448276\\
22.9166666666667	0.0509477310344828\\
22.95	0.0482952103448276\\
22.9833333333333	0.0497944620689655\\
23.0166666666667	0.0498793965517241\\
23.05	0.0479089517241379\\
23.0833333333333	0.0479089517241379\\
23.1166666666667	0.0466357413793103\\
23.15	0.0465782689655172\\
23.1833333333333	0.0480417275862069\\
23.2166666666667	0.0504938310344828\\
23.25	0.0500294172413793\\
23.2833333333333	0.0516286068965517\\
23.3166666666667	0.0504395482758621\\
23.35	0.0540067206896552\\
23.3833333333333	0.0540067206896552\\
23.4166666666667	0.0553860310344828\\
23.45	0.0552799310344828\\
23.4833333333333	0.0552799310344828\\
23.5166666666667	0.0542023448275862\\
23.55	0.0535877037037037\\
23.5833333333333	0.04697868\\
23.6166666666667	0.0467627043478261\\
23.65	0.0477519476190476\\
23.6833333333333	0.0509635842105263\\
23.7166666666667	0.052602\\
23.75	0.05195514\\
23.7833333333333	0.0599482384615385\\
23.8166666666667	0.0635751909090909\\
23.85	0.0568103333333333\\
23.8833333333333	0.0453362714285714\\
23.9166666666667	0.03588462\\
23.95	0.0464743666666667\\
23.9833333333333	0.0625\\
};
\addlegendentry{EKF};
\end{axis}
\end{tikzpicture}%

==> Combined_ST.tex <==
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\makeatletter
\tikzset{
  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
  mymark/.style 2 args={decoration={markings,
    mark= between positions 0 and 1 step (1/11)*\pgfdecoratedpathlength with{%
        \tikzset{#2,every mark}\tikz@options
        \pgfuseplotmark{#1}%
      },  
    },
    postaction={decorate},
    /pgfplots/legend image post style={
            mark=#1,#2,every path/.append style={nomorepostactions}
    },
  },
}
\makeatother

\definecolor{mycolor1}{rgb}{0.8438,0.6992,0.3945}%
\definecolor{mycolor2}{rgb}{0.0039,0.3984,0.3672}%
\definecolor{mycolor3}{rgb}{0.62069,0.31034,0.27586}%
\definecolor{mycolor4}{rgb}{0.6953,0.0938,0.1680}%

\begin{tikzpicture}
\begin{axis}[%
width=12.917in,
height=6.647in,
scale=0.21,
at={(2.167in,0.897in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=24,
xtick={0,6,12,18,24},
xticklabels={0,6,12,18,24},
xlabel={Hour},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=4.0,
ymax=7.0,
ylabel style={align=center},
ylabel={Service time averages\\per job [$\mathrm{\mu s}$]},
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.0,1.0)},anchor=south west,draw=none, legend columns=2,legend cell align=left,align=left,draw=black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0.0166666666666667	4.26267\\
0.05	4.54669\\
0.0833333333333333	4.433714\\
0.116666666666667	4.46345285714286\\
0.15	4.50286333333333\\
0.183333333333333	4.45597636363636\\
0.216666666666667	4.42947692307692\\
0.25	4.52225133333333\\
0.283333333333333	4.49359294117647\\
0.316666666666667	4.49353473684211\\
0.35	4.54351904761905\\
0.383333333333333	4.51940652173913\\
0.416666666666667	4.5018128\\
0.45	4.48626407407407\\
0.483333333333333	4.47486965517241\\
0.516666666666667	4.47714034482759\\
0.55	4.47716137931034\\
0.583333333333333	4.44689482758621\\
0.616666666666667	4.45302724137931\\
0.65	4.45151862068965\\
0.683333333333333	4.44994310344828\\
0.716666666666667	4.4332275862069\\
0.75	4.45031206896552\\
0.783333333333333	4.42507344827586\\
0.816666666666667	4.42424862068965\\
0.85	4.42524551724138\\
0.883333333333333	4.44789206896552\\
0.916666666666667	4.45035379310345\\
0.95	4.44624344827586\\
0.983333333333333	4.39036206896552\\
1.01666666666667	4.38814655172414\\
1.05	4.38684310344828\\
1.08333333333333	4.36687724137931\\
1.11666666666667	4.36603\\
1.15	4.31434620689655\\
1.18333333333333	4.31284310344828\\
1.21666666666667	4.31544551724138\\
1.25	4.3141375862069\\
1.28333333333333	4.31490655172414\\
1.31666666666667	4.31352034482759\\
1.35	4.31393931034483\\
1.38333333333333	4.33053206896552\\
1.41666666666667	4.32833620689655\\
1.45	4.3254524137931\\
1.48333333333333	4.32441344827586\\
1.51666666666667	4.34130724137931\\
1.55	4.34148034482759\\
1.58333333333333	4.33514482758621\\
1.61666666666667	4.33599413793103\\
1.65	4.33555862068966\\
1.68333333333333	4.33544413793103\\
1.71666666666667	4.31825482758621\\
1.75	4.31770896551724\\
1.78333333333333	4.31888068965517\\
1.81666666666667	4.32406724137931\\
1.85	4.30071068965517\\
1.88333333333333	4.29910482758621\\
1.91666666666667	4.29874482758621\\
1.95	4.32853413793103\\
1.98333333333333	4.35319\\
2.01666666666667	4.35463896551724\\
2.05	4.35645551724138\\
2.08333333333333	4.37945965517241\\
2.11666666666667	4.37913379310345\\
2.15	4.40455137931034\\
2.18333333333333	4.40280620689655\\
2.21666666666667	4.4449375862069\\
2.25	4.44339586206896\\
2.28333333333333	4.44338448275862\\
2.31666666666667	4.45504896551724\\
2.35	4.43621620689655\\
2.38333333333333	4.43789793103448\\
2.41666666666667	4.43775275862069\\
2.45	4.43717620689655\\
2.48333333333333	4.4446675862069\\
2.51666666666667	4.44472\\
2.55	4.46130206896552\\
2.58333333333333	4.46405068965517\\
2.61666666666667	4.46451103448276\\
2.65	4.4644575862069\\
2.68333333333333	4.47963931034483\\
2.71666666666667	4.50458448275862\\
2.75	4.50434793103448\\
2.78333333333333	4.54468724137931\\
2.81666666666667	4.55084137931034\\
2.85	4.55096137931034\\
2.88333333333333	4.55188206896552\\
2.91666666666667	4.52177068965517\\
2.95	4.5170324137931\\
2.98333333333333	4.5177224137931\\
3.01666666666667	4.51911517241379\\
3.05	4.50121517241379\\
3.08333333333333	4.52225275862069\\
3.11666666666667	4.52107896551724\\
3.15	4.52084275862069\\
3.18333333333333	4.47910586206896\\
3.21666666666667	4.47748034482759\\
3.25	4.51088551724138\\
3.28333333333333	4.49899068965517\\
3.31666666666667	4.51474517241379\\
3.35	4.51295896551724\\
3.38333333333333	4.51406862068966\\
3.41666666666667	4.51356068965517\\
3.45	4.50459172413793\\
3.48333333333333	4.50427827586207\\
3.51666666666667	4.52098413793103\\
3.55	4.58198862068966\\
3.58333333333333	4.58228448275862\\
3.61666666666667	4.59333724137931\\
3.65	4.57709\\
3.68333333333333	4.58951310344828\\
3.71666666666667	4.59818793103448\\
3.75	4.56784793103448\\
3.78333333333333	4.59493965517241\\
3.81666666666667	4.61186896551724\\
3.85	4.66034793103448\\
3.88333333333333	4.68660896551724\\
3.91666666666667	4.66880275862069\\
3.95	4.67876172413793\\
3.98333333333333	4.67980586206897\\
4.01666666666667	4.69689551724138\\
4.05	4.71083137931034\\
4.08333333333333	4.71067724137931\\
4.11666666666667	4.72405793103448\\
4.15	4.73951724137931\\
4.18333333333333	4.77377\\
4.21666666666667	4.79710482758621\\
4.25	4.83127724137931\\
4.28333333333333	4.82789551724138\\
4.31666666666667	4.83064931034483\\
4.35	4.84027862068966\\
4.38333333333333	4.85359689655172\\
4.41666666666667	4.8543375862069\\
4.45	4.87698379310345\\
4.48333333333333	4.85932103448276\\
4.51666666666667	4.81445793103448\\
4.55	4.88253827586207\\
4.58333333333333	4.89067931034483\\
4.61666666666667	4.91620413793103\\
4.65	4.88001379310345\\
4.68333333333333	4.91234172413793\\
4.71666666666667	4.92311517241379\\
4.75	4.90201068965517\\
4.78333333333333	4.90919172413793\\
4.81666666666667	4.86141482758621\\
4.85	4.87199896551724\\
4.88333333333333	4.9117075862069\\
4.91666666666667	4.91188689655172\\
4.95	4.92562413793103\\
4.98333333333333	4.94007586206897\\
5.01666666666667	4.90643586206896\\
5.05	4.88471517241379\\
5.08333333333333	4.88102965517241\\
5.11666666666667	4.8821975862069\\
5.15	4.87045827586207\\
5.18333333333333	4.81377310344828\\
5.21666666666667	4.85909586206896\\
5.25	4.84814689655172\\
5.28333333333333	4.85681689655172\\
5.31666666666667	4.84855344827586\\
5.35	4.83500103448276\\
5.38333333333333	4.8258924137931\\
5.41666666666667	4.82514275862069\\
5.45	4.83506413793103\\
5.48333333333333	4.82897137931034\\
5.51666666666667	4.76235551724138\\
5.55	4.80091413793103\\
5.58333333333333	4.82061379310345\\
5.61666666666667	4.8319\\
5.65	4.82935103448276\\
5.68333333333333	4.82533\\
5.71666666666667	4.87628689655172\\
5.75	4.9158524137931\\
5.78333333333333	4.94042172413793\\
5.81666666666667	4.96901517241379\\
5.85	4.95964448275862\\
5.88333333333333	4.9755075862069\\
5.91666666666667	5.02452206896552\\
5.95	5.02134482758621\\
5.98333333333333	5.0349375862069\\
6.01666666666667	5.06709827586207\\
6.05	5.10032275862069\\
6.08333333333333	5.10139206896552\\
6.11666666666667	5.12623310344828\\
6.15	5.15737379310345\\
6.18333333333333	5.08459827586207\\
6.21666666666667	5.11206586206897\\
6.25	5.11690724137931\\
6.28333333333333	5.15822586206896\\
6.31666666666667	5.1867275862069\\
6.35	5.24189655172414\\
6.38333333333333	5.29124517241379\\
6.41666666666667	5.29815137931034\\
6.45	5.32733310344828\\
6.48333333333333	5.34592517241379\\
6.51666666666667	5.32647103448276\\
6.55	5.31741862068965\\
6.58333333333333	5.32994137931034\\
6.61666666666667	5.33104\\
6.65	5.31793931034483\\
6.68333333333333	5.28554172413793\\
6.71666666666667	5.27037379310345\\
6.75	5.26262103448276\\
6.78333333333333	5.23546586206896\\
6.81666666666667	5.22771965517241\\
6.85	5.24297517241379\\
6.88333333333333	5.20570344827586\\
6.91666666666667	5.19353931034483\\
6.95	5.24292206896552\\
6.98333333333333	5.21408172413793\\
7.01666666666667	5.22753448275862\\
7.05	5.2275624137931\\
7.08333333333333	5.20892586206897\\
7.11666666666667	5.2054175862069\\
7.15	5.22599896551724\\
7.18333333333333	5.22162793103448\\
7.21666666666667	5.28432448275862\\
7.25	5.26516137931034\\
7.28333333333333	5.26595896551724\\
7.31666666666667	5.27691620689655\\
7.35	5.2589024137931\\
7.38333333333333	5.26901379310345\\
7.41666666666667	5.25164\\
7.45	5.24004965517241\\
7.48333333333333	5.20898206896552\\
7.51666666666667	5.20478103448276\\
7.55	5.21627172413793\\
7.58333333333333	5.27184724137931\\
7.61666666666667	5.30640448275862\\
7.65	5.30170068965517\\
7.68333333333333	5.30615\\
7.71666666666667	5.33408655172414\\
7.75	5.32600448275862\\
7.78333333333333	5.34971103448276\\
7.81666666666667	5.32436689655172\\
7.85	5.3376824137931\\
7.88333333333333	5.35721448275862\\
7.91666666666667	5.35937034482759\\
7.95	5.4066175862069\\
7.98333333333333	5.38547344827586\\
8.01666666666667	5.43239379310345\\
8.05	5.42236931034483\\
8.08333333333333	5.46585172413793\\
8.11666666666667	5.48128827586207\\
8.15	5.50449344827586\\
8.18333333333333	5.44774793103448\\
8.21666666666667	5.51932379310345\\
8.25	5.51015413793103\\
8.28333333333333	5.46360793103448\\
8.31666666666667	5.46445827586207\\
8.35	5.45716448275862\\
8.38333333333333	5.48704310344828\\
8.41666666666667	5.5252824137931\\
8.45	5.58877\\
8.48333333333333	5.59412620689655\\
8.51666666666667	5.58121379310345\\
8.55	5.59569931034483\\
8.58333333333333	5.58\\
8.61666666666667	5.60775931034483\\
8.65	5.62185586206896\\
8.68333333333333	5.6447075862069\\
8.71666666666667	5.66939103448276\\
8.75	5.67322931034483\\
8.78333333333333	5.69858827586207\\
8.81666666666667	5.69512655172414\\
8.85	5.69621034482759\\
8.88333333333333	5.64041655172414\\
8.91666666666667	5.63407586206896\\
8.95	5.63269482758621\\
8.98333333333333	5.61389275862069\\
9.01666666666667	5.65513172413793\\
9.05	5.63621379310345\\
9.08333333333333	5.63464103448276\\
9.11666666666667	5.63302551724138\\
9.15	5.64605068965517\\
9.18333333333333	5.60785137931035\\
9.21666666666667	5.61600068965517\\
9.25	5.63483344827586\\
9.28333333333333	5.65212827586207\\
9.31666666666667	5.67655172413793\\
9.35	5.65732413793103\\
9.38333333333333	5.65751931034483\\
9.41666666666667	5.6210575862069\\
9.45	5.63426793103448\\
9.48333333333333	5.63731275862069\\
9.51666666666667	5.58119827586207\\
9.55	5.5965024137931\\
9.58333333333333	5.60995137931034\\
9.61666666666667	5.59474896551724\\
9.65	5.58513103448276\\
9.68333333333333	5.63210862068965\\
9.71666666666667	5.64008827586207\\
9.75	5.62128206896552\\
9.78333333333333	5.66915\\
9.81666666666667	5.67865517241379\\
9.85	5.71135172413793\\
9.88333333333333	5.71380965517241\\
9.91666666666667	5.73878103448276\\
9.95	5.75529620689655\\
9.98333333333333	5.75120724137931\\
10.0166666666667	5.76902275862069\\
10.05	5.7560924137931\\
10.0833333333333	5.76717275862069\\
10.1166666666667	5.78069103448276\\
10.15	5.79783172413793\\
10.1833333333333	5.84059965517241\\
10.2166666666667	5.84583965517241\\
10.25	5.82885103448276\\
10.2833333333333	5.85590689655172\\
10.3166666666667	5.87635275862069\\
10.35	5.88178586206896\\
10.3833333333333	5.9220424137931\\
10.4166666666667	5.93122137931034\\
10.45	5.96046206896552\\
10.4833333333333	5.9587324137931\\
10.5166666666667	6.01832275862069\\
10.55	6.00900379310345\\
10.5833333333333	6.01398931034483\\
10.6166666666667	6.06147655172414\\
10.65	6.04501689655172\\
10.6833333333333	6.05811724137931\\
10.7166666666667	6.07047172413793\\
10.75	6.07019482758621\\
10.7833333333333	6.15193827586207\\
10.8166666666667	6.20243172413793\\
10.85	6.27449896551724\\
10.8833333333333	6.27199137931034\\
10.9166666666667	6.28658689655172\\
10.95	6.2922024137931\\
10.9833333333333	6.3144375862069\\
11.0166666666667	6.36000827586207\\
11.05	6.35151413793103\\
11.0833333333333	6.3970675862069\\
11.1166666666667	6.42198344827586\\
11.15	6.38903793103448\\
11.1833333333333	6.42857827586207\\
11.2166666666667	6.46652931034483\\
11.25	6.48236551724138\\
11.2833333333333	6.46076827586207\\
11.3166666666667	6.47144517241379\\
11.35	6.46059448275862\\
11.3833333333333	6.48664965517241\\
11.4166666666667	6.52672206896552\\
11.45	6.60635034482759\\
11.4833333333333	6.55506862068965\\
11.5166666666667	6.59123379310345\\
11.55	6.58914931034483\\
11.5833333333333	6.54963896551724\\
11.6166666666667	6.53945344827586\\
11.65	6.50865\\
11.6833333333333	6.49570620689655\\
11.7166666666667	6.48712965517241\\
11.75	6.38276551724138\\
11.7833333333333	6.36552827586207\\
11.8166666666667	6.30241068965517\\
11.85	6.32544655172414\\
11.8833333333333	6.32494724137931\\
11.9166666666667	6.34208793103448\\
11.95	6.30885103448276\\
11.9833333333333	6.2958924137931\\
12.0166666666667	6.28662172413793\\
12.05	6.25517551724138\\
12.0833333333333	6.24005896551724\\
12.1166666666667	6.23741310344827\\
12.15	6.20501275862069\\
12.1833333333333	6.18950965517241\\
12.2166666666667	6.1484324137931\\
12.25	6.19800482758621\\
12.2833333333333	6.2101924137931\\
12.3166666666667	6.24646344827586\\
12.35	6.19468344827586\\
12.3833333333333	6.22321862068965\\
12.4166666666667	6.1452\\
12.45	6.1831824137931\\
12.4833333333333	6.10509275862069\\
12.5166666666667	6.09560517241379\\
12.55	6.05081379310345\\
12.5833333333333	6.02782103448276\\
12.6166666666667	6.0541075862069\\
12.65	6.09996206896552\\
12.6833333333333	6.14090551724138\\
12.7166666666667	6.20775896551724\\
12.75	6.16939931034483\\
12.7833333333333	6.16116172413793\\
12.8166666666667	6.14642448275862\\
12.85	6.12989931034483\\
12.8833333333333	6.0963075862069\\
12.9166666666667	6.0654524137931\\
12.95	6.03902689655172\\
12.9833333333333	6.07957620689655\\
13.0166666666667	6.06544068965517\\
13.05	6.04556965517241\\
13.0833333333333	6.07032482758621\\
13.1166666666667	6.01804034482759\\
13.15	5.99161551724138\\
13.1833333333333	5.96800482758621\\
13.2166666666667	5.96822689655172\\
13.25	5.94836448275862\\
13.2833333333333	5.90250724137931\\
13.3166666666667	5.92806413793103\\
13.35	5.85325275862069\\
13.3833333333333	5.85309655172414\\
13.4166666666667	5.84270965517241\\
13.45	5.87918137931034\\
13.4833333333333	5.86977965517241\\
13.5166666666667	5.91454724137931\\
13.55	5.89443172413793\\
13.5833333333333	5.88188448275862\\
13.6166666666667	5.86076724137931\\
13.65	5.77302310344828\\
13.6833333333333	5.73294793103448\\
13.7166666666667	5.71278413793104\\
13.75	5.71147620689655\\
13.7833333333333	5.72464275862069\\
13.8166666666667	5.70397482758621\\
13.85	5.69345206896552\\
13.8833333333333	5.70633689655172\\
13.9166666666667	5.70187655172414\\
13.95	5.73087275862069\\
13.9833333333333	5.74340551724138\\
14.0166666666667	5.72044172413793\\
14.05	5.70908551724138\\
14.0833333333333	5.76701034482759\\
14.1166666666667	5.75565206896552\\
14.15	5.74865551724138\\
14.1833333333333	5.72578310344828\\
14.2166666666667	5.70664724137931\\
14.25	5.68217103448276\\
14.2833333333333	5.70242275862069\\
14.3166666666667	5.72002448275862\\
14.35	5.69060586206897\\
14.3833333333333	5.61835310344828\\
14.4166666666667	5.60764206896552\\
14.45	5.60789206896552\\
14.4833333333333	5.60598793103448\\
14.5166666666667	5.6147\\
14.55	5.58483965517241\\
14.5833333333333	5.58725344827586\\
14.6166666666667	5.60334931034483\\
14.65	5.62892206896552\\
14.6833333333333	5.63975206896552\\
14.7166666666667	5.61971344827586\\
14.75	5.58704413793103\\
14.7833333333333	5.57027827586207\\
14.8166666666667	5.59362310344827\\
14.85	5.60348379310345\\
14.8833333333333	5.61748931034483\\
14.9166666666667	5.55459517241379\\
14.95	5.52179827586207\\
14.9833333333333	5.51853310344828\\
15.0166666666667	5.5107824137931\\
15.05	5.48135862068965\\
15.0833333333333	5.46919137931035\\
15.1166666666667	5.47470275862069\\
15.15	5.44404068965517\\
15.1833333333333	5.46214172413793\\
15.2166666666667	5.48845206896552\\
15.25	5.45555344827586\\
15.2833333333333	5.42898965517241\\
15.3166666666667	5.48682965517241\\
15.35	5.51522896551724\\
15.3833333333333	5.52239068965517\\
15.4166666666667	5.51601482758621\\
15.45	5.46318379310345\\
15.4833333333333	5.47203931034483\\
15.5166666666667	5.48024620689655\\
15.55	5.45122206896552\\
15.5833333333333	5.46893068965517\\
15.6166666666667	5.40800068965517\\
15.65	5.4346224137931\\
15.6833333333333	5.43828379310345\\
15.7166666666667	5.43003689655172\\
15.75	5.44879310344828\\
15.7833333333333	5.42662586206897\\
15.8166666666667	5.39367965517241\\
15.85	5.38538517241379\\
15.8833333333333	5.37576689655172\\
15.9166666666667	5.38094068965517\\
15.95	5.38960965517241\\
15.9833333333333	5.38061344827586\\
16.0166666666667	5.38707896551724\\
16.05	5.3915124137931\\
16.0833333333333	5.39466689655172\\
16.1166666666667	5.38678413793103\\
16.15	5.40265103448276\\
16.1833333333333	5.41772413793103\\
16.2166666666667	5.38838724137931\\
16.25	5.36137068965517\\
16.2833333333333	5.33467482758621\\
16.3166666666667	5.35001724137931\\
16.35	5.32909413793104\\
16.3833333333333	5.3299675862069\\
16.4166666666667	5.35939689655172\\
16.45	5.35781482758621\\
16.4833333333333	5.39590689655172\\
16.5166666666667	5.38775724137931\\
16.55	5.36130793103448\\
16.5833333333333	5.42479448275862\\
16.6166666666667	5.42203586206896\\
16.65	5.42880137931034\\
16.6833333333333	5.41215\\
16.7166666666667	5.41519206896552\\
16.75	5.40889275862069\\
16.7833333333333	5.41233379310345\\
16.8166666666667	5.3975975862069\\
16.85	5.41027310344828\\
16.8833333333333	5.38983551724138\\
16.9166666666667	5.35519862068965\\
16.95	5.38856827586207\\
16.9833333333333	5.3875924137931\\
17.0166666666667	5.37901172413793\\
17.05	5.38329482758621\\
17.0833333333333	5.41201448275862\\
17.1166666666667	5.38388068965517\\
17.15	5.35442517241379\\
17.1833333333333	5.3678724137931\\
17.2166666666667	5.38847206896552\\
17.25	5.36251551724138\\
17.2833333333333	5.35496758620689\\
17.3166666666667	5.35059068965517\\
17.35	5.33842172413793\\
17.3833333333333	5.33319655172414\\
17.4166666666667	5.32845\\
17.45	5.2881024137931\\
17.4833333333333	5.31314482758621\\
17.5166666666667	5.30839827586207\\
17.55	5.25787068965517\\
17.5833333333333	5.21230482758621\\
17.6166666666667	5.17757448275862\\
17.65	5.18881\\
17.6833333333333	5.16130172413793\\
17.7166666666667	5.14504965517241\\
17.75	5.1512124137931\\
17.7833333333333	5.16681172413793\\
17.8166666666667	5.11995310344828\\
17.85	5.10735068965517\\
17.8833333333333	5.09310586206897\\
17.9166666666667	5.05386931034483\\
17.95	5.01596\\
17.9833333333333	4.99188862068965\\
18.0166666666667	4.97163724137931\\
18.05	4.92057689655172\\
18.0833333333333	4.91079413793103\\
18.1166666666667	4.86999\\
18.15	4.86966655172414\\
18.1833333333333	4.85416724137931\\
18.2166666666667	4.8341575862069\\
18.25	4.80299068965517\\
18.2833333333333	4.77736034482759\\
18.3166666666667	4.75752137931034\\
18.35	4.72090103448276\\
18.3833333333333	4.71105689655172\\
18.4166666666667	4.70211068965517\\
18.45	4.68077551724138\\
18.4833333333333	4.64939586206896\\
18.5166666666667	4.62860793103448\\
18.55	4.64304482758621\\
18.5833333333333	4.64846172413793\\
18.6166666666667	4.65759\\
18.65	4.65046206896552\\
18.6833333333333	4.65141034482759\\
18.7166666666667	4.62198\\
18.75	4.58536724137931\\
18.7833333333333	4.5829575862069\\
18.8166666666667	4.59584965517241\\
18.85	4.61294275862069\\
18.8833333333333	4.60733724137931\\
18.9166666666667	4.60560275862069\\
18.95	4.63242517241379\\
18.9833333333333	4.62644103448276\\
19.0166666666667	4.62504310344827\\
19.05	4.61746620689655\\
19.0833333333333	4.61660793103448\\
19.1166666666667	4.62489931034483\\
19.15	4.60731896551724\\
19.1833333333333	4.59779275862069\\
19.2166666666667	4.58621724137931\\
19.25	4.60407482758621\\
19.2833333333333	4.62223517241379\\
19.3166666666667	4.64160620689655\\
19.35	4.62325724137931\\
19.3833333333333	4.61407689655172\\
19.4166666666667	4.60966379310345\\
19.45	4.60899068965517\\
19.4833333333333	4.61057862068966\\
19.5166666666667	4.68518275862069\\
19.55	4.67594724137931\\
19.5833333333333	4.63426965517241\\
19.6166666666667	4.62262931034483\\
19.65	4.61964551724138\\
19.6833333333333	4.66146137931035\\
19.7166666666667	4.68968448275862\\
19.75	4.79905827586207\\
19.7833333333333	4.80063931034483\\
19.8166666666667	4.78292896551724\\
19.85	4.75968275862069\\
19.8833333333333	4.79308862068966\\
19.9166666666667	4.76710931034483\\
19.95	4.80235206896552\\
19.9833333333333	4.80244413793103\\
20.0166666666667	4.79008\\
20.05	4.78872862068966\\
20.0833333333333	4.75967068965517\\
20.1166666666667	4.75705724137931\\
20.15	4.75712689655172\\
20.1833333333333	4.76879172413793\\
20.2166666666667	4.75057862068965\\
20.25	4.73243172413793\\
20.2833333333333	4.72554206896552\\
20.3166666666667	4.70857310344828\\
20.35	4.71158172413793\\
20.3833333333333	4.69770862068965\\
20.4166666666667	4.70993724137931\\
20.45	4.69668\\
20.4833333333333	4.61907034482759\\
20.5166666666667	4.63361827586207\\
20.55	4.63397\\
20.5833333333333	4.63606448275862\\
20.6166666666667	4.62520655172414\\
20.65	4.59784137931034\\
20.6833333333333	4.58879034482759\\
20.7166666666667	4.4975124137931\\
20.75	4.48160206896552\\
20.7833333333333	4.55161724137931\\
20.8166666666667	4.55439448275862\\
20.85	4.52004551724138\\
20.8833333333333	4.51896620689655\\
20.9166666666667	4.46585344827586\\
20.95	4.49079931034483\\
20.9833333333333	4.48959413793103\\
21.0166666666667	4.48814827586207\\
21.05	4.49048586206897\\
21.0833333333333	4.50691413793103\\
21.1166666666667	4.50625482758621\\
21.15	4.51204793103448\\
21.1833333333333	4.52943379310345\\
21.2166666666667	4.53038827586207\\
21.25	4.54288965517241\\
21.2833333333333	4.54405931034483\\
21.3166666666667	4.56250517241379\\
21.35	4.56233655172414\\
21.3833333333333	4.55032379310345\\
21.4166666666667	4.56780275862069\\
21.45	4.5695875862069\\
21.4833333333333	4.55610275862069\\
21.5166666666667	4.55509482758621\\
21.55	4.55370517241379\\
21.5833333333333	4.55300655172414\\
21.6166666666667	4.53970172413793\\
21.65	4.54261931034483\\
21.6833333333333	4.52350448275862\\
21.7166666666667	4.52286310344828\\
21.75	4.4524624137931\\
21.7833333333333	4.45139448275862\\
21.8166666666667	4.45184379310345\\
21.85	4.45286\\
21.8833333333333	4.47990793103448\\
21.9166666666667	4.4701824137931\\
21.95	4.45591965517241\\
21.9833333333333	4.47953689655172\\
22.0166666666667	4.46453172413793\\
22.05	4.4488275862069\\
22.0833333333333	4.45299620689655\\
22.1166666666667	4.45127517241379\\
22.15	4.43308655172414\\
22.1833333333333	4.43119344827586\\
22.2166666666667	4.40605310344828\\
22.25	4.40513034482759\\
22.2833333333333	4.40484137931035\\
22.3166666666667	4.4308775862069\\
22.35	4.42993448275862\\
22.3833333333333	4.41268896551724\\
22.4166666666667	4.41109103448276\\
22.45	4.40908896551724\\
22.4833333333333	4.40808137931035\\
22.5166666666667	4.40862310344828\\
22.55	4.41024931034483\\
22.5833333333333	4.40845172413793\\
22.6166666666667	4.38231896551724\\
22.65	4.38079\\
22.6833333333333	4.4020124137931\\
22.7166666666667	4.40324482758621\\
22.75	4.40338965517241\\
22.7833333333333	4.40243413793104\\
22.8166666666667	4.40165413793104\\
22.85	4.37438862068965\\
22.8833333333333	4.35807\\
22.9166666666667	4.35960793103448\\
22.95	4.36783793103448\\
22.9833333333333	4.37017275862069\\
23.0166666666667	4.36908068965517\\
23.05	4.36462931034483\\
23.0833333333333	4.34610827586207\\
23.1166666666667	4.34548620689655\\
23.15	4.34609\\
23.1833333333333	4.36862034482759\\
23.2166666666667	4.36801103448276\\
23.25	4.33260310344828\\
23.2833333333333	4.30729793103448\\
23.3166666666667	4.30665310344828\\
23.35	4.30739827586207\\
23.3833333333333	4.31015137931035\\
23.4166666666667	4.3103424137931\\
23.45	4.35836413793104\\
23.4833333333333	4.35843413793103\\
23.5166666666667	4.35758344827586\\
23.55	4.37067888888889\\
23.5833333333333	4.3617712\\
23.6166666666667	4.37282782608696\\
23.65	4.38860952380953\\
23.6833333333333	4.40719157894737\\
23.7166666666667	4.37620411764706\\
23.75	4.397298\\
23.7833333333333	4.42740307692308\\
23.8166666666667	4.46744363636364\\
23.85	4.45035888888889\\
23.8833333333333	4.51415428571429\\
23.9166666666667	4.62771\\
23.95	4.68012666666667\\
23.9833333333333	4.22341\\
};
\addlegendentry{Static 2 VMs};
\addplot [color=green,solid]
  table[row sep=crcr]{%
0.0833333333333333	4.361\\
0.116666666666667	4.39779666666667\\
0.15	4.361522\\
0.183333333333333	4.35591571428571\\
0.216666666666667	4.35472111111111\\
0.25	4.35199636363636\\
0.283333333333333	4.35459307692308\\
0.316666666666667	4.35415266666667\\
0.35	4.35145764705882\\
0.383333333333333	4.38997263157895\\
0.416666666666667	4.38554809523809\\
0.45	4.37885826086956\\
0.483333333333333	4.377792\\
0.516666666666667	4.37799481481481\\
0.55	4.38670793103448\\
0.583333333333333	4.38807862068966\\
0.616666666666667	4.3859175862069\\
0.65	4.38573793103448\\
0.683333333333333	4.39037655172414\\
0.716666666666667	4.39175827586207\\
0.75	4.39244689655172\\
0.783333333333333	4.39342586206897\\
0.816666666666667	4.39494275862069\\
0.85	4.41145310344828\\
0.883333333333333	4.41389689655172\\
0.916666666666667	4.41691862068965\\
0.95	4.41469137931034\\
0.983333333333333	4.41633793103448\\
1.01666666666667	4.41836931034483\\
1.05	4.41963206896552\\
1.08333333333333	4.43910379310345\\
1.11666666666667	4.44006275862069\\
1.15	4.44002655172414\\
1.18333333333333	4.41945551724138\\
1.21666666666667	4.41937586206897\\
1.25	4.44375965517241\\
1.28333333333333	4.44630517241379\\
1.31666666666667	4.44666379310345\\
1.35	4.44628655172414\\
1.38333333333333	4.44546482758621\\
1.41666666666667	4.46847103448276\\
1.45	4.46720965517241\\
1.48333333333333	4.46236103448276\\
1.51666666666667	4.46295310344828\\
1.55	4.4626975862069\\
1.58333333333333	4.46248689655172\\
1.61666666666667	4.46376551724138\\
1.65	4.46381103448276\\
1.68333333333333	4.49164344827586\\
1.71666666666667	4.49708551724138\\
1.75	4.49572413793103\\
1.78333333333333	4.49787448275862\\
1.81666666666667	4.48059379310345\\
1.85	4.48421\\
1.88333333333333	4.48880034482759\\
1.91666666666667	4.50231448275862\\
1.95	4.51338413793103\\
1.98333333333333	4.51254172413793\\
2.01666666666667	4.51370517241379\\
2.05	4.49720206896552\\
2.08333333333333	4.51403413793103\\
2.11666666666667	4.51374172413793\\
2.15	4.5104824137931\\
2.18333333333333	4.51922689655172\\
2.21666666666667	4.49557793103448\\
2.25	4.50995862068966\\
2.28333333333333	4.51306103448276\\
2.31666666666667	4.52055137931035\\
2.35	4.52063137931035\\
2.38333333333333	4.49796862068966\\
2.41666666666667	4.52017103448276\\
2.45	4.51746448275862\\
2.48333333333333	4.53394310344828\\
2.51666666666667	4.5327124137931\\
2.55	4.53482310344828\\
2.58333333333333	4.53489827586207\\
2.61666666666667	4.53571965517241\\
2.65	4.51064413793103\\
2.68333333333333	4.50625655172414\\
2.71666666666667	4.5178575862069\\
2.75	4.51585896551724\\
2.78333333333333	4.5187524137931\\
2.81666666666667	4.51567206896552\\
2.85	4.51067517241379\\
2.88333333333333	4.50937034482759\\
2.91666666666667	4.49725206896552\\
2.95	4.49372517241379\\
2.98333333333333	4.49597344827586\\
3.01666666666667	4.49660206896552\\
3.05	4.48033137931034\\
3.08333333333333	4.48245413793103\\
3.11666666666667	4.48378172413793\\
3.15	4.47619034482759\\
3.18333333333333	4.48164793103448\\
3.21666666666667	4.47167448275862\\
3.25	4.48566\\
3.28333333333333	4.4818\\
3.31666666666667	4.49928482758621\\
3.35	4.50019655172414\\
3.38333333333333	4.48101689655173\\
3.41666666666667	4.48299965517241\\
3.45	4.46983137931035\\
3.48333333333333	4.47657689655172\\
3.51666666666667	4.48651448275862\\
3.55	4.49118068965517\\
3.58333333333333	4.49445379310345\\
3.61666666666667	4.51376793103448\\
3.65	4.51494206896552\\
3.68333333333333	4.52039448275862\\
3.71666666666667	4.52262517241379\\
3.75	4.52342206896552\\
3.78333333333333	4.52389379310345\\
3.81666666666667	4.52592896551724\\
3.85	4.51909310344828\\
3.88333333333333	4.53396137931035\\
3.91666666666667	4.53975413793103\\
3.95	4.56474724137931\\
3.98333333333333	4.56707655172414\\
4.01666666666667	4.57068620689655\\
4.05	4.57155931034483\\
4.08333333333333	4.57204206896552\\
4.11666666666667	4.57126206896552\\
4.15	4.57948931034483\\
4.18333333333333	4.58996689655172\\
4.21666666666667	4.57485724137931\\
4.25	4.58793689655172\\
4.28333333333333	4.59668655172414\\
4.31666666666667	4.59897103448276\\
4.35	4.5994675862069\\
4.38333333333333	4.60037965517241\\
4.41666666666667	4.61218137931034\\
4.45	4.6112624137931\\
4.48333333333333	4.60291275862069\\
4.51666666666667	4.59861655172414\\
4.55	4.59744793103448\\
4.58333333333333	4.58828482758621\\
4.61666666666667	4.59348689655172\\
4.65	4.57915551724138\\
4.68333333333333	4.59201068965517\\
4.71666666666667	4.61243586206896\\
4.75	4.61144103448276\\
4.78333333333333	4.61700137931034\\
4.81666666666667	4.61823068965517\\
4.85	4.60951344827586\\
4.88333333333333	4.61090551724138\\
4.91666666666667	4.58504931034483\\
4.95	4.58401517241379\\
4.98333333333333	4.58110793103448\\
5.01666666666667	4.57994793103448\\
5.05	4.59358862068966\\
5.08333333333333	4.60263862068965\\
5.11666666666667	4.59121689655172\\
5.15	4.57809965517241\\
5.18333333333333	4.57913620689655\\
5.21666666666667	4.56498103448276\\
5.25	4.53981827586207\\
5.28333333333333	4.5378375862069\\
5.31666666666667	4.54757103448276\\
5.35	4.55508482758621\\
5.38333333333333	4.54486103448276\\
5.41666666666667	4.56416620689655\\
5.45	4.56075862068965\\
5.48333333333333	4.55814344827586\\
5.51666666666667	4.57494\\
5.55	4.56228620689655\\
5.58333333333333	4.56126172413793\\
5.61666666666667	4.58154931034483\\
5.65	4.5700775862069\\
5.68333333333333	4.55477137931035\\
5.71666666666667	4.55881793103448\\
5.75	4.59207448275862\\
5.78333333333333	4.59340137931035\\
5.81666666666667	4.5930624137931\\
5.85	4.60473551724138\\
5.88333333333333	4.61524310344828\\
5.91666666666667	4.63569068965517\\
5.95	4.64997448275862\\
5.98333333333333	4.6697524137931\\
6.01666666666667	4.66725448275862\\
6.05	4.66544482758621\\
6.08333333333333	4.68440379310345\\
6.11666666666667	4.70318\\
6.15	4.70724551724138\\
6.18333333333333	4.71309896551724\\
6.21666666666667	4.72142379310345\\
6.25	4.72585827586207\\
6.28333333333333	4.74069448275862\\
6.31666666666667	4.73566137931034\\
6.35	4.73536\\
6.38333333333333	4.71644482758621\\
6.41666666666667	4.72672310344827\\
6.45	4.73121793103448\\
6.48333333333333	4.72012931034483\\
6.51666666666667	4.72498724137931\\
6.55	4.73158379310345\\
6.58333333333333	4.72274724137931\\
6.61666666666667	4.72448034482759\\
6.65	4.7298224137931\\
6.68333333333333	4.73548862068966\\
6.71666666666667	4.70863172413793\\
6.75	4.72727103448276\\
6.78333333333333	4.72734034482759\\
6.81666666666667	4.72669310344828\\
6.85	4.72674034482759\\
6.88333333333333	4.71217862068966\\
6.91666666666667	4.71086793103448\\
6.95	4.71018034482759\\
6.98333333333333	4.70590344827586\\
7.01666666666667	4.70514448275862\\
7.05	4.70702448275862\\
7.08333333333333	4.69816379310345\\
7.11666666666667	4.69816379310345\\
7.15	4.70367620689655\\
7.18333333333333	4.71668965517241\\
7.21666666666667	4.72062827586207\\
7.25	4.69979724137931\\
7.28333333333333	4.72045896551724\\
7.31666666666667	4.7215624137931\\
7.35	4.73898586206897\\
7.38333333333333	4.73548689655172\\
7.41666666666667	4.73966793103448\\
7.45	4.78022586206897\\
7.48333333333333	4.79243655172414\\
7.51666666666667	4.8122324137931\\
7.55	4.82861517241379\\
7.58333333333333	4.8313\\
7.61666666666667	4.83390689655172\\
7.65	4.8337575862069\\
7.68333333333333	4.8285575862069\\
7.71666666666667	4.82958103448276\\
7.75	4.84174482758621\\
7.78333333333333	4.84343379310345\\
7.81666666666667	4.85894448275862\\
7.85	4.86133\\
7.88333333333333	4.85733517241379\\
7.91666666666667	4.84197137931034\\
7.95	4.84319965517241\\
7.98333333333333	4.84959620689655\\
8.01666666666667	4.83225896551724\\
8.05	4.82645931034483\\
8.08333333333333	4.83676068965517\\
8.11666666666667	4.83718793103448\\
8.15	4.84804379310345\\
8.18333333333333	4.85429862068966\\
8.21666666666667	4.86395896551724\\
8.25	4.85069379310345\\
8.28333333333333	4.85748655172414\\
8.31666666666667	4.86135275862069\\
8.35	4.88097034482759\\
8.38333333333333	4.87929620689655\\
8.41666666666667	4.8460975862069\\
8.45	4.85066275862069\\
8.48333333333333	4.83120275862069\\
8.51666666666667	4.81794310344828\\
8.55	4.83462172413793\\
8.58333333333333	4.84138827586207\\
8.61666666666667	4.85004482758621\\
8.65	4.85651448275862\\
8.68333333333333	4.83618344827586\\
8.71666666666667	4.82915655172414\\
8.75	4.81685206896552\\
8.78333333333333	4.8013775862069\\
8.81666666666667	4.80428172413793\\
8.85	4.79980724137931\\
8.88333333333333	4.80787275862069\\
8.91666666666667	4.82903689655173\\
8.95	4.82191620689655\\
8.98333333333333	4.83788862068966\\
9.01666666666667	4.84583\\
9.05	4.83571068965517\\
9.08333333333333	4.84678206896552\\
9.11666666666667	4.83723448275862\\
9.15	4.82934896551724\\
9.18333333333333	4.82592172413793\\
9.21666666666667	4.84826\\
9.25	4.87066724137931\\
9.28333333333333	4.86260172413793\\
9.31666666666667	4.85194862068966\\
9.35	4.85203724137931\\
9.38333333333333	4.86701793103448\\
9.41666666666667	4.86543379310345\\
9.45	4.87700344827586\\
9.48333333333333	4.86811482758621\\
9.51666666666667	4.87245793103448\\
9.55	4.86282827586207\\
9.58333333333333	4.88190965517241\\
9.61666666666667	4.88314724137931\\
9.65	4.89423965517241\\
9.68333333333333	4.91594724137931\\
9.71666666666667	4.9233\\
9.75	4.92328\\
9.78333333333333	4.94027344827586\\
9.81666666666667	4.98525103448276\\
9.85	4.99670413793103\\
9.88333333333333	4.99115068965517\\
9.91666666666667	5.00128413793103\\
9.95	5.00702862068965\\
9.98333333333333	5.00936413793103\\
10.0166666666667	5.04432310344828\\
10.05	5.06623068965517\\
10.0833333333333	5.07563310344828\\
10.1166666666667	5.09094\\
10.15	5.09876344827586\\
10.1833333333333	5.10060482758621\\
10.2166666666667	5.08333275862069\\
10.25	5.07821275862069\\
10.2833333333333	5.09341862068965\\
10.3166666666667	5.11123724137931\\
10.35	5.10900448275862\\
10.3833333333333	5.10755275862069\\
10.4166666666667	5.10121310344828\\
10.45	5.11241275862069\\
10.4833333333333	5.11221896551724\\
10.5166666666667	5.11894379310345\\
10.55	5.09927206896552\\
10.5833333333333	5.12129965517241\\
10.6166666666667	5.12388862068966\\
10.65	5.11640965517241\\
10.6833333333333	5.11389965517242\\
10.7166666666667	5.12614413793103\\
10.75	5.13077344827586\\
10.7833333333333	5.11217448275862\\
10.8166666666667	5.10641896551724\\
10.85	5.10969379310345\\
10.8833333333333	5.11494931034483\\
10.9166666666667	5.10709655172414\\
10.95	5.10449275862069\\
10.9833333333333	5.12034068965517\\
11.0166666666667	5.10312310344828\\
11.05	5.0805575862069\\
11.0833333333333	5.07782862068965\\
11.1166666666667	5.09307862068965\\
11.15	5.09153724137931\\
11.1833333333333	5.09694379310345\\
11.2166666666667	5.10691310344828\\
11.25	5.11243206896552\\
11.2833333333333	5.12525689655172\\
11.3166666666667	5.13972103448276\\
11.35	5.14261827586207\\
11.3833333333333	5.15830793103448\\
11.4166666666667	5.16524931034483\\
11.45	5.14947379310345\\
11.4833333333333	5.15736172413793\\
11.5166666666667	5.15290724137931\\
11.55	5.13756482758621\\
11.5833333333333	5.15067137931034\\
11.6166666666667	5.19327517241379\\
11.65	5.20296344827586\\
11.6833333333333	5.20776482758621\\
11.7166666666667	5.19709034482759\\
11.75	5.17916448275862\\
11.7833333333333	5.19917103448276\\
11.8166666666667	5.19665965517241\\
11.85	5.18433068965517\\
11.8833333333333	5.19107137931034\\
11.9166666666667	5.21245206896552\\
11.95	5.18621137931034\\
11.9833333333333	5.19984724137931\\
12.0166666666667	5.21608413793103\\
12.05	5.22375448275862\\
12.0833333333333	5.23004\\
12.1166666666667	5.22179517241379\\
12.15	5.22968793103448\\
12.1833333333333	5.23731206896552\\
12.2166666666667	5.22161724137931\\
12.25	5.20512344827586\\
12.2833333333333	5.17909172413793\\
12.3166666666667	5.18733068965517\\
12.35	5.17242793103448\\
12.3833333333333	5.18061931034483\\
12.4166666666667	5.18754793103448\\
12.45	5.17477344827586\\
12.4833333333333	5.19804344827586\\
12.5166666666667	5.21321965517241\\
12.55	5.22117206896552\\
12.5833333333333	5.16934655172414\\
12.6166666666667	5.16902413793103\\
12.65	5.16695034482759\\
12.6833333333333	5.16628896551724\\
12.7166666666667	5.16171620689655\\
12.75	5.15250827586207\\
12.7833333333333	5.14676275862069\\
12.8166666666667	5.16372413793104\\
12.85	5.16486206896552\\
12.8833333333333	5.15685068965517\\
12.9166666666667	5.15444655172414\\
12.95	5.14712620689655\\
12.9833333333333	5.13631517241379\\
13.0166666666667	5.15389620689655\\
13.05	5.12709551724138\\
13.0833333333333	5.1246424137931\\
13.1166666666667	5.13216068965517\\
13.15	5.12603172413793\\
13.1833333333333	5.12480586206896\\
13.2166666666667	5.15606965517241\\
13.25	5.14716068965517\\
13.2833333333333	5.13048\\
13.3166666666667	5.12567862068965\\
13.35	5.12750896551724\\
13.3833333333333	5.12777620689655\\
13.4166666666667	5.14782206896552\\
13.45	5.14428137931034\\
13.4833333333333	5.12424965517241\\
13.5166666666667	5.10242413793103\\
13.55	5.11711034482759\\
13.5833333333333	5.10533413793103\\
13.6166666666667	5.09044965517241\\
13.65	5.07774068965517\\
13.6833333333333	5.08349379310345\\
13.7166666666667	5.06051103448276\\
13.75	5.05158862068966\\
13.7833333333333	5.0384475862069\\
13.8166666666667	5.02668551724138\\
13.85	5.01129206896552\\
13.8833333333333	4.99295344827586\\
13.9166666666667	4.97890862068965\\
13.95	4.97639310344828\\
13.9833333333333	4.93786172413793\\
14.0166666666667	4.93563965517241\\
14.05	4.92197413793103\\
14.0833333333333	4.88791827586207\\
14.1166666666667	4.88339413793103\\
14.15	4.89297517241379\\
14.1833333333333	4.85861896551724\\
14.2166666666667	4.87038448275862\\
14.25	4.86972793103448\\
14.2833333333333	4.87859448275862\\
14.3166666666667	4.86158482758621\\
14.35	4.85383517241379\\
14.3833333333333	4.82856896551724\\
14.4166666666667	4.82364965517241\\
14.45	4.80978689655173\\
14.4833333333333	4.80367620689655\\
14.5166666666667	4.80373586206897\\
14.55	4.8191375862069\\
14.5833333333333	4.8228975862069\\
14.6166666666667	4.84281689655172\\
14.65	4.8401575862069\\
14.6833333333333	4.84487034482759\\
14.7166666666667	4.85403034482759\\
14.75	4.86397517241379\\
14.7833333333333	4.86634310344828\\
14.8166666666667	4.87831068965517\\
14.85	4.89028655172414\\
14.8833333333333	4.89421344827586\\
14.9166666666667	4.90199586206897\\
14.95	4.90347068965517\\
14.9833333333333	4.91892172413793\\
15.0166666666667	4.92177448275862\\
15.05	4.93132034482759\\
15.0833333333333	4.94157206896552\\
15.1166666666667	4.93436172413793\\
15.15	4.9280424137931\\
15.1833333333333	4.92949275862069\\
15.2166666666667	4.94690620689655\\
15.25	4.95329793103448\\
15.2833333333333	4.94113103448276\\
15.3166666666667	4.94815586206897\\
15.35	4.96885103448276\\
15.3833333333333	4.94557586206897\\
15.4166666666667	4.96883689655172\\
15.45	4.9883575862069\\
15.4833333333333	4.9677824137931\\
15.5166666666667	4.96479034482759\\
15.55	4.96151793103448\\
15.5833333333333	4.93587965517241\\
15.6166666666667	4.94126517241379\\
15.65	4.93434103448276\\
15.6833333333333	4.9271924137931\\
15.7166666666667	4.91013275862069\\
15.75	4.89920517241379\\
15.7833333333333	4.89179206896552\\
15.8166666666667	4.87777931034483\\
15.85	4.85679103448276\\
15.8833333333333	4.8665924137931\\
15.9166666666667	4.87045034482759\\
15.95	4.84694137931034\\
15.9833333333333	4.83775965517241\\
16.0166666666667	4.84668931034483\\
16.05	4.82981586206897\\
16.0833333333333	4.82141551724138\\
16.1166666666667	4.83567655172414\\
16.15	4.84319\\
16.1833333333333	4.83005655172414\\
16.2166666666667	4.81531344827586\\
16.25	4.82244310344828\\
16.2833333333333	4.80901068965517\\
16.3166666666667	4.80004068965517\\
16.35	4.82013206896552\\
16.3833333333333	4.80392862068966\\
16.4166666666667	4.77729551724138\\
16.45	4.78353862068966\\
16.4833333333333	4.7968624137931\\
16.5166666666667	4.79676310344828\\
16.55	4.81036482758621\\
16.5833333333333	4.81415896551724\\
16.6166666666667	4.82782482758621\\
16.65	4.81969\\
16.6833333333333	4.81915413793103\\
16.7166666666667	4.83418862068966\\
16.75	4.82438448275862\\
16.7833333333333	4.82476655172414\\
16.8166666666667	4.82860620689655\\
16.85	4.81292620689655\\
16.8833333333333	4.81233896551724\\
16.9166666666667	4.81887\\
16.95	4.83635931034483\\
16.9833333333333	4.82371275862069\\
17.0166666666667	4.84850103448276\\
17.05	4.84541\\
17.0833333333333	4.83329448275862\\
17.1166666666667	4.80927689655172\\
17.15	4.80410275862069\\
17.1833333333333	4.79619206896552\\
17.2166666666667	4.79489448275862\\
17.25	4.80324862068965\\
17.2833333333333	4.84527379310345\\
17.3166666666667	4.83851896551724\\
17.35	4.85406379310345\\
17.3833333333333	4.85785034482759\\
17.4166666666667	4.85962724137931\\
17.45	4.84909310344828\\
17.4833333333333	4.85286482758621\\
17.5166666666667	4.84698379310345\\
17.55	4.82920344827586\\
17.5833333333333	4.81492827586207\\
17.6166666666667	4.81269103448276\\
17.65	4.80946965517241\\
17.6833333333333	4.79109827586207\\
17.7166666666667	4.79037103448276\\
17.75	4.7916024137931\\
17.7833333333333	4.81087931034483\\
17.8166666666667	4.8121424137931\\
17.85	4.82083275862069\\
17.8833333333333	4.82688586206897\\
17.9166666666667	4.80609\\
17.95	4.85788172413793\\
17.9833333333333	4.83232586206896\\
18.0166666666667	4.82395448275862\\
18.05	4.84962724137931\\
18.0833333333333	4.85491137931034\\
18.1166666666667	4.84367586206897\\
18.15	4.85011\\
18.1833333333333	4.84162586206897\\
18.2166666666667	4.83058103448276\\
18.25	4.7705224137931\\
18.2833333333333	4.75403448275862\\
18.3166666666667	4.73513448275862\\
18.35	4.72910517241379\\
18.3833333333333	4.72569103448276\\
18.4166666666667	4.70505068965517\\
18.45	4.70356724137931\\
18.4833333333333	4.69086793103448\\
18.5166666666667	4.68989586206897\\
18.55	4.68815172413793\\
18.5833333333333	4.70006448275862\\
18.6166666666667	4.70137172413793\\
18.65	4.7006575862069\\
18.6833333333333	4.71201482758621\\
18.7166666666667	4.70330379310345\\
18.75	4.67684275862069\\
18.7833333333333	4.68737896551724\\
18.8166666666667	4.66852551724138\\
18.85	4.66348965517241\\
18.8833333333333	4.68922034482759\\
18.9166666666667	4.62641137931035\\
18.95	4.61373137931034\\
18.9833333333333	4.62829103448276\\
19.0166666666667	4.60270379310345\\
19.05	4.59545689655172\\
19.0833333333333	4.5986524137931\\
19.1166666666667	4.60165482758621\\
19.15	4.6015924137931\\
19.1833333333333	4.60201896551724\\
19.2166666666667	4.60200793103448\\
19.25	4.61841896551724\\
19.2833333333333	4.62137\\
19.3166666666667	4.6216675862069\\
19.35	4.62090655172414\\
19.3833333333333	4.62209655172414\\
19.4166666666667	4.60766551724138\\
19.45	4.61518\\
19.4833333333333	4.61209517241379\\
19.5166666666667	4.61145517241379\\
19.55	4.59847\\
19.5833333333333	4.59373724137931\\
19.6166666666667	4.60976655172414\\
19.65	4.59474655172414\\
19.6833333333333	4.59367275862069\\
19.7166666666667	4.59346068965517\\
19.75	4.56581896551724\\
19.7833333333333	4.56376275862069\\
19.8166666666667	4.55230551724138\\
19.85	4.52123068965517\\
19.8833333333333	4.52177310344828\\
19.9166666666667	4.51991551724138\\
19.95	4.50206862068966\\
19.9833333333333	4.48854413793103\\
20.0166666666667	4.48297827586207\\
20.05	4.47844827586207\\
20.0833333333333	4.46253586206897\\
20.1166666666667	4.46006172413793\\
20.15	4.45646034482759\\
20.1833333333333	4.47547482758621\\
20.2166666666667	4.45619206896552\\
20.25	4.46413827586207\\
20.2833333333333	4.46121655172414\\
20.3166666666667	4.47525103448276\\
20.35	4.47228482758621\\
20.3833333333333	4.47002517241379\\
20.4166666666667	4.46106931034483\\
20.45	4.45964896551724\\
20.4833333333333	4.45602275862069\\
20.5166666666667	4.46622620689655\\
20.55	4.4815524137931\\
20.5833333333333	4.46257827586207\\
20.6166666666667	4.47533448275862\\
20.65	4.4912824137931\\
20.6833333333333	4.49222413793103\\
20.7166666666667	4.51866793103448\\
20.75	4.51896448275862\\
20.7833333333333	4.51678620689655\\
20.8166666666667	4.51907068965517\\
20.85	4.51906310344827\\
20.8833333333333	4.52098551724138\\
20.9166666666667	4.52192206896552\\
20.95	4.51660620689655\\
20.9833333333333	4.52211\\
21.0166666666667	4.52131310344828\\
21.05	4.52220862068966\\
21.0833333333333	4.52199\\
21.1166666666667	4.51998275862069\\
21.15	4.49639517241379\\
21.1833333333333	4.49558344827586\\
21.2166666666667	4.50810517241379\\
21.25	4.50812931034483\\
21.2833333333333	4.48072344827586\\
21.3166666666667	4.48201103448276\\
21.35	4.48518448275862\\
21.3833333333333	4.48779655172414\\
21.4166666666667	4.48844896551724\\
21.45	4.49068896551724\\
21.4833333333333	4.48012862068966\\
21.5166666666667	4.46516482758621\\
21.55	4.46623137931035\\
21.5833333333333	4.45223172413793\\
21.6166666666667	4.43509034482759\\
21.65	4.46374379310345\\
21.6833333333333	4.44355931034483\\
21.7166666666667	4.44234310344828\\
21.75	4.44521551724138\\
21.7833333333333	4.44322172413793\\
21.8166666666667	4.4436924137931\\
21.85	4.4424975862069\\
21.8833333333333	4.44659620689655\\
21.9166666666667	4.45309034482759\\
21.95	4.44830827586207\\
21.9833333333333	4.44800068965517\\
22.0166666666667	4.4463675862069\\
22.05	4.44669689655172\\
22.0833333333333	4.4501775862069\\
22.1166666666667	4.45267551724138\\
22.15	4.48041379310345\\
22.1833333333333	4.44652379310345\\
22.2166666666667	4.44714137931035\\
22.25	4.44943551724138\\
22.2833333333333	4.45060586206897\\
22.3166666666667	4.45035137931034\\
22.35	4.45054586206897\\
22.3833333333333	4.45501620689655\\
22.4166666666667	4.45747068965517\\
22.45	4.45702517241379\\
22.4833333333333	4.46067068965517\\
22.5166666666667	4.46266620689655\\
22.55	4.45884862068965\\
22.5833333333333	4.45655413793103\\
22.6166666666667	4.42765896551724\\
22.65	4.46867\\
22.6833333333333	4.46942689655172\\
22.7166666666667	4.4768075862069\\
22.75	4.48426655172414\\
22.7833333333333	4.48236793103448\\
22.8166666666667	4.48978\\
22.85	4.48862517241379\\
22.8833333333333	4.48984137931035\\
22.9166666666667	4.50371275862069\\
22.95	4.50387517241379\\
22.9833333333333	4.50394620689655\\
23.0166666666667	4.50135379310345\\
23.05	4.50146965517241\\
23.0833333333333	4.51564724137931\\
23.1166666666667	4.50127482758621\\
23.15	4.49904862068965\\
23.1833333333333	4.49772793103448\\
23.2166666666667	4.4945024137931\\
23.25	4.49022068965517\\
23.2833333333333	4.48616620689655\\
23.3166666666667	4.48220034482759\\
23.35	4.47710482758621\\
23.3833333333333	4.47489068965517\\
23.4166666666667	4.50211\\
23.45	4.51247793103448\\
23.4833333333333	4.51192206896552\\
23.5166666666667	4.51654793103448\\
23.55	4.52997777777778\\
23.5833333333333	4.4887784\\
23.6166666666667	4.48104391304348\\
23.65	4.48253857142857\\
23.6833333333333	4.48581842105263\\
23.7166666666667	4.47894941176471\\
23.75	4.497134\\
23.7833333333333	4.47721\\
23.8166666666667	4.47113\\
23.85	4.49541333333333\\
23.8833333333333	4.54500571428571\\
23.9166666666667	4.630526\\
23.95	4.52212333333333\\
23.9833333333333	4.40257\\
};
\addlegendentry{SQLR (Case 1)};% (12534 Episodes)};
\addplot [color=blue,solid]
  table[row sep=crcr]{%
0.0833333333333333	4.54109\\
0.116666666666667	4.57332333333333\\
0.15	4.698914\\
0.183333333333333	4.67482\\
0.216666666666667	4.65437666666667\\
0.25	4.64441727272727\\
0.283333333333333	4.63670384615385\\
0.316666666666667	4.63052133333333\\
0.35	4.62508411764706\\
0.383333333333333	4.62060052631579\\
0.416666666666667	4.65081952380952\\
0.45	4.64779565217391\\
0.483333333333333	4.6458772\\
0.516666666666667	4.6424662962963\\
0.55	4.66206103448276\\
0.583333333333333	4.66437551724138\\
0.616666666666667	4.66412103448276\\
0.65	4.66502586206897\\
0.683333333333333	4.66607482758621\\
0.716666666666667	4.6464224137931\\
0.75	4.6443724137931\\
0.783333333333333	4.64438931034483\\
0.816666666666667	4.64474172413793\\
0.85	4.64502034482759\\
0.883333333333333	4.64422068965517\\
0.916666666666667	4.64281\\
0.95	4.64200068965517\\
0.983333333333333	4.64206586206897\\
1.01666666666667	4.64220620689655\\
1.05	4.64248137931034\\
1.08333333333333	4.64338586206897\\
1.11666666666667	4.64270862068965\\
1.15	4.64362551724138\\
1.18333333333333	4.64357413793103\\
1.21666666666667	4.64344413793103\\
1.25	4.62096448275862\\
1.28333333333333	4.6199624137931\\
1.31666666666667	4.62000034482759\\
1.35	4.61976413793103\\
1.38333333333333	4.64446896551724\\
1.41666666666667	4.64383413793103\\
1.45	4.64279620689655\\
1.48333333333333	4.64319068965517\\
1.51666666666667	4.62157827586207\\
1.55	4.62225862068965\\
1.58333333333333	4.6212024137931\\
1.61666666666667	4.6199475862069\\
1.65	4.61921896551724\\
1.68333333333333	4.61835275862069\\
1.71666666666667	4.61957103448276\\
1.75	4.61871\\
1.78333333333333	4.61873103448276\\
1.81666666666667	4.61855896551724\\
1.85	4.61866896551724\\
1.88333333333333	4.62212517241379\\
1.91666666666667	4.62142275862069\\
1.95	4.62169827586207\\
1.98333333333333	4.62175793103448\\
2.01666666666667	4.62115586206897\\
2.05	4.62164517241379\\
2.08333333333333	4.62093172413793\\
2.11666666666667	4.65707896551724\\
2.15	4.65750586206897\\
2.18333333333333	4.6564124137931\\
2.21666666666667	4.65532413793103\\
2.25	4.65513793103448\\
2.28333333333333	4.65481448275862\\
2.31666666666667	4.65388827586207\\
2.35	4.62759\\
2.38333333333333	4.62815965517242\\
2.41666666666667	4.62927103448276\\
2.45	4.62860448275862\\
2.48333333333333	4.62660310344828\\
2.51666666666667	4.62547724137931\\
2.55	4.62743689655172\\
2.58333333333333	4.62938172413793\\
2.61666666666667	4.62854517241379\\
2.65	4.62709137931034\\
2.68333333333333	4.62711793103448\\
2.71666666666667	4.62738517241379\\
2.75	4.62802586206897\\
2.78333333333333	4.62829689655172\\
2.81666666666667	4.62906655172414\\
2.85	4.6278524137931\\
2.88333333333333	4.62857586206897\\
2.91666666666667	4.63634517241379\\
2.95	4.63642793103448\\
2.98333333333333	4.63669655172414\\
3.01666666666667	4.63674793103448\\
3.05	4.63743379310345\\
3.08333333333333	4.60032655172414\\
3.11666666666667	4.60069034482759\\
3.15	4.60216\\
3.18333333333333	4.60327896551724\\
3.21666666666667	4.60314103448276\\
3.25	4.60257448275862\\
3.28333333333333	4.6193724137931\\
3.31666666666667	4.61927482758621\\
3.35	4.62035068965517\\
3.38333333333333	4.61945379310345\\
3.41666666666667	4.6199524137931\\
3.45	4.61973793103448\\
3.48333333333333	4.61982137931034\\
3.51666666666667	4.61989724137931\\
3.55	4.61838448275862\\
3.58333333333333	4.62071724137931\\
3.61666666666667	4.62216\\
3.65	4.62184896551724\\
3.68333333333333	4.62116896551724\\
3.71666666666667	4.62057724137931\\
3.75	4.62126689655172\\
3.78333333333333	4.62176068965517\\
3.81666666666667	4.62269068965517\\
3.85	4.63557931034483\\
3.88333333333333	4.62823931034483\\
3.91666666666667	4.62919965517241\\
3.95	4.62961896551724\\
3.98333333333333	4.62913689655172\\
4.01666666666667	4.62962931034483\\
4.05	4.63074482758621\\
4.08333333333333	4.64406862068965\\
4.11666666666667	4.64439068965517\\
4.15	4.6449324137931\\
4.18333333333333	4.64548517241379\\
4.21666666666667	4.64621896551724\\
4.25	4.63104482758621\\
4.28333333333333	4.63166724137931\\
4.31666666666667	4.6316524137931\\
4.35	4.63157689655172\\
4.38333333333333	4.63110344827586\\
4.41666666666667	4.63290655172414\\
4.45	4.63297827586207\\
4.48333333333333	4.63345793103448\\
4.51666666666667	4.63419517241379\\
4.55	4.63322482758621\\
4.58333333333333	4.63357310344828\\
4.61666666666667	4.64718172413793\\
4.65	4.64780034482759\\
4.68333333333333	4.66269931034483\\
4.71666666666667	4.6624724137931\\
4.75	4.66218379310345\\
4.78333333333333	4.66083655172414\\
4.81666666666667	4.6493075862069\\
4.85	4.6498224137931\\
4.88333333333333	4.64924689655172\\
4.91666666666667	4.64990896551724\\
4.95	4.64991068965517\\
4.98333333333333	4.64998172413793\\
5.01666666666667	4.65029103448276\\
5.05	4.63605448275862\\
5.08333333333333	4.63526034482759\\
5.11666666666667	4.63440931034483\\
5.15	4.63442275862069\\
5.18333333333333	4.63561793103448\\
5.21666666666667	4.63527482758621\\
5.25	4.63623344827586\\
5.28333333333333	4.63562\\
5.31666666666667	4.63578827586207\\
5.35	4.63548517241379\\
5.38333333333333	4.64945827586207\\
5.41666666666667	4.64949206896552\\
5.45	4.64886965517241\\
5.48333333333333	4.64886551724138\\
5.51666666666667	4.64817344827586\\
5.55	4.65935551724138\\
5.58333333333333	4.65468275862069\\
5.61666666666667	4.65532\\
5.65	4.6523824137931\\
5.68333333333333	4.65354137931035\\
5.71666666666667	4.66537310344828\\
5.75	4.66639620689655\\
5.78333333333333	4.66635103448276\\
5.81666666666667	4.67387068965517\\
5.85	4.68495172413793\\
5.88333333333333	4.69952482758621\\
5.91666666666667	4.69994965517241\\
5.95	4.70196620689655\\
5.98333333333333	4.7144524137931\\
6.01666666666667	4.71607310344828\\
6.05	4.73163448275862\\
6.08333333333333	4.73234965517241\\
6.11666666666667	4.74011896551724\\
6.15	4.73990448275862\\
6.18333333333333	4.75062551724138\\
6.21666666666667	4.75133965517241\\
6.25	4.75192275862069\\
6.28333333333333	4.75195172413793\\
6.31666666666667	4.75295310344828\\
6.35	4.74861931034483\\
6.38333333333333	4.7497775862069\\
6.41666666666667	4.7505824137931\\
6.45	4.75207068965517\\
6.48333333333333	4.75344448275862\\
6.51666666666667	4.76207827586207\\
6.55	4.7642175862069\\
6.58333333333333	4.76414379310345\\
6.61666666666667	4.76195310344827\\
6.65	4.77750862068965\\
6.68333333333333	4.76542551724138\\
6.71666666666667	4.78271344827586\\
6.75	4.7831524137931\\
6.78333333333333	4.79079034482759\\
6.81666666666667	4.78730551724138\\
6.85	4.7815424137931\\
6.88333333333333	4.79155689655172\\
6.91666666666667	4.79047793103448\\
6.95	4.80315724137931\\
6.98333333333333	4.80248310344828\\
7.01666666666667	4.7870624137931\\
7.05	4.79735068965517\\
7.08333333333333	4.80708896551724\\
7.11666666666667	4.80792482758621\\
7.15	4.80592413793103\\
7.18333333333333	4.8153224137931\\
7.21666666666667	4.8263124137931\\
7.25	4.82669586206897\\
7.28333333333333	4.82641620689655\\
7.31666666666667	4.81817965517241\\
7.35	4.81759448275862\\
7.38333333333333	4.8169424137931\\
7.41666666666667	4.82230482758621\\
7.45	4.82313310344828\\
7.48333333333333	4.80389068965517\\
7.51666666666667	4.79439206896552\\
7.55	4.79608275862069\\
7.58333333333333	4.78684137931034\\
7.61666666666667	4.78791551724138\\
7.65	4.78939551724138\\
7.68333333333333	4.7833924137931\\
7.71666666666667	4.78339551724138\\
7.75	4.76854724137931\\
7.78333333333333	4.76239310344828\\
7.81666666666667	4.7542024137931\\
7.85	4.76325310344828\\
7.88333333333333	4.78965793103448\\
7.91666666666667	4.76513862068965\\
7.95	4.77684206896552\\
7.98333333333333	4.78246827586207\\
8.01666666666667	4.78033655172414\\
8.05	4.79368379310345\\
8.08333333333333	4.79915103448276\\
8.11666666666667	4.80298931034483\\
8.15	4.8157424137931\\
8.18333333333333	4.81873586206896\\
8.21666666666667	4.84613724137931\\
8.25	4.85477068965517\\
8.28333333333333	4.85468931034483\\
8.31666666666667	4.86165689655172\\
8.35	4.86967551724138\\
8.38333333333333	4.86362655172414\\
8.41666666666667	4.86278620689655\\
8.45	4.87752517241379\\
8.48333333333333	4.88766413793104\\
8.51666666666667	4.89376068965517\\
8.55	4.89523172413793\\
8.58333333333333	4.88194965517241\\
8.61666666666667	4.88226172413793\\
8.65	4.87419\\
8.68333333333333	4.87405344827586\\
8.71666666666667	4.88011896551724\\
8.75	4.88733896551724\\
8.78333333333333	4.8872875862069\\
8.81666666666667	4.8687175862069\\
8.85	4.85175448275862\\
8.88333333333333	4.8524875862069\\
8.91666666666667	4.84227034482759\\
8.95	4.85324862068966\\
8.98333333333333	4.85948827586207\\
9.01666666666667	4.8367124137931\\
9.05	4.83688137931035\\
9.08333333333333	4.8328475862069\\
9.11666666666667	4.83890137931035\\
9.15	4.84679586206897\\
9.18333333333333	4.82804965517241\\
9.21666666666667	4.83226172413793\\
9.25	4.83781793103448\\
9.28333333333333	4.83970724137931\\
9.31666666666667	4.8501\\
9.35	4.85838068965517\\
9.38333333333333	4.86481793103448\\
9.41666666666667	4.86472413793103\\
9.45	4.86685034482759\\
9.48333333333333	4.87392931034483\\
9.51666666666667	4.8810475862069\\
9.55	4.90764172413793\\
9.58333333333333	4.91002275862069\\
9.61666666666667	4.92065448275862\\
9.65	4.9249075862069\\
9.68333333333333	4.93323275862069\\
9.71666666666667	4.94266068965517\\
9.75	4.95043793103448\\
9.78333333333333	4.95624172413793\\
9.81666666666667	4.96631206896552\\
9.85	4.98082\\
9.88333333333333	4.99622793103448\\
9.91666666666667	4.98100413793104\\
9.95	4.98300448275862\\
9.98333333333333	4.99977965517241\\
10.0166666666667	4.99951793103448\\
10.05	5.01517068965517\\
10.0833333333333	4.99421275862069\\
10.1166666666667	4.97745275862069\\
10.15	4.97314275862069\\
10.1833333333333	4.97152793103448\\
10.2166666666667	4.98519931034483\\
10.25	4.98629068965517\\
10.2833333333333	4.96906793103448\\
10.3166666666667	4.99449034482759\\
10.35	5.00912965517241\\
10.3833333333333	5.0088875862069\\
10.4166666666667	4.99779379310345\\
10.45	5.02186862068966\\
10.4833333333333	5.02135413793103\\
10.5166666666667	5.00426413793103\\
10.55	5.02743793103448\\
10.5833333333333	5.02057931034483\\
10.6166666666667	5.04355586206896\\
10.65	5.04059620689655\\
10.6833333333333	5.04165448275862\\
10.7166666666667	5.04081344827586\\
10.75	5.06399793103448\\
10.7833333333333	5.05864586206896\\
10.8166666666667	5.07457448275862\\
10.85	5.07861551724138\\
10.8833333333333	5.10861586206897\\
10.9166666666667	5.10357551724138\\
10.95	5.10571344827586\\
10.9833333333333	5.12676034482759\\
11.0166666666667	5.12388931034483\\
11.05	5.13969931034483\\
11.0833333333333	5.15372344827586\\
11.1166666666667	5.17401\\
11.15	5.17482310344828\\
11.1833333333333	5.16764\\
11.2166666666667	5.16517310344828\\
11.25	5.17586310344828\\
11.2833333333333	5.15195482758621\\
11.3166666666667	5.17130896551724\\
11.35	5.17923827586207\\
11.3833333333333	5.19400413793104\\
11.4166666666667	5.17256620689655\\
11.45	5.17043137931035\\
11.4833333333333	5.17187103448276\\
11.5166666666667	5.16285689655172\\
11.55	5.17512862068966\\
11.5833333333333	5.16897275862069\\
11.6166666666667	5.18458413793103\\
11.65	5.19359034482759\\
11.6833333333333	5.20052310344828\\
11.7166666666667	5.19996137931035\\
11.75	5.20052206896552\\
11.7833333333333	5.20188310344828\\
11.8166666666667	5.20176862068965\\
11.85	5.18107655172414\\
11.8833333333333	5.17647931034483\\
11.9166666666667	5.15566137931035\\
11.95	5.14609862068965\\
11.9833333333333	5.15166275862069\\
12.0166666666667	5.13650068965517\\
12.05	5.13685620689655\\
12.0833333333333	5.1167424137931\\
12.1166666666667	5.13083379310345\\
12.15	5.13466931034483\\
12.1833333333333	5.14730172413793\\
12.2166666666667	5.16768862068966\\
12.25	5.18919724137931\\
12.2833333333333	5.16688344827586\\
12.3166666666667	5.16222344827586\\
12.35	5.15994172413793\\
12.3833333333333	5.14960620689655\\
12.4166666666667	5.17054482758621\\
12.45	5.17490551724138\\
12.4833333333333	5.16763448275862\\
12.5166666666667	5.16562482758621\\
12.55	5.16320379310345\\
12.5833333333333	5.14446620689655\\
12.6166666666667	5.11824517241379\\
12.65	5.12366827586207\\
12.6833333333333	5.11396965517241\\
12.7166666666667	5.1126675862069\\
12.75	5.08638862068965\\
12.7833333333333	5.07357172413793\\
12.8166666666667	5.0744524137931\\
12.85	5.08657965517241\\
12.8833333333333	5.09306344827586\\
12.9166666666667	5.10241862068966\\
12.95	5.08698034482759\\
12.9833333333333	5.08653172413793\\
13.0166666666667	5.08052379310345\\
13.05	5.09443655172414\\
13.0833333333333	5.07055448275862\\
13.1166666666667	5.08824965517241\\
13.15	5.08817965517241\\
13.1833333333333	5.07670862068966\\
13.2166666666667	5.06479896551724\\
13.25	5.05486655172414\\
13.2833333333333	5.04444068965517\\
13.3166666666667	5.03793620689655\\
13.35	5.03997931034483\\
13.3833333333333	5.02621310344828\\
13.4166666666667	5.04260137931034\\
13.45	5.04012827586207\\
13.4833333333333	5.03703310344828\\
13.5166666666667	5.04283827586207\\
13.55	5.03717896551724\\
13.5833333333333	5.03677034482759\\
13.6166666666667	5.03641413793104\\
13.65	5.02424724137931\\
13.6833333333333	5.04467586206896\\
13.7166666666667	5.03879655172414\\
13.75	5.04784103448276\\
13.7833333333333	5.0379924137931\\
13.8166666666667	5.02023034482758\\
13.85	5.01045137931034\\
13.8833333333333	4.99660931034483\\
13.9166666666667	4.99373931034483\\
13.95	4.98723068965517\\
13.9833333333333	4.9756624137931\\
14.0166666666667	4.96263620689655\\
14.05	4.98626275862069\\
14.0833333333333	4.96949965517241\\
14.1166666666667	4.96596068965517\\
14.15	4.96016068965517\\
14.1833333333333	4.95592068965517\\
14.2166666666667	4.96177965517241\\
14.25	4.97049310344828\\
14.2833333333333	4.9736324137931\\
14.3166666666667	4.97449724137931\\
14.35	4.97049310344828\\
14.3833333333333	4.94719413793103\\
14.4166666666667	4.94733896551724\\
14.45	4.93393517241379\\
14.4833333333333	4.91348206896552\\
14.5166666666667	4.92507310344828\\
14.55	4.92492896551724\\
14.5833333333333	4.91584896551724\\
14.6166666666667	4.92252931034483\\
14.65	4.89847482758621\\
14.6833333333333	4.90379862068965\\
14.7166666666667	4.89553206896552\\
14.75	4.91378206896552\\
14.7833333333333	4.92582655172414\\
14.8166666666667	4.92913793103448\\
14.85	4.91715448275862\\
14.8833333333333	4.90976068965517\\
14.9166666666667	4.92874965517241\\
14.95	4.94015827586207\\
14.9833333333333	4.9443324137931\\
15.0166666666667	4.92698896551724\\
15.05	4.9178475862069\\
15.0833333333333	4.90280413793104\\
15.1166666666667	4.90059448275862\\
15.15	4.89418344827586\\
15.1833333333333	4.88877517241379\\
15.2166666666667	4.89057724137931\\
15.25	4.89716172413793\\
15.2833333333333	4.90018724137931\\
15.3166666666667	4.89216413793103\\
15.35	4.90394862068966\\
15.3833333333333	4.90612137931034\\
15.4166666666667	4.91326448275862\\
15.45	4.90913344827586\\
15.4833333333333	4.89558724137931\\
15.5166666666667	4.9047924137931\\
15.55	4.91213275862069\\
15.5833333333333	4.93264413793103\\
15.6166666666667	4.93467172413793\\
15.65	4.9479624137931\\
15.6833333333333	4.94809689655172\\
15.7166666666667	4.93779172413793\\
15.75	4.93359068965517\\
15.7833333333333	4.93505482758621\\
15.8166666666667	4.94414827586207\\
15.85	4.94409586206896\\
15.8833333333333	4.92381448275862\\
15.9166666666667	4.91168862068965\\
15.95	4.91329172413793\\
15.9833333333333	4.90560137931034\\
16.0166666666667	4.9080724137931\\
16.05	4.90717379310345\\
16.0833333333333	4.89569620689655\\
16.1166666666667	4.8997275862069\\
16.15	4.89131310344828\\
16.1833333333333	4.90318724137931\\
16.2166666666667	4.8919575862069\\
16.25	4.88016\\
16.2833333333333	4.88922068965517\\
16.3166666666667	4.86571413793103\\
16.35	4.87142344827586\\
16.3833333333333	4.87255551724138\\
16.4166666666667	4.88540103448276\\
16.45	4.88479931034483\\
16.4833333333333	4.88624896551724\\
16.5166666666667	4.8895675862069\\
16.55	4.86683413793103\\
16.5833333333333	4.86468\\
16.6166666666667	4.84572137931034\\
16.65	4.83782896551724\\
16.6833333333333	4.83605724137931\\
16.7166666666667	4.85265068965517\\
16.75	4.85045655172414\\
16.7833333333333	4.84047344827586\\
16.8166666666667	4.84831517241379\\
16.85	4.86609172413793\\
16.8833333333333	4.86626862068966\\
16.9166666666667	4.86821724137931\\
16.95	4.87496034482759\\
16.9833333333333	4.87815\\
17.0166666666667	4.88349068965517\\
17.05	4.8986575862069\\
17.0833333333333	4.88608827586207\\
17.1166666666667	4.88581827586207\\
17.15	4.87078413793103\\
17.1833333333333	4.87266896551724\\
17.2166666666667	4.88218517241379\\
17.25	4.87323862068966\\
17.2833333333333	4.89329310344828\\
17.3166666666667	4.87799620689655\\
17.35	4.86910793103448\\
17.3833333333333	4.87623034482759\\
17.4166666666667	4.87708379310345\\
17.45	4.86647344827586\\
17.4833333333333	4.84589034482759\\
17.5166666666667	4.83585413793103\\
17.55	4.82752206896552\\
17.5833333333333	4.82740137931034\\
17.6166666666667	4.82585206896552\\
17.65	4.8180075862069\\
17.6833333333333	4.79255827586207\\
17.7166666666667	4.78680482758621\\
17.75	4.7872075862069\\
17.7833333333333	4.77799620689655\\
17.8166666666667	4.76026655172414\\
17.85	4.75906586206896\\
17.8833333333333	4.74631724137931\\
17.9166666666667	4.75454724137931\\
17.95	4.74117896551724\\
17.9833333333333	4.73481862068966\\
18.0166666666667	4.71807655172414\\
18.05	4.71763\\
18.0833333333333	4.71757310344828\\
18.1166666666667	4.70264034482759\\
18.15	4.6948\\
18.1833333333333	4.68416344827586\\
18.2166666666667	4.68356965517242\\
18.25	4.69318344827586\\
18.2833333333333	4.69253689655172\\
18.3166666666667	4.70678310344828\\
18.35	4.68624344827586\\
18.3833333333333	4.68536586206897\\
18.4166666666667	4.68464896551724\\
18.45	4.68440793103448\\
18.4833333333333	4.68161310344828\\
18.5166666666667	4.69314655172414\\
18.55	4.69300275862069\\
18.5833333333333	4.69373172413793\\
18.6166666666667	4.69334413793103\\
18.65	4.69285172413793\\
18.6833333333333	4.69255034482759\\
18.7166666666667	4.69179034482759\\
18.75	4.69207965517241\\
18.7833333333333	4.69192827586207\\
18.8166666666667	4.69152034482758\\
18.85	4.69153965517241\\
18.8833333333333	4.67567448275862\\
18.9166666666667	4.67541344827586\\
18.95	4.67687206896552\\
18.9833333333333	4.67693344827586\\
19.0166666666667	4.67653655172414\\
19.05	4.6934824137931\\
19.0833333333333	4.69346206896552\\
19.1166666666667	4.69299689655173\\
19.15	4.69281689655173\\
19.1833333333333	4.70821551724138\\
19.2166666666667	4.68944586206897\\
19.25	4.68941724137931\\
19.2833333333333	4.67402206896552\\
19.3166666666667	4.67361068965517\\
19.35	4.67371620689655\\
19.3833333333333	4.67339689655172\\
19.4166666666667	4.67224275862069\\
19.45	4.67408310344828\\
19.4833333333333	4.67206482758621\\
19.5166666666667	4.67178379310345\\
19.55	4.67140482758621\\
19.5833333333333	4.69006931034483\\
19.6166666666667	4.69058827586207\\
19.65	4.69207724137931\\
19.6833333333333	4.71158931034483\\
19.7166666666667	4.71305551724138\\
19.75	4.71233413793103\\
19.7833333333333	4.71285137931035\\
19.8166666666667	4.71323793103448\\
19.85	4.71262689655172\\
19.8833333333333	4.71268034482759\\
19.9166666666667	4.71136103448276\\
19.95	4.71179379310345\\
19.9833333333333	4.71216379310345\\
20.0166666666667	4.69416310344828\\
20.05	4.69336310344828\\
20.0833333333333	4.69182172413793\\
20.1166666666667	4.69318689655172\\
20.15	4.67638\\
20.1833333333333	4.66613\\
20.2166666666667	4.66491206896552\\
20.25	4.66557793103448\\
20.2833333333333	4.66694103448276\\
20.3166666666667	4.66550310344828\\
20.35	4.6655975862069\\
20.3833333333333	4.66619413793103\\
20.4166666666667	4.66576068965517\\
20.45	4.66481724137931\\
20.4833333333333	4.70694862068966\\
20.5166666666667	4.70788310344828\\
20.55	4.68975724137931\\
20.5833333333333	4.68797310344828\\
20.6166666666667	4.71159551724138\\
20.65	4.69280655172414\\
20.6833333333333	4.70974793103448\\
20.7166666666667	4.71042689655172\\
20.75	4.71066103448276\\
20.7833333333333	4.70966068965517\\
20.8166666666667	4.71031310344828\\
20.85	4.70868655172414\\
20.8833333333333	4.7095224137931\\
20.9166666666667	4.70842517241379\\
20.95	4.70805586206896\\
20.9833333333333	4.73742034482759\\
21.0166666666667	4.73794689655172\\
21.05	4.73959034482759\\
21.0833333333333	4.73916482758621\\
21.1166666666667	4.73986793103448\\
21.15	4.73741862068966\\
21.1833333333333	4.73655413793103\\
21.2166666666667	4.73789413793103\\
21.25	4.7570924137931\\
21.2833333333333	4.75901103448276\\
21.3166666666667	4.75874517241379\\
21.35	4.75868482758621\\
21.3833333333333	4.75791103448276\\
21.4166666666667	4.74863206896552\\
21.45	4.75923103448276\\
21.4833333333333	4.75802275862069\\
21.5166666666667	4.75939137931035\\
21.55	4.76013793103448\\
21.5833333333333	4.73475586206897\\
21.6166666666667	4.73432137931034\\
21.65	4.71562413793103\\
21.6833333333333	4.71456551724138\\
21.7166666666667	4.71416827586207\\
21.75	4.71634724137931\\
21.7833333333333	4.7161275862069\\
21.8166666666667	4.71687551724138\\
21.85	4.71594827586207\\
21.8833333333333	4.71733448275862\\
21.9166666666667	4.71746275862069\\
21.95	4.6892775862069\\
21.9833333333333	4.68921517241379\\
22.0166666666667	4.68859413793103\\
22.05	4.68758827586207\\
22.0833333333333	4.68748379310345\\
22.1166666666667	4.68818551724138\\
22.15	4.68941034482759\\
22.1833333333333	4.68797344827586\\
22.2166666666667	4.66726827586207\\
22.25	4.66682862068966\\
22.2833333333333	4.6665\\
22.3166666666667	4.66761034482759\\
22.35	4.66763689655172\\
22.3833333333333	4.66651310344828\\
22.4166666666667	4.61391862068965\\
22.45	4.6136175862069\\
22.4833333333333	4.61282344827586\\
22.5166666666667	4.61316724137931\\
22.55	4.61298586206897\\
22.5833333333333	4.61188655172414\\
22.6166666666667	4.61193517241379\\
22.65	4.63828862068966\\
22.6833333333333	4.63744862068966\\
22.7166666666667	4.63644931034483\\
22.75	4.63621344827586\\
22.7833333333333	4.6354\\
22.8166666666667	4.6366724137931\\
22.85	4.63518068965517\\
22.8833333333333	4.63649862068965\\
22.9166666666667	4.63531137931034\\
22.95	4.63552172413793\\
22.9833333333333	4.63658\\
23.0166666666667	4.63689620689655\\
23.05	4.63580689655172\\
23.0833333333333	4.63564965517241\\
23.1166666666667	4.6351824137931\\
23.15	4.63492413793103\\
23.1833333333333	4.6358675862069\\
23.2166666666667	4.63448724137931\\
23.25	4.63459068965517\\
23.2833333333333	4.63390620689655\\
23.3166666666667	4.66728413793104\\
23.35	4.66725827586207\\
23.3833333333333	4.6651175862069\\
23.4166666666667	4.66528482758621\\
23.45	4.66479\\
23.4833333333333	4.66428965517241\\
23.5166666666667	4.70628344827586\\
23.55	4.71375962962963\\
23.5833333333333	4.6924684\\
23.6166666666667	4.69914086956522\\
23.65	4.70714\\
23.6833333333333	4.71619684210526\\
23.7166666666667	4.72973705882353\\
23.75	4.74431266666667\\
23.7833333333333	4.76821846153846\\
23.8166666666667	4.79864545454545\\
23.85	4.84100888888889\\
23.8833333333333	4.90538142857143\\
23.9166666666667	4.834384\\
23.95	5.00525333333333\\
};
\addlegendentry{Static 10 VMs};
\addplot [color=green!50!black,line width=1.5,dash pattern={on 7pt off 2pt on 1pt off 3pt}]
  table[row sep=crcr]{%
0.0166666666666667	4.49357\\
0.05	4.52162666666667\\
0.0833333333333333	4.520498\\
0.116666666666667	4.51285285714286\\
0.15	4.50401777777778\\
0.183333333333333	4.50529\\
0.216666666666667	4.50555923076923\\
0.25	4.50262266666667\\
0.283333333333333	4.50093352941176\\
0.316666666666667	4.49924842105263\\
0.35	4.49612619047619\\
0.383333333333333	4.49672304347826\\
0.416666666666667	4.4979712\\
0.45	4.52543555555556\\
0.483333333333333	4.52535310344828\\
0.516666666666667	4.52679965517241\\
0.55	4.52678344827586\\
0.583333333333333	4.52706206896552\\
0.616666666666667	4.52920896551724\\
0.65	4.52986448275862\\
0.683333333333333	4.53103827586207\\
0.716666666666667	4.5323275862069\\
0.75	4.53431344827586\\
0.783333333333333	4.53541965517241\\
0.816666666666667	4.53505310344828\\
0.85	4.53607206896552\\
0.883333333333333	4.53683344827586\\
0.916666666666667	4.53572586206896\\
0.95	4.53769655172414\\
0.983333333333333	4.53808517241379\\
1.01666666666667	4.53724379310345\\
1.05	4.53734448275862\\
1.08333333333333	4.53830827586207\\
1.11666666666667	4.53878206896552\\
1.15	4.53894965517241\\
1.18333333333333	4.54309206896552\\
1.21666666666667	4.54480896551724\\
1.25	4.54535034482759\\
1.28333333333333	4.54620034482758\\
1.31666666666667	4.54505862068966\\
1.35	4.54667655172414\\
1.38333333333333	4.52133862068966\\
1.41666666666667	4.52361551724138\\
1.45	4.52458793103448\\
1.48333333333333	4.52477689655172\\
1.51666666666667	4.52518379310345\\
1.55	4.52627620689655\\
1.58333333333333	4.52418689655172\\
1.61666666666667	4.52265068965517\\
1.65	4.52417827586207\\
1.68333333333333	4.52502827586207\\
1.71666666666667	4.52393068965517\\
1.75	4.52377344827586\\
1.78333333333333	4.52347034482758\\
1.81666666666667	4.52137758620689\\
1.85	4.52154793103448\\
1.88333333333333	4.52244103448276\\
1.91666666666667	4.52100068965517\\
1.95	4.52125379310345\\
1.98333333333333	4.52262379310345\\
2.01666666666667	4.52313586206897\\
2.05	4.52468620689655\\
2.08333333333333	4.5273824137931\\
2.11666666666667	4.52949689655173\\
2.15	4.52527655172414\\
2.18333333333333	4.52335586206897\\
2.21666666666667	4.5246324137931\\
2.25	4.5232475862069\\
2.28333333333333	4.52415620689655\\
2.31666666666667	4.52318034482759\\
2.35	4.52400862068965\\
2.38333333333333	4.52189827586207\\
2.41666666666667	4.52079310344828\\
2.45	4.52116655172414\\
2.48333333333333	4.52149655172414\\
2.51666666666667	4.51980689655172\\
2.55	4.52015\\
2.58333333333333	4.52114103448276\\
2.61666666666667	4.52243689655172\\
2.65	4.52199965517241\\
2.68333333333333	4.52292724137931\\
2.71666666666667	4.52341655172414\\
2.75	4.52717448275862\\
2.78333333333333	4.53009793103448\\
2.81666666666667	4.5287524137931\\
2.85	4.5284124137931\\
2.88333333333333	4.52992275862069\\
2.91666666666667	4.52996206896552\\
2.95	4.53044310344827\\
2.98333333333333	4.53043586206896\\
3.01666666666667	4.52793448275862\\
3.05	4.52572586206897\\
3.08333333333333	4.52364586206897\\
3.11666666666667	4.52432379310345\\
3.15	4.52633\\
3.18333333333333	4.52491206896552\\
3.21666666666667	4.52587275862069\\
3.25	4.5256424137931\\
3.28333333333333	4.52484034482759\\
3.31666666666667	4.52578206896552\\
3.35	4.53156655172414\\
3.38333333333333	4.53017655172414\\
3.41666666666667	4.52873655172414\\
3.45	4.52675379310345\\
3.48333333333333	4.52966137931034\\
3.51666666666667	4.5368\\
3.55	4.54130724137931\\
3.58333333333333	4.54056793103448\\
3.61666666666667	4.54259862068966\\
3.65	4.54344344827586\\
3.68333333333333	4.54460689655172\\
3.71666666666667	4.54282103448276\\
3.75	4.54248172413793\\
3.78333333333333	4.54346103448276\\
3.81666666666667	4.54597482758621\\
3.85	4.54767793103448\\
3.88333333333333	4.54859\\
3.91666666666667	4.54859586206897\\
3.95	4.55282655172414\\
3.98333333333333	4.55536620689655\\
4.01666666666667	4.55678413793103\\
4.05	4.55854689655172\\
4.08333333333333	4.56128275862069\\
4.11666666666667	4.56021172413793\\
4.15	4.56095068965517\\
4.18333333333333	4.56925482758621\\
4.21666666666667	4.57124517241379\\
4.25	4.57218517241379\\
4.28333333333333	4.58318793103448\\
4.31666666666667	4.57269689655172\\
4.35	4.58390448275862\\
4.38333333333333	4.57814551724138\\
4.41666666666667	4.61368620689655\\
4.45	4.61677482758621\\
4.48333333333333	4.6049675862069\\
4.51666666666667	4.60706\\
4.55	4.60413103448276\\
4.58333333333333	4.60238034482759\\
4.61666666666667	4.60644448275862\\
4.65	4.60798103448276\\
4.68333333333333	4.60886310344828\\
4.71666666666667	4.60916965517241\\
4.75	4.62424586206897\\
4.78333333333333	4.62369206896552\\
4.81666666666667	4.62319793103448\\
4.85	4.63477206896552\\
4.88333333333333	4.63626034482759\\
4.91666666666667	4.63614310344828\\
4.95	4.63920724137931\\
4.98333333333333	4.64014275862069\\
5.01666666666667	4.65344275862069\\
5.05	4.65365034482759\\
5.08333333333333	4.65733068965517\\
5.11666666666667	4.65756827586207\\
5.15	4.6509475862069\\
5.18333333333333	4.65014310344828\\
5.21666666666667	4.65120620689655\\
5.25	4.64041413793104\\
5.28333333333333	4.65958172413793\\
5.31666666666667	4.65061586206897\\
5.35	4.65720344827586\\
5.38333333333333	4.62622551724138\\
5.41666666666667	4.62053103448276\\
5.45	4.6253775862069\\
5.48333333333333	4.62006551724138\\
5.51666666666667	4.62228689655172\\
5.55	4.63237827586207\\
5.58333333333333	4.62945931034483\\
5.61666666666667	4.63177103448276\\
5.65	4.6423624137931\\
5.68333333333333	4.6439975862069\\
5.71666666666667	4.63849551724138\\
5.75	4.64083689655172\\
5.78333333333333	4.65127620689655\\
5.81666666666667	4.64425\\
5.85	4.64740068965517\\
5.88333333333333	4.6600024137931\\
5.91666666666667	4.66097724137931\\
5.95	4.66381206896552\\
5.98333333333333	4.66540310344827\\
6.01666666666667	4.67596689655172\\
6.05	4.67786344827586\\
6.08333333333333	4.68996379310345\\
6.11666666666667	4.69265620689655\\
6.15	4.69630896551724\\
6.18333333333333	4.69925655172414\\
6.21666666666667	4.71680172413793\\
6.25	4.70819931034483\\
6.28333333333333	4.71106034482759\\
6.31666666666667	4.71399655172414\\
6.35	4.71484172413793\\
6.38333333333333	4.72741896551724\\
6.41666666666667	4.73575034482759\\
6.45	4.74623034482759\\
6.48333333333333	4.75015\\
6.51666666666667	4.74856034482759\\
6.55	4.78887379310345\\
6.58333333333333	4.7887\\
6.61666666666667	4.77989275862069\\
6.65	4.78063068965517\\
6.68333333333333	4.77625586206897\\
6.71666666666667	4.77636448275862\\
6.75	4.77664275862069\\
6.78333333333333	4.78814206896552\\
6.81666666666667	4.78776103448276\\
6.85	4.77696689655172\\
6.88333333333333	4.77617931034483\\
6.91666666666667	4.77400344827586\\
6.95	4.76331448275862\\
6.98333333333333	4.75471344827586\\
7.01666666666667	4.75390517241379\\
7.05	4.76075482758621\\
7.08333333333333	4.77242103448276\\
7.11666666666667	4.77225551724138\\
7.15	4.77245931034483\\
7.18333333333333	4.75811655172414\\
7.21666666666667	4.75770827586207\\
7.25	4.75793793103448\\
7.28333333333333	4.75911793103448\\
7.31666666666667	4.76264068965517\\
7.35	4.75370034482759\\
7.38333333333333	4.74955482758621\\
7.41666666666667	4.74357896551724\\
7.45	4.75206482758621\\
7.48333333333333	4.76204517241379\\
7.51666666666667	4.73121793103448\\
7.55	4.74139620689655\\
7.58333333333333	4.7585824137931\\
7.61666666666667	4.76856379310345\\
7.65	4.76904068965517\\
7.68333333333333	4.76953137931034\\
7.71666666666667	4.76286344827586\\
7.75	4.7553775862069\\
7.78333333333333	4.77474793103448\\
7.81666666666667	4.7753424137931\\
7.85	4.79887344827586\\
7.88333333333333	4.79994517241379\\
7.91666666666667	4.8097775862069\\
7.95	4.82186448275862\\
7.98333333333333	4.82853827586207\\
8.01666666666667	4.82582793103448\\
8.05	4.82347965517242\\
8.08333333333333	4.84497137931035\\
8.11666666666667	4.84620344827586\\
8.15	4.85241620689655\\
8.18333333333333	4.85347103448276\\
8.21666666666667	4.85354413793103\\
8.25	4.8607624137931\\
8.28333333333333	4.85903206896552\\
8.31666666666667	4.86440689655172\\
8.35	4.88211172413793\\
8.38333333333333	4.88141862068965\\
8.41666666666667	4.87283137931034\\
8.45	4.85900620689655\\
8.48333333333333	4.85239413793103\\
8.51666666666667	4.84329793103448\\
8.55	4.84271965517241\\
8.58333333333333	4.84138379310345\\
8.61666666666667	4.84872448275862\\
8.65	4.84952\\
8.68333333333333	4.85053379310345\\
8.71666666666667	4.84693103448276\\
8.75	4.82722586206896\\
8.78333333333333	4.83873034482759\\
8.81666666666667	4.8326975862069\\
8.85	4.83937448275862\\
8.88333333333333	4.83042965517241\\
8.91666666666667	4.83408034482759\\
8.95	4.83449482758621\\
8.98333333333333	4.83231206896552\\
9.01666666666667	4.8325475862069\\
9.05	4.81317965517241\\
9.08333333333333	4.81242551724138\\
9.11666666666667	4.82167931034483\\
9.15	4.83733\\
9.18333333333333	4.85969793103448\\
9.21666666666667	4.85242034482759\\
9.25	4.85119862068966\\
9.28333333333333	4.85660931034483\\
9.31666666666667	4.8480875862069\\
9.35	4.8699324137931\\
9.38333333333333	4.87693206896552\\
9.41666666666667	4.87598\\
9.45	4.89335517241379\\
9.48333333333333	4.90434896551724\\
9.51666666666667	4.88850379310345\\
9.55	4.88779379310345\\
9.58333333333333	4.8818224137931\\
9.61666666666667	4.89439965517241\\
9.65	4.90387482758621\\
9.68333333333333	4.90979068965517\\
9.71666666666667	4.93788586206897\\
9.75	4.94902586206896\\
9.78333333333333	4.93862551724138\\
9.81666666666667	4.94347\\
9.85	4.95445586206896\\
9.88333333333333	4.94197068965517\\
9.91666666666667	4.9418975862069\\
9.95	4.94575793103448\\
9.98333333333333	4.95142482758621\\
10.0166666666667	4.97075\\
10.05	4.97166137931034\\
10.0833333333333	4.95843896551724\\
10.1166666666667	4.95163310344827\\
10.15	4.9451348275862\\
10.1833333333333	4.9539524137931\\
10.2166666666667	4.98482758620689\\
10.25	4.98264655172414\\
10.2833333333333	4.9802324137931\\
10.3166666666667	4.9641424137931\\
10.35	4.96197758620689\\
10.3833333333333	4.96854034482758\\
10.4166666666667	4.96165758620689\\
10.45	4.95739724137931\\
10.4833333333333	4.97567\\
10.5166666666667	4.98181862068965\\
10.55	4.98743103448276\\
10.5833333333333	5.00211413793103\\
10.6166666666667	5.02697137931034\\
10.65	5.03171068965517\\
10.6833333333333	5.02853413793104\\
10.7166666666667	5.03490689655172\\
10.75	5.04493\\
10.7833333333333	5.04394724137931\\
10.8166666666667	5.04020448275862\\
10.85	5.04501137931034\\
10.8833333333333	5.04470310344828\\
10.9166666666667	5.04539862068965\\
10.95	5.06571482758621\\
10.9833333333333	5.07634482758621\\
11.0166666666667	5.09439689655172\\
11.05	5.1143724137931\\
11.0833333333333	5.12259793103448\\
11.1166666666667	5.1359575862069\\
11.15	5.14847655172414\\
11.1833333333333	5.13309034482759\\
11.2166666666667	5.15264482758621\\
11.25	5.16130103448276\\
11.2833333333333	5.17871517241379\\
11.3166666666667	5.19022344827586\\
11.35	5.19837137931035\\
11.3833333333333	5.20565137931035\\
11.4166666666667	5.20164482758621\\
11.45	5.19861620689655\\
11.4833333333333	5.20363482758621\\
11.5166666666667	5.22017034482758\\
11.55	5.21386137931034\\
11.5833333333333	5.19884827586207\\
11.6166666666667	5.21275068965517\\
11.65	5.20154310344827\\
11.6833333333333	5.20502931034483\\
11.7166666666667	5.21342\\
11.75	5.21498931034483\\
11.7833333333333	5.24112068965517\\
11.8166666666667	5.24651413793103\\
11.85	5.26694965517241\\
11.8833333333333	5.27538586206897\\
11.9166666666667	5.25389896551724\\
11.95	5.24879862068965\\
11.9833333333333	5.24969448275862\\
12.0166666666667	5.2406224137931\\
12.05	5.22901965517241\\
12.0833333333333	5.23331137931035\\
12.1166666666667	5.23712724137931\\
12.15	5.24761068965517\\
12.1833333333333	5.2332624137931\\
12.2166666666667	5.2381924137931\\
12.25	5.23045655172414\\
12.2833333333333	5.22591413793104\\
12.3166666666667	5.22956724137931\\
12.35	5.23009862068966\\
12.3833333333333	5.24596586206897\\
12.4166666666667	5.23250137931035\\
12.45	5.21995482758621\\
12.4833333333333	5.2183075862069\\
12.5166666666667	5.2316675862069\\
12.55	5.21841931034483\\
12.5833333333333	5.23076827586207\\
12.6166666666667	5.22823482758621\\
12.65	5.21543724137931\\
12.6833333333333	5.22418448275862\\
12.7166666666667	5.2144475862069\\
12.75	5.19572103448276\\
12.7833333333333	5.1859\\
12.8166666666667	5.16395586206897\\
12.85	5.14851448275862\\
12.8833333333333	5.14765965517241\\
12.9166666666667	5.14561206896552\\
12.95	5.13201310344828\\
12.9833333333333	5.13595862068965\\
13.0166666666667	5.14379896551724\\
13.05	5.12244931034483\\
13.0833333333333	5.12667137931034\\
13.1166666666667	5.13040517241379\\
13.15	5.11940310344828\\
13.1833333333333	5.11466620689655\\
13.2166666666667	5.12700517241379\\
13.25	5.13357965517241\\
13.2833333333333	5.12479482758621\\
13.3166666666667	5.11610379310345\\
13.35	5.10245310344828\\
13.3833333333333	5.10835827586207\\
13.4166666666667	5.12451931034483\\
13.45	5.11648068965517\\
13.4833333333333	5.10766\\
13.5166666666667	5.11507862068966\\
13.55	5.09092689655172\\
13.5833333333333	5.08993931034483\\
13.6166666666667	5.07052586206897\\
13.65	5.03892862068965\\
13.6833333333333	5.04640793103448\\
13.7166666666667	5.03170482758621\\
13.75	5.04577172413793\\
13.7833333333333	5.04219172413793\\
13.8166666666667	5.03603827586207\\
13.85	5.0253924137931\\
13.8833333333333	5.00245413793103\\
13.9166666666667	5.00574793103448\\
13.95	4.98997689655172\\
13.9833333333333	4.98486620689655\\
14.0166666666667	4.97984034482759\\
14.05	4.95877413793103\\
14.0833333333333	4.95216862068965\\
14.1166666666667	4.95120137931034\\
14.15	4.9365124137931\\
14.1833333333333	4.91011724137931\\
14.2166666666667	4.89298931034483\\
14.25	4.89689862068965\\
14.2833333333333	4.90840655172414\\
14.3166666666667	4.91002103448276\\
14.35	4.9151875862069\\
14.3833333333333	4.89533793103448\\
14.4166666666667	4.88194655172414\\
14.45	4.85605517241379\\
14.4833333333333	4.84176310344828\\
14.5166666666667	4.82863689655172\\
14.55	4.82895827586207\\
14.5833333333333	4.82876586206897\\
14.6166666666667	4.82818379310345\\
14.65	4.81857517241379\\
14.6833333333333	4.83717551724138\\
14.7166666666667	4.83101\\
14.75	4.83060724137931\\
14.7833333333333	4.84859620689655\\
14.8166666666667	4.85606\\
14.85	4.86497172413793\\
14.8833333333333	4.85595517241379\\
14.9166666666667	4.86336172413793\\
14.95	4.87157413793103\\
14.9833333333333	4.87424896551724\\
15.0166666666667	4.8775924137931\\
15.05	4.85646103448276\\
15.0833333333333	4.87260724137931\\
15.1166666666667	4.88954827586207\\
15.15	4.8968575862069\\
15.1833333333333	4.90159620689655\\
15.2166666666667	4.89403482758621\\
15.25	4.87313068965517\\
15.2833333333333	4.86695620689655\\
15.3166666666667	4.86872655172414\\
15.35	4.87512965517241\\
15.3833333333333	4.91285379310345\\
15.4166666666667	4.91351724137931\\
15.45	4.91832413793103\\
15.4833333333333	4.91802793103448\\
15.5166666666667	4.90813586206896\\
15.55	4.9080624137931\\
15.5833333333333	4.91378620689655\\
15.6166666666667	4.92218206896552\\
15.65	4.90316448275862\\
15.6833333333333	4.89935827586207\\
15.7166666666667	4.89847827586207\\
15.75	4.89157931034483\\
15.7833333333333	4.88255482758621\\
15.8166666666667	4.87208068965517\\
15.85	4.87203724137931\\
15.8833333333333	4.86426689655173\\
15.9166666666667	4.84693206896552\\
15.95	4.83713689655173\\
15.9833333333333	4.8363775862069\\
16.0166666666667	4.85491275862069\\
16.05	4.8377175862069\\
16.0833333333333	4.82084931034483\\
16.1166666666667	4.82255137931034\\
16.15	4.81623655172414\\
16.1833333333333	4.81080517241379\\
16.2166666666667	4.81942482758621\\
16.25	4.81799034482759\\
16.2833333333333	4.80271586206897\\
16.3166666666667	4.80163172413793\\
16.35	4.76389896551724\\
16.3833333333333	4.77458275862069\\
16.4166666666667	4.76821206896552\\
16.45	4.76752137931035\\
16.4833333333333	4.77699724137931\\
16.5166666666667	4.77558620689655\\
16.55	4.76934172413793\\
16.5833333333333	4.76151827586207\\
16.6166666666667	4.76222896551724\\
16.65	4.75645586206897\\
16.6833333333333	4.75677620689655\\
16.7166666666667	4.75287586206897\\
16.75	4.76065827586207\\
16.7833333333333	4.77476724137931\\
16.8166666666667	4.7868275862069\\
16.85	4.79694379310345\\
16.8833333333333	4.80096137931034\\
16.9166666666667	4.80080896551724\\
16.95	4.79666206896552\\
16.9833333333333	4.78380931034483\\
17.0166666666667	4.78405\\
17.05	4.78452482758621\\
17.0833333333333	4.78816275862069\\
17.1166666666667	4.78794517241379\\
17.15	4.79599517241379\\
17.1833333333333	4.78762620689655\\
17.2166666666667	4.78875275862069\\
17.25	4.78981586206897\\
17.2833333333333	4.7826624137931\\
17.3166666666667	4.78256344827586\\
17.35	4.78876103448276\\
17.3833333333333	4.80400482758621\\
17.4166666666667	4.82181172413793\\
17.45	4.8325124137931\\
17.4833333333333	4.83431517241379\\
17.5166666666667	4.84084206896552\\
17.55	4.85187034482759\\
17.5833333333333	4.84911551724138\\
17.6166666666667	4.84503724137931\\
17.65	4.84160034482758\\
17.6833333333333	4.83076\\
17.7166666666667	4.81900310344828\\
17.75	4.80114896551724\\
17.7833333333333	4.78511517241379\\
17.8166666666667	4.77199655172414\\
17.85	4.76487896551724\\
17.8833333333333	4.76337310344828\\
17.9166666666667	4.75491862068966\\
17.95	4.74499827586207\\
17.9833333333333	4.74166379310345\\
18.0166666666667	4.73711379310345\\
18.05	4.72473310344827\\
18.0833333333333	4.72328137931034\\
18.1166666666667	4.71284689655172\\
18.15	4.70992862068965\\
18.1833333333333	4.70636620689655\\
18.2166666666667	4.70667827586207\\
18.25	4.70313517241379\\
18.2833333333333	4.70005275862069\\
18.3166666666667	4.67806379310345\\
18.35	4.65961103448276\\
18.3833333333333	4.64433413793103\\
18.4166666666667	4.62248103448276\\
18.45	4.61835551724138\\
18.4833333333333	4.60806862068965\\
18.5166666666667	4.59469793103448\\
18.55	4.59390517241379\\
18.5833333333333	4.5939275862069\\
18.6166666666667	4.59272827586207\\
18.65	4.5997575862069\\
18.6833333333333	4.59911655172414\\
18.7166666666667	4.60282862068965\\
18.75	4.60493206896552\\
18.7833333333333	4.60460482758621\\
18.8166666666667	4.60517068965517\\
18.85	4.60502620689655\\
18.8833333333333	4.60256103448276\\
18.9166666666667	4.59984724137931\\
18.95	4.59871206896552\\
18.9833333333333	4.59618724137931\\
19.0166666666667	4.59121068965517\\
19.05	4.59092379310345\\
19.0833333333333	4.59110862068965\\
19.1166666666667	4.58998103448276\\
19.15	4.59033896551724\\
19.1833333333333	4.59392793103448\\
19.2166666666667	4.59508586206897\\
19.25	4.59250034482759\\
19.2833333333333	4.59218931034483\\
19.3166666666667	4.59069793103448\\
19.35	4.58240137931034\\
19.3833333333333	4.58981620689655\\
19.4166666666667	4.58754275862069\\
19.45	4.5848075862069\\
19.4833333333333	4.58199\\
19.5166666666667	4.57764896551724\\
19.55	4.57626413793104\\
19.5833333333333	4.57657517241379\\
19.6166666666667	4.56697172413793\\
19.65	4.56746448275862\\
19.6833333333333	4.56328793103448\\
19.7166666666667	4.56016827586207\\
19.75	4.55848310344827\\
19.7833333333333	4.55553517241379\\
19.8166666666667	4.55347689655172\\
19.85	4.55196206896552\\
19.8833333333333	4.55308827586207\\
19.9166666666667	4.55289586206897\\
19.95	4.55641931034483\\
19.9833333333333	4.55497724137931\\
20.0166666666667	4.54982724137931\\
20.05	4.5463175862069\\
20.0833333333333	4.54386034482759\\
20.1166666666667	4.54140551724138\\
20.15	4.53260275862069\\
20.1833333333333	4.53047206896552\\
20.2166666666667	4.54171172413793\\
20.25	4.54089172413793\\
20.2833333333333	4.53944034482759\\
20.3166666666667	4.53939551724138\\
20.35	4.52791482758621\\
20.3833333333333	4.52752827586207\\
20.4166666666667	4.52990068965518\\
20.45	4.5258475862069\\
20.4833333333333	4.52888275862069\\
20.5166666666667	4.52859517241379\\
20.55	4.52593965517241\\
20.5833333333333	4.54120344827586\\
20.6166666666667	4.54033103448276\\
20.65	4.54003586206897\\
20.6833333333333	4.53872896551724\\
20.7166666666667	4.53822344827586\\
20.75	4.54628034482759\\
20.7833333333333	4.54619827586207\\
20.8166666666667	4.54815586206897\\
20.85	4.54556965517241\\
20.8833333333333	4.54566379310345\\
20.9166666666667	4.5442075862069\\
20.95	4.54265793103448\\
20.9833333333333	4.54448448275862\\
21.0166666666667	4.54501482758621\\
21.05	4.54633310344828\\
21.0833333333333	4.54669551724138\\
21.1166666666667	4.54600689655172\\
21.15	4.54635551724138\\
21.1833333333333	4.53675896551724\\
21.2166666666667	4.53704034482759\\
21.25	4.53895931034483\\
21.2833333333333	4.53855344827586\\
21.3166666666667	4.53778620689655\\
21.35	4.53665827586207\\
21.3833333333333	4.53572482758621\\
21.4166666666667	4.54019517241379\\
21.45	4.5562275862069\\
21.4833333333333	4.55641586206897\\
21.5166666666667	4.56332517241379\\
21.55	4.54857689655172\\
21.5833333333333	4.54799655172414\\
21.6166666666667	4.54917551724138\\
21.65	4.54934931034483\\
21.6833333333333	4.54980103448276\\
21.7166666666667	4.53991034482759\\
21.75	4.53956448275862\\
21.7833333333333	4.53707344827586\\
21.8166666666667	4.53901103448276\\
21.85	4.53786517241379\\
21.8833333333333	4.53543586206897\\
21.9166666666667	4.53517137931035\\
21.95	4.53331862068966\\
21.9833333333333	4.53090137931035\\
22.0166666666667	4.54405206896552\\
22.05	4.56383655172414\\
22.0833333333333	4.56371482758621\\
22.1166666666667	4.56337137931034\\
22.15	4.57677034482759\\
22.1833333333333	4.57499965517241\\
22.2166666666667	4.57686068965517\\
22.25	4.57735137931035\\
22.2833333333333	4.57712827586207\\
22.3166666666667	4.57750448275862\\
22.35	4.57621379310345\\
22.3833333333333	4.57552172413793\\
22.4166666666667	4.55768068965517\\
22.45	4.55672275862069\\
22.4833333333333	4.55095551724138\\
22.5166666666667	4.54927448275862\\
22.55	4.54839172413793\\
22.5833333333333	4.54769827586207\\
22.6166666666667	4.54715931034483\\
22.65	4.54665689655172\\
22.6833333333333	4.54850275862069\\
22.7166666666667	4.54670931034483\\
22.75	4.5484875862069\\
22.7833333333333	4.54709344827586\\
22.8166666666667	4.54731965517241\\
22.85	4.5480075862069\\
22.8833333333333	4.5492\\
22.9166666666667	4.55148448275862\\
22.95	4.55260310344828\\
22.9833333333333	4.53879137931034\\
23.0166666666667	4.5185775862069\\
23.05	4.51912137931034\\
23.0833333333333	4.51739275862069\\
23.1166666666667	4.50246862068965\\
23.15	4.50378103448276\\
23.1833333333333	4.5001675862069\\
23.2166666666667	4.50034586206896\\
23.25	4.5002024137931\\
23.2833333333333	4.50054586206896\\
23.3166666666667	4.49882448275862\\
23.35	4.49744862068965\\
23.3833333333333	4.49775586206897\\
23.4166666666667	4.49863862068966\\
23.45	4.49856689655172\\
23.4833333333333	4.49831103448276\\
23.5166666666667	4.49788344827586\\
23.55	4.49684925925926\\
23.5833333333333	4.4952656\\
23.6166666666667	4.49505434782609\\
23.65	4.49397285714286\\
23.6833333333333	4.49241736842105\\
23.7166666666667	4.49073235294118\\
23.75	4.48726666666667\\
23.7833333333333	4.48593923076923\\
23.8166666666667	4.48206818181818\\
23.85	4.48300888888889\\
23.8833333333333	4.48553714285714\\
23.9166666666667	4.49539\\
23.95	4.48777333333333\\
23.9833333333333	4.47387\\
};
\addlegendentry{SQLR (Case 2)};
\addplot [color=red,solid]
  table[row sep=crcr]{%
0.0166666666666667	4.84518\\
0.05	4.96643333333333\\
0.0833333333333333	4.74556\\
0.116666666666667	4.79343714285714\\
0.15	4.88017\\
0.183333333333333	4.87507181818182\\
0.216666666666667	4.88722538461538\\
0.25	4.85242333333333\\
0.283333333333333	4.81822529411765\\
0.316666666666667	4.86230789473684\\
0.35	4.84810952380952\\
0.383333333333333	4.81158826086956\\
0.416666666666667	4.7854132\\
0.45	4.75335259259259\\
0.483333333333333	4.78883275862069\\
0.516666666666667	4.77763586206896\\
0.55	4.77811586206897\\
0.583333333333333	4.73315206896552\\
0.616666666666667	4.72990586206896\\
0.65	4.75193448275862\\
0.683333333333333	4.73571413793103\\
0.716666666666667	4.73053275862069\\
0.75	4.70457\\
0.783333333333333	4.7281124137931\\
0.816666666666667	4.69388034482759\\
0.85	4.69791862068965\\
0.883333333333333	4.69773517241379\\
0.916666666666667	4.68384517241379\\
0.95	4.71307275862069\\
0.983333333333333	4.75354344827586\\
1.01666666666667	4.78725896551724\\
1.05	4.76859551724138\\
1.08333333333333	4.78486586206897\\
1.11666666666667	4.75752137931035\\
1.15	4.74040448275862\\
1.18333333333333	4.77054\\
1.21666666666667	4.78493724137931\\
1.25	4.78279896551724\\
1.28333333333333	4.82786275862069\\
1.31666666666667	4.81686448275862\\
1.35	4.81587103448276\\
1.38333333333333	4.86035793103448\\
1.41666666666667	4.8725575862069\\
1.45	4.80938620689655\\
1.48333333333333	4.82300482758621\\
1.51666666666667	4.81823689655172\\
1.55	4.8392675862069\\
1.58333333333333	4.85705310344828\\
1.61666666666667	4.84990517241379\\
1.65	4.87713586206896\\
1.68333333333333	4.85533068965517\\
1.71666666666667	4.85434413793103\\
1.75	4.83691724137931\\
1.78333333333333	4.83115103448276\\
1.81666666666667	4.88964896551724\\
1.85	4.91105551724138\\
1.88333333333333	4.93005137931034\\
1.91666666666667	4.91161034482759\\
1.95	4.87189862068965\\
1.98333333333333	4.83789655172414\\
2.01666666666667	4.8382524137931\\
2.05	4.84444137931034\\
2.08333333333333	4.81604137931035\\
2.11666666666667	4.85000517241379\\
2.15	4.80906689655172\\
2.18333333333333	4.81550137931035\\
2.21666666666667	4.85147965517241\\
2.25	4.82160655172414\\
2.28333333333333	4.83517689655172\\
2.31666666666667	4.87401206896552\\
2.35	4.87625103448276\\
2.38333333333333	4.86555517241379\\
2.41666666666667	4.88797\\
2.45	4.86636275862069\\
2.48333333333333	4.87719206896552\\
2.51666666666667	4.93473931034483\\
2.55	4.97754068965517\\
2.58333333333333	4.98959655172414\\
2.61666666666667	4.95997310344828\\
2.65	4.98078724137931\\
2.68333333333333	4.98336793103448\\
2.71666666666667	4.96690448275862\\
2.75	4.96895\\
2.78333333333333	4.91784586206897\\
2.81666666666667	4.91471551724138\\
2.85	4.91226448275862\\
2.88333333333333	4.95156379310345\\
2.91666666666667	4.93337103448276\\
2.95	4.93615448275862\\
2.98333333333333	4.98601724137931\\
3.01666666666667	4.97784827586207\\
3.05	5.06046620689655\\
3.08333333333333	5.02771827586207\\
3.11666666666667	5.04017931034483\\
3.15	5.02912689655172\\
3.18333333333333	5.02344034482759\\
3.21666666666667	5.02795448275862\\
3.25	5.01697931034483\\
3.28333333333333	4.99184310344828\\
3.31666666666667	4.97284965517241\\
3.35	5.0306275862069\\
3.38333333333333	5.03834275862069\\
3.41666666666667	5.05761551724138\\
3.45	5.08325172413793\\
3.48333333333333	5.0049175862069\\
3.51666666666667	4.96319310344828\\
3.55	4.98578206896552\\
3.58333333333333	5.03549931034483\\
3.61666666666667	5.03273586206897\\
3.65	5.01161689655173\\
3.68333333333333	5.03057482758621\\
3.71666666666667	5.04523275862069\\
3.75	5.04850103448276\\
3.78333333333333	5.05282896551724\\
3.81666666666667	5.04182896551724\\
3.85	4.99916896551724\\
3.88333333333333	5.0104675862069\\
3.91666666666667	5.00835310344828\\
3.95	4.97172448275862\\
3.98333333333333	4.95682965517241\\
4.01666666666667	4.86830482758621\\
4.05	4.88546034482759\\
4.08333333333333	4.91884724137931\\
4.11666666666667	4.90421379310345\\
4.15	4.93904137931034\\
4.18333333333333	4.93389172413793\\
4.21666666666667	4.96056413793103\\
4.25	4.96485931034483\\
4.28333333333333	4.93609965517241\\
4.31666666666667	4.8750675862069\\
4.35	4.86730275862069\\
4.38333333333333	4.85568689655172\\
4.41666666666667	4.90935275862069\\
4.45	4.92175689655172\\
4.48333333333333	4.97895379310345\\
4.51666666666667	4.94465689655172\\
4.55	4.90884620689655\\
4.58333333333333	4.90718620689655\\
4.61666666666667	4.90635931034483\\
4.65	4.90503137931034\\
4.68333333333333	4.89216379310345\\
4.71666666666667	4.87998413793103\\
4.75	4.90368862068966\\
4.78333333333333	4.86940379310345\\
4.81666666666667	4.87386379310345\\
4.85	4.89139448275862\\
4.88333333333333	4.9086\\
4.91666666666667	4.91147862068966\\
4.95	4.93168241379311\\
4.98333333333333	4.96628724137931\\
5.01666666666667	4.94846068965517\\
5.05	4.92821379310345\\
5.08333333333333	4.96021620689655\\
5.11666666666667	4.91678344827586\\
5.15	4.91929275862069\\
5.18333333333333	4.92362275862069\\
5.21666666666667	4.93710896551724\\
5.25	4.93917827586207\\
5.28333333333333	4.9909375862069\\
5.31666666666667	4.96810827586207\\
5.35	4.99765103448276\\
5.38333333333333	4.90837862068966\\
5.41666666666667	4.92025310344828\\
5.45	4.84355068965517\\
5.48333333333333	4.83877206896552\\
5.51666666666667	4.83842862068966\\
5.55	4.85406413793103\\
5.58333333333333	4.87492689655172\\
5.61666666666667	4.85705379310345\\
5.65	4.87959724137931\\
5.68333333333333	4.94472137931034\\
5.71666666666667	4.92436310344827\\
5.75	4.97503620689655\\
5.78333333333333	4.97433724137931\\
5.81666666666667	4.97106551724138\\
5.85	4.98267689655172\\
5.88333333333333	5.00499896551724\\
5.91666666666667	5.00139068965517\\
5.95	4.99119655172414\\
5.98333333333333	5.00172620689655\\
6.01666666666667	5.00750172413793\\
6.05	5.02373137931034\\
6.08333333333333	5.03817517241379\\
6.11666666666667	5.04979862068965\\
6.15	5.04307103448276\\
6.18333333333333	5.02125413793103\\
6.21666666666667	5.06222413793103\\
6.25	5.03660931034483\\
6.28333333333333	5.06561724137931\\
6.31666666666667	5.08690931034483\\
6.35	5.10244448275862\\
6.38333333333333	5.10260344827586\\
6.41666666666667	5.16206172413793\\
6.45	5.17581275862069\\
6.48333333333333	5.22559862068966\\
6.51666666666667	5.21703551724138\\
6.55	5.20780620689655\\
6.58333333333333	5.28401655172414\\
6.61666666666667	5.32401689655172\\
6.65	5.32707206896552\\
6.68333333333333	5.32386965517241\\
6.71666666666667	5.30603275862069\\
6.75	5.33241275862069\\
6.78333333333333	5.31787310344827\\
6.81666666666667	5.3519448275862\\
6.85	5.32307827586207\\
6.88333333333333	5.33531655172414\\
6.91666666666667	5.3291624137931\\
6.95	5.33831413793103\\
6.98333333333333	5.39592551724138\\
7.01666666666667	5.39115448275862\\
7.05	5.38643344827586\\
7.08333333333333	5.38714206896552\\
7.11666666666667	5.37458724137931\\
7.15	5.38762310344828\\
7.18333333333333	5.36501896551724\\
7.21666666666667	5.38165793103448\\
7.25	5.38801172413793\\
7.28333333333333	5.38761586206896\\
7.31666666666667	5.38576379310345\\
7.35	5.37656793103448\\
7.38333333333333	5.33387965517241\\
7.41666666666667	5.34348689655172\\
7.45	5.31696620689655\\
7.48333333333333	5.32379413793103\\
7.51666666666667	5.32661551724138\\
7.55	5.29119310344827\\
7.58333333333333	5.27936655172414\\
7.61666666666667	5.26234275862069\\
7.65	5.28159206896552\\
7.68333333333333	5.29088586206896\\
7.71666666666667	5.28803827586207\\
7.75	5.30226896551724\\
7.78333333333333	5.26535517241379\\
7.81666666666667	5.26673379310345\\
7.85	5.24775965517241\\
7.88333333333333	5.30300206896552\\
7.91666666666667	5.31390655172414\\
7.95	5.25450448275862\\
7.98333333333333	5.24537482758621\\
8.01666666666667	5.24448\\
8.05	5.24963103448276\\
8.08333333333333	5.26233620689655\\
8.11666666666667	5.33134482758621\\
8.15	5.3366524137931\\
8.18333333333333	5.32711724137931\\
8.21666666666667	5.32109517241379\\
8.25	5.31643655172414\\
8.28333333333333	5.36299448275862\\
8.31666666666667	5.37594172413793\\
8.35	5.39973103448276\\
8.38333333333333	5.40343551724138\\
8.41666666666667	5.40522896551724\\
8.45	5.41435413793103\\
8.48333333333333	5.44025517241379\\
8.51666666666667	5.45130586206897\\
8.55	5.45357103448276\\
8.58333333333333	5.42346206896552\\
8.61666666666667	5.41109172413793\\
8.65	5.41152034482759\\
8.68333333333333	5.40008896551724\\
8.71666666666667	5.41385862068966\\
8.75	5.39700310344828\\
8.78333333333333	5.41637482758621\\
8.81666666666667	5.43649896551724\\
8.85	5.39081068965517\\
8.88333333333333	5.39491689655172\\
8.91666666666667	5.38055\\
8.95	5.3767924137931\\
8.98333333333333	5.37404344827586\\
9.01666666666667	5.46607655172414\\
9.05	5.4804075862069\\
9.08333333333333	5.42441137931035\\
9.11666666666667	5.42944\\
9.15	5.42953172413793\\
9.18333333333333	5.43193620689655\\
9.21666666666667	5.40588034482759\\
9.25	5.41060172413793\\
9.28333333333333	5.41180413793103\\
9.31666666666667	5.39160724137931\\
9.35	5.38350172413793\\
9.38333333333333	5.39197482758621\\
9.41666666666667	5.38671620689655\\
9.45	5.38142206896552\\
9.48333333333333	5.38194862068966\\
9.51666666666667	5.35300137931035\\
9.55	5.36591724137931\\
9.58333333333333	5.3871\\
9.61666666666667	5.37106689655172\\
9.65	5.40779793103448\\
9.68333333333333	5.44256206896552\\
9.71666666666667	5.47372965517241\\
9.75	5.47845448275862\\
9.78333333333333	5.49131551724138\\
9.81666666666667	5.48917275862069\\
9.85	5.47369068965517\\
9.88333333333333	5.51090655172414\\
9.91666666666667	5.54089448275862\\
9.95	5.58705862068965\\
9.98333333333333	5.50072689655172\\
10.0166666666667	5.48336413793103\\
10.05	5.47392\\
10.0833333333333	5.48751068965517\\
10.1166666666667	5.52998896551724\\
10.15	5.57419689655172\\
10.1833333333333	5.58406689655172\\
10.2166666666667	5.56816310344827\\
10.25	5.57000379310345\\
10.2833333333333	5.60352827586207\\
10.3166666666667	5.62682172413793\\
10.35	5.61421\\
10.3833333333333	5.64161827586207\\
10.4166666666667	5.64007896551724\\
10.45	5.60210793103448\\
10.4833333333333	5.63609275862069\\
10.5166666666667	5.64997827586207\\
10.55	5.66203862068965\\
10.5833333333333	5.68624310344827\\
10.6166666666667	5.66702965517241\\
10.65	5.6262775862069\\
10.6833333333333	5.66680517241379\\
10.7166666666667	5.68916827586207\\
10.75	5.70803034482759\\
10.7833333333333	5.71476620689655\\
10.8166666666667	5.74137413793103\\
10.85	5.76554551724138\\
10.8833333333333	5.78599517241379\\
10.9166666666667	5.7753724137931\\
10.95	5.80494172413793\\
10.9833333333333	5.82058482758621\\
11.0166666666667	5.84107586206897\\
11.05	5.82907586206897\\
11.0833333333333	5.78355172413793\\
11.1166666666667	5.73814896551724\\
11.15	5.74204586206896\\
11.1833333333333	5.72854931034483\\
11.2166666666667	5.74698103448276\\
11.25	5.74392551724138\\
11.2833333333333	5.73986551724138\\
11.3166666666667	5.7476124137931\\
11.35	5.74767862068965\\
11.3833333333333	5.75307172413793\\
11.4166666666667	5.80743482758621\\
11.45	5.78357551724138\\
11.4833333333333	5.80686034482759\\
11.5166666666667	5.82793068965517\\
11.55	5.82017793103448\\
11.5833333333333	5.82216620689655\\
11.6166666666667	5.83278862068966\\
11.65	5.83563517241379\\
11.6833333333333	5.83387103448276\\
11.7166666666667	5.83030034482759\\
11.75	5.84340068965517\\
11.7833333333333	5.84803413793103\\
11.8166666666667	5.81959206896552\\
11.85	5.81036448275862\\
11.8833333333333	5.83021551724138\\
11.9166666666667	5.79196793103448\\
11.95	5.80614827586207\\
11.9833333333333	5.81304310344828\\
12.0166666666667	5.82714103448276\\
12.05	5.87276034482759\\
12.0833333333333	5.88886379310345\\
12.1166666666667	5.90987137931034\\
12.15	5.94897\\
12.1833333333333	5.94531517241379\\
12.2166666666667	5.92559965517241\\
12.25	5.9378024137931\\
12.2833333333333	5.93128827586207\\
12.3166666666667	5.92444620689655\\
12.35	5.91486103448276\\
12.3833333333333	5.87231586206897\\
12.4166666666667	5.89802379310345\\
12.45	5.86286862068966\\
12.4833333333333	5.81619413793103\\
12.5166666666667	5.80841448275862\\
12.55	5.80886275862069\\
12.5833333333333	5.79004965517241\\
12.6166666666667	5.76411793103448\\
12.65	5.74390551724138\\
12.6833333333333	5.75864689655172\\
12.7166666666667	5.78132448275862\\
12.75	5.78172379310345\\
12.7833333333333	5.77035137931034\\
12.8166666666667	5.73348793103448\\
12.85	5.6878024137931\\
12.8833333333333	5.70765172413793\\
12.9166666666667	5.71405448275862\\
12.95	5.72001793103448\\
12.9833333333333	5.71890413793104\\
13.0166666666667	5.69055034482759\\
13.05	5.70885103448276\\
13.0833333333333	5.68835\\
13.1166666666667	5.66289965517241\\
13.15	5.63955724137931\\
13.1833333333333	5.64698068965517\\
13.2166666666667	5.63663827586207\\
13.25	5.6361175862069\\
13.2833333333333	5.62180965517241\\
13.3166666666667	5.63036172413793\\
13.35	5.63944896551724\\
13.3833333333333	5.60411551724138\\
13.4166666666667	5.62411413793104\\
13.45	5.64783206896552\\
13.4833333333333	5.64719\\
13.5166666666667	5.68276620689655\\
13.55	5.72206379310345\\
13.5833333333333	5.70467068965517\\
13.6166666666667	5.72254344827586\\
13.65	5.68758172413793\\
13.6833333333333	5.64437793103448\\
13.7166666666667	5.61321310344828\\
13.75	5.61770241379311\\
13.7833333333333	5.60415931034483\\
13.8166666666667	5.60583172413793\\
13.85	5.60482310344828\\
13.8833333333333	5.58433517241379\\
13.9166666666667	5.56687034482759\\
13.95	5.56600172413793\\
13.9833333333333	5.52391517241379\\
14.0166666666667	5.50342034482759\\
14.05	5.48185448275862\\
14.0833333333333	5.47376931034483\\
14.1166666666667	5.54070344827586\\
14.15	5.5433124137931\\
14.1833333333333	5.51084620689655\\
14.2166666666667	5.53165413793103\\
14.25	5.52964965517241\\
14.2833333333333	5.52101862068966\\
14.3166666666667	5.49557551724138\\
14.35	5.48570482758621\\
14.3833333333333	5.47714896551724\\
14.4166666666667	5.45789068965517\\
14.45	5.44811068965517\\
14.4833333333333	5.43563137931034\\
14.5166666666667	5.37703206896551\\
14.55	5.36183586206896\\
14.5833333333333	5.32965275862069\\
14.6166666666667	5.31999793103448\\
14.65	5.31596793103448\\
14.6833333333333	5.34442034482759\\
14.7166666666667	5.37572034482759\\
14.75	5.38399551724138\\
14.7833333333333	5.38939137931035\\
14.8166666666667	5.35310862068966\\
14.85	5.35213034482759\\
14.8833333333333	5.33155172413793\\
14.9166666666667	5.32072620689655\\
14.95	5.33306896551724\\
14.9833333333333	5.32123620689655\\
15.0166666666667	5.32677275862069\\
15.05	5.31139\\
15.0833333333333	5.25446068965517\\
15.1166666666667	5.25543827586207\\
15.15	5.24802793103448\\
15.1833333333333	5.23256551724138\\
15.2166666666667	5.26203\\
15.25	5.29449620689655\\
15.2833333333333	5.33351034482759\\
15.3166666666667	5.34328586206896\\
15.35	5.32121413793103\\
15.3833333333333	5.32264448275862\\
15.4166666666667	5.30897793103448\\
15.45	5.24755793103448\\
15.4833333333333	5.28160275862069\\
15.5166666666667	5.29688137931034\\
15.55	5.30828655172414\\
15.5833333333333	5.35459931034483\\
15.6166666666667	5.35885896551724\\
15.65	5.31301620689655\\
15.6833333333333	5.27567862068966\\
15.7166666666667	5.26914586206897\\
15.75	5.27764068965517\\
15.7833333333333	5.31034344827586\\
15.8166666666667	5.36005103448276\\
15.85	5.35040965517242\\
15.8833333333333	5.34374896551724\\
15.9166666666667	5.34905137931035\\
15.95	5.37428931034483\\
15.9833333333333	5.3911375862069\\
16.0166666666667	5.46588862068965\\
16.05	5.45004931034483\\
16.0833333333333	5.44339344827586\\
16.1166666666667	5.47064689655172\\
16.15	5.46435310344827\\
16.1833333333333	5.42686482758621\\
16.2166666666667	5.40275275862069\\
16.25	5.40211896551724\\
16.2833333333333	5.40876206896552\\
16.3166666666667	5.41777379310345\\
16.35	5.40364586206896\\
16.3833333333333	5.41376344827586\\
16.4166666666667	5.44230482758621\\
16.45	5.44081689655173\\
16.4833333333333	5.41771310344828\\
16.5166666666667	5.40216517241379\\
16.55	5.34951965517241\\
16.5833333333333	5.36984620689655\\
16.6166666666667	5.42199206896552\\
16.65	5.42574310344828\\
16.6833333333333	5.40911655172414\\
16.7166666666667	5.3921824137931\\
16.75	5.36678172413793\\
16.7833333333333	5.29932206896552\\
16.8166666666667	5.33707827586207\\
16.85	5.33672172413793\\
16.8833333333333	5.35987724137931\\
16.9166666666667	5.33157827586207\\
16.95	5.3112624137931\\
16.9833333333333	5.24987586206897\\
17.0166666666667	5.25016310344828\\
17.05	5.26086931034483\\
17.0833333333333	5.24578862068966\\
17.1166666666667	5.24217448275862\\
17.15	5.22733517241379\\
17.1833333333333	5.27077689655173\\
17.2166666666667	5.27781689655172\\
17.25	5.27461586206897\\
17.2833333333333	5.27539\\
17.3166666666667	5.2798175862069\\
17.35	5.29064\\
17.3833333333333	5.27760517241379\\
17.4166666666667	5.26306896551724\\
17.45	5.28151068965517\\
17.4833333333333	5.32286206896552\\
17.5166666666667	5.31952448275862\\
17.55	5.27222793103448\\
17.5833333333333	5.21608862068966\\
17.6166666666667	5.17658620689655\\
17.65	5.23749586206896\\
17.6833333333333	5.22275551724138\\
17.7166666666667	5.2647924137931\\
17.75	5.24276896551724\\
17.7833333333333	5.19191344827586\\
17.8166666666667	5.17839551724138\\
17.85	5.14570931034483\\
17.8833333333333	5.11663344827586\\
17.9166666666667	5.10595137931034\\
17.95	5.09844827586207\\
17.9833333333333	5.07836896551724\\
18.0166666666667	5.05951310344827\\
18.05	5.08095586206897\\
18.0833333333333	5.09215517241379\\
18.1166666666667	5.08764896551724\\
18.15	5.01478\\
18.1833333333333	4.97128551724138\\
18.2166666666667	4.95218172413793\\
18.25	4.91500896551724\\
18.2833333333333	4.89539137931034\\
18.3166666666667	4.89077931034483\\
18.35	4.91538448275862\\
18.3833333333333	4.91491689655172\\
18.4166666666667	4.88092068965517\\
18.45	4.83526172413793\\
18.4833333333333	4.85862068965517\\
18.5166666666667	4.8899124137931\\
18.55	4.90076413793103\\
18.5833333333333	4.90422344827586\\
18.6166666666667	4.91542310344827\\
18.65	4.89571724137931\\
18.6833333333333	4.8464324137931\\
18.7166666666667	4.84926068965517\\
18.75	4.89746\\
18.7833333333333	4.89512931034483\\
18.8166666666667	4.92188620689655\\
18.85	4.98884931034483\\
18.8833333333333	5.02494137931035\\
18.9166666666667	4.99383172413793\\
18.95	5.02853344827586\\
18.9833333333333	5.08485379310345\\
19.0166666666667	5.12638620689655\\
19.05	5.14854\\
19.0833333333333	5.15217413793103\\
19.1166666666667	5.15577586206896\\
19.15	5.15449862068965\\
19.1833333333333	5.14539\\
19.2166666666667	5.22659034482759\\
19.25	5.22896034482759\\
19.2833333333333	5.22523\\
19.3166666666667	5.17675068965517\\
19.35	5.16860379310345\\
19.3833333333333	5.18195965517241\\
19.4166666666667	5.17785034482759\\
19.45	5.15610448275862\\
19.4833333333333	5.14291896551724\\
19.5166666666667	5.18042379310345\\
19.55	5.18000068965517\\
19.5833333333333	5.11145241379311\\
19.6166666666667	5.11959034482759\\
19.65	5.10804896551724\\
19.6833333333333	5.11928689655173\\
19.7166666666667	5.11929620689655\\
19.75	5.14140862068966\\
19.7833333333333	5.09941068965517\\
19.8166666666667	5.03547103448276\\
19.85	5.01136689655172\\
19.8833333333333	5.01829034482759\\
19.9166666666667	4.9880275862069\\
19.95	4.92426379310345\\
19.9833333333333	4.83993724137931\\
20.0166666666667	4.82511793103448\\
20.05	4.81208965517241\\
20.0833333333333	4.82177827586207\\
20.1166666666667	4.83964827586207\\
20.15	4.83980793103448\\
20.1833333333333	4.76108482758621\\
20.2166666666667	4.74212137931034\\
20.25	4.71476896551724\\
20.2833333333333	4.72820862068965\\
20.3166666666667	4.73173206896552\\
20.35	4.73366068965517\\
20.3833333333333	4.74654586206896\\
20.4166666666667	4.72491034482759\\
20.45	4.70915793103448\\
20.4833333333333	4.67977655172414\\
20.5166666666667	4.67812724137931\\
20.55	4.68801517241379\\
20.5833333333333	4.68760137931035\\
20.6166666666667	4.6950124137931\\
20.65	4.69275206896552\\
20.6833333333333	4.65489206896552\\
20.7166666666667	4.6405224137931\\
20.75	4.64108482758621\\
20.7833333333333	4.65878620689655\\
20.8166666666667	4.63419275862069\\
20.85	4.63585034482759\\
20.8833333333333	4.64698275862069\\
20.9166666666667	4.63602103448276\\
20.95	4.63657655172414\\
20.9833333333333	4.60759\\
21.0166666666667	4.60416172413793\\
21.05	4.60310482758621\\
21.0833333333333	4.6894875862069\\
21.1166666666667	4.75391724137931\\
21.15	4.78173137931034\\
21.1833333333333	4.81099448275862\\
21.2166666666667	4.83666827586207\\
21.25	4.82350896551724\\
21.2833333333333	4.84037586206897\\
21.3166666666667	4.83253172413793\\
21.35	4.83222034482759\\
21.3833333333333	4.87626689655172\\
21.4166666666667	4.9180524137931\\
21.45	4.89843724137931\\
21.4833333333333	4.92249965517241\\
21.5166666666667	4.91358931034483\\
21.55	4.90091413793103\\
21.5833333333333	4.88636896551724\\
21.6166666666667	4.90571551724138\\
21.65	4.90335379310345\\
21.6833333333333	4.89829034482759\\
21.7166666666667	4.91593586206897\\
21.75	4.89867275862069\\
21.7833333333333	4.89955655172414\\
21.8166666666667	4.92059448275862\\
21.85	4.92684344827586\\
21.8833333333333	4.91877482758621\\
21.9166666666667	4.9144524137931\\
21.95	4.89385172413793\\
21.9833333333333	4.89846827586207\\
22.0166666666667	4.89754896551724\\
22.05	4.80070137931034\\
22.0833333333333	4.73441344827586\\
22.1166666666667	4.75902862068966\\
22.15	4.75069827586207\\
22.1833333333333	4.77641965517241\\
22.2166666666667	4.7765324137931\\
22.25	4.73752965517241\\
22.2833333333333	4.72592896551724\\
22.3166666666667	4.73710413793103\\
22.35	4.71072931034483\\
22.3833333333333	4.69893517241379\\
22.4166666666667	4.72012275862069\\
22.45	4.73135862068966\\
22.4833333333333	4.73863103448276\\
22.5166666666667	4.73793\\
22.55	4.75244586206897\\
22.5833333333333	4.74825827586207\\
22.6166666666667	4.7385875862069\\
22.65	4.72327620689655\\
22.6833333333333	4.79624655172414\\
22.7166666666667	4.79201275862069\\
22.75	4.79174068965517\\
22.7833333333333	4.78206275862069\\
22.8166666666667	4.75781275862069\\
22.85	4.7540575862069\\
22.8833333333333	4.75091482758621\\
22.9166666666667	4.79202827586207\\
22.95	4.82986034482759\\
22.9833333333333	4.84695655172414\\
23.0166666666667	4.82418862068966\\
23.05	4.84116793103448\\
23.0833333333333	4.81317931034483\\
23.1166666666667	4.79204551724138\\
23.15	4.76157172413793\\
23.1833333333333	4.80003655172414\\
23.2166666666667	4.80129172413793\\
23.25	4.80447689655172\\
23.2833333333333	4.81202862068966\\
23.3166666666667	4.81792275862069\\
23.35	4.79978793103448\\
23.3833333333333	4.80333551724138\\
23.4166666666667	4.76608\\
23.45	4.74508965517241\\
23.4833333333333	4.74497310344828\\
23.5166666666667	4.74885172413793\\
23.55	4.75847962962963\\
23.5833333333333	4.690656\\
23.6166666666667	4.72538956521739\\
23.65	4.74237333333333\\
23.6833333333333	4.79562789473684\\
23.7166666666667	4.72068647058823\\
23.75	4.707618\\
23.7833333333333	4.67158076923077\\
23.8166666666667	4.69534090909091\\
23.85	4.66055777777778\\
23.8833333333333	4.59466285714286\\
23.9166666666667	4.498232\\
23.95	4.41344333333333\\
23.9833333333333	4.78407\\
};
\addlegendentry{EKF};
\end{axis}
\end{tikzpicture}%

==> Explore_Exploit.tex <==
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.markings}
\makeatletter
\tikzset{
  nomorepostactions/.code={\let\tikz@postactions=\pgfutil@empty},
  mymark/.style 2 args={decoration={markings,
    mark= between positions 0 and 1 step (1/11)*\pgfdecoratedpathlength with{%
        \tikzset{#2,every mark}\tikz@options
        \pgfuseplotmark{#1}%
      },  
    },
    postaction={decorate},
    /pgfplots/legend image post style={
            mark=#1,#2,every path/.append style={nomorepostactions}
    },
  },
}
\makeatother
\definecolor{mycolor1}{rgb}{0.30000,0.70000,0.70000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=6.647in,
scale=0.21,
at={(1.85in,0.746in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=100,
xlabel={Total number of episodes},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=70,
ylabel={Number of State Visits},
axis background/.style={fill=white}%,
]
\addplot [color=red,dash pattern=on 5pt off 5pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	2\\
6	3\\
7	4\\
8	4\\
9	4\\
10	4\\
11	4\\
12	5\\
13	6\\
14	6\\
15	6\\
16	7\\
17	7\\
18	7\\
19	7\\
20	8\\
21	9\\
22	10\\
23	10\\
24	10\\
25	11\\
26	11\\
27	12\\
28	13\\
29	13\\
30	14\\
31	14\\
32	14\\
33	15\\
34	15\\
35	15\\
36	15\\
37	15\\
38	15\\
39	15\\
40	16\\
41	16\\
42	16\\
43	17\\
44	18\\
45	18\\
46	18\\
47	19\\
48	19\\
49	19\\
50	19\\
51	19\\
52	20\\
53	21\\
54	22\\
55	23\\
56	23\\
57	23\\
58	23\\
59	23\\
60	24\\
61	25\\
62	25\\
63	26\\
64	26\\
65	27\\
66	27\\
67	27\\
68	27\\
69	27\\
70	27\\
71	28\\
72	29\\
73	29\\
74	30\\
75	31\\
76	31\\
77	32\\
78	33\\
79	33\\
80	33\\
81	33\\
82	33\\
83	34\\
84	34\\
85	34\\
86	34\\
87	34\\
88	35\\
89	35\\
90	36\\
91	36\\
92	36\\
93	36\\
94	36\\
95	36\\
96	36\\
97	37\\
98	37\\
99	38\\
100	38\\
};
\addplot [color=red,width=1.0,solid]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	3\\
6	3\\
7	3\\
8	4\\
9	5\\
10	6\\
11	7\\
12	7\\
13	7\\
14	8\\
15	9\\
16	9\\
17	10\\
18	11\\
19	12\\
20	12\\
21	12\\
22	12\\
23	13\\
24	14\\
25	14\\
26	15\\
27	15\\
28	15\\
29	16\\
30	16\\
31	17\\
32	18\\
33	18\\
34	19\\
35	20\\
36	21\\
37	22\\
38	23\\
39	24\\
40	24\\
41	25\\
42	26\\
43	26\\
44	26\\
45	27\\
46	28\\
47	28\\
48	29\\
49	30\\
50	31\\
51	32\\
52	32\\
53	32\\
54	32\\
55	32\\
56	33\\
57	34\\
58	35\\
59	36\\
60	36\\
61	36\\
62	37\\
63	37\\
64	38\\
65	38\\
66	39\\
67	40\\
68	41\\
69	42\\
70	43\\
71	43\\
72	43\\
73	44\\
74	44\\
75	44\\
76	45\\
77	45\\
78	45\\
79	46\\
80	47\\
81	48\\
82	49\\
83	49\\
84	50\\
85	51\\
86	52\\
87	53\\
88	53\\
89	54\\
90	54\\
91	55\\
92	56\\
93	57\\
94	58\\
95	59\\
96	60\\
97	60\\
98	61\\
99	61\\
100	62\\
};

\addplot [color=blue,dash pattern=on 5pt off 5pt]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	2\\
4	2\\
5	2\\
6	3\\
7	4\\
8	4\\
9	5\\
10	6\\
11	7\\
12	8\\
13	9\\
14	9\\
15	9\\
16	10\\
17	10\\
18	11\\
19	12\\
20	12\\
21	12\\
22	13\\
23	13\\
24	14\\
25	14\\
26	15\\
27	15\\
28	16\\
29	17\\
30	17\\
31	18\\
32	18\\
33	19\\
34	19\\
35	20\\
36	20\\
37	21\\
38	21\\
39	21\\
40	21\\
41	22\\
42	22\\
43	23\\
44	23\\
45	23\\
46	24\\
47	24\\
48	25\\
49	25\\
50	26\\
51	26\\
52	26\\
53	27\\
54	27\\
55	28\\
56	29\\
57	30\\
58	31\\
59	32\\
60	32\\
61	33\\
62	34\\
63	35\\
64	36\\
65	37\\
66	38\\
67	39\\
68	40\\
69	41\\
70	42\\
71	43\\
72	43\\
73	44\\
74	44\\
75	44\\
76	45\\
77	46\\
78	47\\
79	47\\
80	48\\
81	49\\
82	50\\
83	50\\
84	51\\
85	52\\
86	52\\
87	53\\
88	53\\
89	54\\
90	54\\
91	55\\
92	56\\
93	57\\
94	58\\
95	58\\
96	58\\
97	58\\
98	59\\
99	60\\
100	60\\
};
\addplot [color=blue,width=1.0,solid]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	1\\
4	2\\
5	3\\
6	3\\
7	3\\
8	4\\
9	4\\
10	4\\
11	4\\
12	4\\
13	4\\
14	5\\
15	6\\
16	6\\
17	7\\
18	7\\
19	7\\
20	8\\
21	9\\
22	9\\
23	10\\
24	10\\
25	11\\
26	11\\
27	12\\
28	12\\
29	12\\
30	13\\
31	13\\
32	14\\
33	14\\
34	15\\
35	15\\
36	16\\
37	16\\
38	17\\
39	18\\
40	19\\
41	19\\
42	20\\
43	20\\
44	21\\
45	22\\
46	22\\
47	23\\
48	23\\
49	24\\
50	24\\
51	25\\
52	26\\
53	26\\
54	27\\
55	27\\
56	27\\
57	27\\
58	27\\
59	27\\
60	28\\
61	28\\
62	28\\
63	28\\
64	28\\
65	28\\
66	28\\
67	28\\
68	28\\
69	28\\
70	28\\
71	28\\
72	29\\
73	29\\
74	30\\
75	31\\
76	31\\
77	31\\
78	31\\
79	32\\
80	32\\
81	32\\
82	32\\
83	33\\
84	33\\
85	33\\
86	34\\
87	34\\
88	35\\
89	35\\
90	36\\
91	36\\
92	36\\
93	36\\
94	36\\
95	37\\
96	38\\
97	39\\
98	39\\
99	39\\
100	40\\
};

\addplot [color=mycolor1,dash pattern=on 5pt off 5pt]
  table[row sep=crcr]{%
1	0\\
2	1\\
3	2\\
4	3\\
5	3\\
6	3\\
7	3\\
8	3\\
9	3\\
10	4\\
11	5\\
12	6\\
13	7\\
14	8\\
15	8\\
16	8\\
17	8\\
18	8\\
19	9\\
20	10\\
21	10\\
22	10\\
23	10\\
24	11\\
25	12\\
26	12\\
27	13\\
28	14\\
29	14\\
30	15\\
31	16\\
32	17\\
33	18\\
34	19\\
35	20\\
36	20\\
37	20\\
38	21\\
39	21\\
40	21\\
41	22\\
42	23\\
43	24\\
44	25\\
45	25\\
46	26\\
47	27\\
48	28\\
49	28\\
50	29\\
51	30\\
52	31\\
53	32\\
54	33\\
55	34\\
56	35\\
57	36\\
58	37\\
59	37\\
60	37\\
61	38\\
62	39\\
63	40\\
64	41\\
65	42\\
66	43\\
67	43\\
68	43\\
69	44\\
70	45\\
71	45\\
72	46\\
73	47\\
74	48\\
75	48\\
76	48\\
77	49\\
78	50\\
79	51\\
80	51\\
81	52\\
82	53\\
83	54\\
84	54\\
85	55\\
86	56\\
87	56\\
88	57\\
89	57\\
90	58\\
91	59\\
92	60\\
93	61\\
94	62\\
95	63\\
96	63\\
97	63\\
98	64\\
99	65\\
100	66\\
};
\addplot [color=mycolor1,width=1.0,solid]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	2\\
6	3\\
7	4\\
8	5\\
9	6\\
10	6\\
11	6\\
12	6\\
13	6\\
14	6\\
15	7\\
16	8\\
17	9\\
18	10\\
19	10\\
20	10\\
21	11\\
22	12\\
23	13\\
24	13\\
25	13\\
26	14\\
27	14\\
28	14\\
29	15\\
30	15\\
31	15\\
32	15\\
33	15\\
34	15\\
35	15\\
36	16\\
37	17\\
38	17\\
39	18\\
40	19\\
41	19\\
42	19\\
43	19\\
44	19\\
45	20\\
46	20\\
47	20\\
48	20\\
49	21\\
50	21\\
51	21\\
52	21\\
53	21\\
54	21\\
55	21\\
56	21\\
57	21\\
58	21\\
59	22\\
60	23\\
61	23\\
62	23\\
63	23\\
64	23\\
65	23\\
66	23\\
67	24\\
68	25\\
69	25\\
70	25\\
71	26\\
72	26\\
73	26\\
74	26\\
75	27\\
76	28\\
77	28\\
78	28\\
79	28\\
80	29\\
81	29\\
82	29\\
83	29\\
84	30\\
85	30\\
86	30\\
87	31\\
88	31\\
89	32\\
90	32\\
91	32\\
92	32\\
93	32\\
94	32\\
95	32\\
96	33\\
97	34\\
98	34\\
99	34\\
100	34\\
};

\end{axis}
\end{tikzpicture}%

==> LO_Quant.tex <==
\usetikzlibrary{patterns}
\definecolor{wqwqwq}{rgb}{0.3764705882352941,0.3764705882352941,0.3764705882352941}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=0.2]
\clip(-45.,-7.) rectangle (0.,10.);
\draw[pattern=north west lines, pattern color=ffqqqq] (-15,-5) rectangle (-2,5);
\fill[line width=1.pt,color=wqwqwq,fill=wqwqwq,fill opacity=1.0] (-15.,5.) -- (-16.,5.) -- (-16.,-5.) -- (-15.,-5.) -- cycle;
\draw [line width=1.pt] (-35.,5.)-- (-35.,-5.);
\draw [line width=1.pt] (-25.,5.)-- (-25.,-5.);
\draw [line width=1.pt,dash pattern=on 7pt off 7pt] (-15.,5.)-- (-15.,-5.);
\draw [line width=1.pt] (-20.,5.)-- (-20.,-5.);
\draw [line width=1.pt] (-17.5,5.)-- (-17.5,-5.);
\draw [line width=1.pt] (-2.,5.)-- (-2.,-5.);
\draw [line width=1.pt] (-2.,5.)-- (-35.,5.);
\draw [line width=1.pt] (-35.,-5.)-- (-2.,-5.);
\draw [line width=1.pt] (-15.,5.)-- (-15.,-5.);
\draw [line width=1.pt] (-15.,-5.)-- (-2.,-5.);
\draw [line width=1.pt] (-2.,-5.)-- (-2.,5.);
\draw [line width=1.pt] (-2.,5.)-- (-15.,5.);
\draw [line width=1.pt] (-16.,5.)-- (-16.,-5.);
\draw (-35.5,-5.0) node[anchor=north west] {0};
\draw (-36.0,6.8) node[anchor=north west] {$x_{0}$};
\draw (-25.8,6.8) node[anchor=north west] {$x_{1}$};
\draw (-21.8,6.8) node[anchor=north west] {$x_{2}$};
\draw (-19.5,6.8) node[anchor=north west] {...};
\draw (-17.5,6.8) node[anchor=north west] {$x_{n}$};
\draw (-3.5,-5.0) node[anchor=north west] {1};
\draw (-15.5,-5.0) node[anchor=north west] {$x_{\mathrm{bnd}}$};
\draw [line width=1.pt] (-35.,0.)-- (-2.,0.);
\draw (-41.0,3.0) node[anchor=north west] {DROP};
\draw [line width=1.pt] (-15.,5.)-- (-16.,5.);
\draw [line width=1.pt] (-16.,5.)-- (-16.,-5.);
\draw [line width=1.pt] (-16.,-5.)-- (-15.,-5.);
\draw [line width=1.pt] (-15.,-5.)-- (-15.,5.);
\draw (-41.5,-2.0) node[anchor=north west] {ADMIT};
\draw (-43.0,6.0) node[anchor=north west] {$\rotatebox{90.0}{ \text{Action Space}  }$};
\draw (-25.,9.0) node[anchor=north west] {State Space};
\begin{scriptsize}
\draw [fill=black] (-25.,5.) circle (3.5pt);
\draw [fill=black] (-15.,-5.) circle (3.5pt);
\draw [fill=black] (-20.,5.) circle (3.5pt);
\draw [fill=black] (-17.5,5.) circle (3.5pt);
\draw [fill=black] (-16.,5.) circle (3.5pt);
\end{scriptsize}
\end{tikzpicture}

==> MANO_EKF_20190728.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=12.917in,
height=6.647in,
scale=0.21,
at={(2.167in,0.897in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=24,
xtick={0,6,12,18,24},
xticklabels={0,6,12,18,24},
xlabel={Ref. Time(Hr)},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=5,
ylabel={Number of VMs},
axis background/.style={fill=white}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	1\\
4.05875555555556	1\\
4.05875555555556	2\\
4.48516527777778	2\\
4.48516527777778	1\\
4.53528972222222	1\\
4.53528972222222	2\\
4.786175	2\\
4.786175	1\\
4.9615675	1\\
4.9615675	2\\
5.48825777777778	2\\
5.48825777777778	1\\
5.538385	1\\
5.538385	2\\
5.63894083333333	2\\
5.63894083333333	1\\
5.73915083333333	1\\
5.73915083333333	2\\
8.0708325	2\\
8.0708325	3\\
8.54774194444444	3\\
8.54774194444444	2\\
8.59791944444444	2\\
8.59791944444444	3\\
8.67343055555556	3\\
8.67343055555556	2\\
9.07457	2\\
9.07457	3\\
9.45120416666667	3\\
9.45120416666667	2\\
9.501375	2\\
9.501375	3\\
9.55182277777778	3\\
9.55182277777778	2\\
9.60196805555556	2\\
9.60196805555556	3\\
9.80294611111111	3\\
9.80294611111111	2\\
9.85311	2\\
9.85311	3\\
11.1833677777778	3\\
11.1833677777778	4\\
11.2840769444444	4\\
11.2840769444444	3\\
11.4346905555556	3\\
11.4346905555556	4\\
11.5353997222222	4\\
11.5353997222222	3\\
11.7111416666667	3\\
11.7111416666667	4\\
12.5651194444444	4\\
12.5651194444444	3\\
12.6153077777778	3\\
12.6153077777778	4\\
13.0424333333333	4\\
13.0424333333333	3\\
15.1252372222222	3\\
15.1252372222222	2\\
15.2004641666667	2\\
15.2004641666667	3\\
15.3011094444444	3\\
15.3011094444444	2\\
15.3512558333333	2\\
15.3512558333333	3\\
15.4518733333333	3\\
15.4518733333333	2\\
15.5020436111111	2\\
15.5020436111111	3\\
15.6277980555556	3\\
15.6277980555556	2\\
15.7030425	2\\
15.7030425	3\\
16.0294741666667	3\\
16.0294741666667	2\\
18.1108502777778	2\\
18.1108502777778	1\\
18.1609913888889	1\\
18.1609913888889	2\\
18.2615133333333	2\\
18.2615133333333	1\\
18.3367119444444	1\\
18.3367119444444	2\\
18.41222	2\\
18.41222	1\\
18.5625744444444	1\\
18.5625744444444	2\\
18.7884919444444	2\\
18.7884919444444	1\\
18.8386563888889	1\\
18.8386563888889	2\\
18.8891019444444	2\\
18.8891019444444	1\\
18.9392141666667	1\\
18.9392141666667	2\\
19.2905922222222	2\\
19.2905922222222	1\\
19.3407316666667	1\\
19.3407316666667	2\\
19.3911377777778	2\\
19.3911377777778	1\\
19.5164655555556	1\\
19.5164655555556	2\\
20.0432355555556	2\\
20.0432355555556	1\\
24	1\\
};
\end{axis}
\end{tikzpicture}%

==> Orch_2.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=2.1]
\clip(-11.5,-1.) rectangle (-7.9,2.6);
\draw [line width=1.pt] (-9.8,-0.4)-- (-9.8,0.6);
\draw [line width=1.pt] (-8.8,0.1)-- (-8.8,1.1);
\draw [line width=1.pt] (-3.,0.)-- (-3.,-1.);
\draw [line width=1.pt] (-3.,-1.)-- (-1.8,-0.4);
\draw [line width=1.pt] (-1.8,-0.4)-- (-1.8,0.6);
\draw [line width=1.pt] (-1.8,0.6)-- (-3.,0.);
\draw [line width=1.pt] (-2.6,0.2)-- (-2.6,-0.8);
\draw [line width=1.pt] (-2.2,0.4)-- (-2.2,-0.6);
\draw [line width=1.pt] (-1.2,1.)-- (-1.2,0.);
\draw [line width=1.pt] (-1.2,0.)-- (-0.8,0.2);
\draw [line width=1.pt] (-0.8,0.2)-- (-0.8,1.2);
\draw [line width=1.pt] (-0.8,1.2)-- (-1.2,1.);
\draw [line width=1.pt] (-2.8,0.4)-- (-2.8,0.1);
\draw [line width=1.pt] (-2.8,0.4)-- (-1.6,1.);
\draw [line width=1.pt] (-1.6,1.)-- (-1.6,0.);
\draw [line width=1.pt] (-1.8,-0.1)-- (-1.6,0.);
\draw [line width=1.pt] (-2.4,0.6)-- (-2.4,0.3);
\draw [line width=1.pt] (-2.,0.8)-- (-2.,0.5);
\draw [line width=1.pt] (-1.,1.4)-- (-1.,1.1);
\draw [line width=1.pt] (-1.,1.4)-- (-0.6,1.6);
\draw [line width=1.pt] (-0.6,1.6)-- (-0.6,0.6);
\draw [line width=1.pt] (-0.6,0.6)-- (-0.8,0.5);
\draw [line width=1.pt] (-0.8,2.4)-- (-0.8,1.5);
\draw [line width=1.pt] (-0.6,1.5)-- (-0.4,1.6);
\draw [line width=1.pt] (-0.4,1.6)-- (-0.4,2.6);
\draw [line width=1.pt] (-0.4,2.6)-- (-0.8,2.4);
\draw [line width=1.pt] (-2.6,1.4)-- (-2.6,0.5);
\draw [line width=1.pt] (-1.4,2.)-- (-1.4,1.);
\draw [line width=1.pt] (-2.6,1.4)-- (-1.4,2.);
\draw [line width=1.pt] (-1.6,0.9)-- (-1.4,1.);
\draw [line width=1.pt] (-1.8,1.8)-- (-1.8,0.9);
\draw [line width=1.pt] (-2.2,1.6)-- (-2.2,0.7);
\draw [line width=1.pt] (-1.7,0.85) circle (2.5124689052802225cm);
\draw (-8.776165952910747,1.1556746224066663) node[anchor=north west] {$+ \frac{N}{2}$};
\draw (-10.4,2.35) node[anchor=north west] {$\rotatebox{0.0}{ \text{*State space}}$};
\draw (-10.35,2.07) node[anchor=north west] {$\rotatebox{25.0}{ \text{*$x^{(t+1)}$}}$};
\draw (-10.9,0.3) node[anchor=north west] {$\rotatebox{-45.0}{ \text{Action space}}$};
\draw (-9.8,-0.4) node[anchor=north west] {\{*$K$\}};
\draw [line width=1.pt] (-9.8,0.6)-- (-8.8,1.1);
\draw [line width=1.pt] (-9.8,-0.4)-- (-8.8,0.1);
\draw [line width=1.pt] (-9.8,0.4)-- (-8.8,0.9);
\draw [line width=1.pt] (-9.8,0.2)-- (-8.8,0.7);
\draw [line width=1.pt] (-9.8,0.)-- (-8.8,0.5);
\draw [line width=1.pt] (-9.8,-0.2)-- (-8.8,0.3);
\draw [line width=1.pt] (-9.6,0.7)-- (-9.598533599606084,-0.2992667998030415);
\draw [line width=1.pt] (-9.4,0.8)-- (-9.4,-0.2);
\draw [line width=1.pt] (-9.2,0.9)-- (-9.2,-0.1);
\draw [line width=1.pt] (-9.,1.)-- (-9.,0.);
\draw [line width=1.pt] (-10.1,-0.1)-- (-9.8,0.05);
\draw [line width=1.pt] (-10.1,0.9)-- (-10.1,-0.1);
\draw [line width=1.pt] (-10.1,0.9)-- (-9.1,1.4);
\draw [line width=1.pt] (-9.1,1.4)-- (-9.096671805372653,0.9516640973136741);
\draw [line width=1.pt] (-10.4,0.2)-- (-10.1,0.35);
\draw [line width=1.pt] (-10.4,1.2)-- (-10.4,0.2);
\draw [line width=1.pt] (-10.4,1.2)-- (-9.4,1.7);
\draw [line width=1.pt] (-9.4,1.7)-- (-9.4,1.25);
\draw [line width=1.pt] (-10.1,0.7)-- (-9.098515393833436,1.2000110208846486);
\draw [line width=1.pt] (-10.1,0.5)-- (-9.09703078766687,1.0000220417692973);
\draw [line width=1.pt] (-10.1,0.3)-- (-9.8,0.45);
\draw [line width=1.pt] (-10.1,0.1)-- (-9.8,0.25);
\draw [line width=1.pt] (-9.9,0.)-- (-9.9,1.);
\draw [line width=1.pt] (-9.7,1.1)-- (-9.700652996521631,0.6496735017391847);
\draw [line width=1.pt] (-9.5,1.2)-- (-9.5,0.75);
\draw [line width=1.pt] (-9.3,1.3)-- (-9.3,0.85);
\draw [line width=1.pt] (-10.4,1.)-- (-9.4,1.5);
\draw [line width=1.pt] (-10.4,0.8)-- (-9.4,1.3);
\draw [line width=1.pt] (-10.4,0.6)-- (-10.1,0.75);
\draw [line width=1.pt] (-10.4,0.4)-- (-10.1,0.55);
\draw [line width=1.pt] (-10.2,1.3)-- (-10.2,0.3);
\draw [line width=1.pt] (-10.,1.4)-- (-10.,0.95);
\draw [line width=1.pt] (-9.8,1.5)-- (-9.8,1.05);
\draw [line width=1.pt] (-9.6,1.6)-- (-9.6,1.15);
\draw [line width=1.2pt,dash pattern=on 1pt off 1pt] (-10.56,0.12)-- (-10.44,0.18);
\draw [line width=1.2pt,dash pattern=on 1pt off 1pt] (-9.96,-0.48)-- (-9.84,-0.42);
\draw [->,line width=1.pt] (-10.5,0.15) -- (-10.5,1.15);
\draw [->,line width=1.pt] (-10.5,1.15) -- (-10.5,0.15);
\draw [line width=1.2pt,dash pattern=on 1pt off 1pt] (-10.56,1.12)-- (-10.44,1.18);
\draw (-10.75,0.9) node[anchor=north west] {$\rotatebox{90.0}{ \text{*$x^{(t)}$}}$};

\draw [->,line width=1.pt] (-10.4,1.5) -- (-9.4,2.0);
\draw [->,line width=1.pt] (-9.4,2.0) -- (-10.4,1.5);
\draw (-9.077083031522148,1.4338809781040363) node[anchor=north west] {$0$};
\draw (-9.37800011013355,1.746153418172513) node[anchor=north west] {$- \frac{N}{2}$};
\draw [line width=1.2pt,dash pattern=on 1pt off 1pt] (-10.4,1.6)-- (-10.4,1.4);
\draw [line width=1.2pt,dash pattern=on 1pt off 1pt] (-9.4,1.9)-- (-9.4,2.1);
\draw [->,line width=1.pt] (-10.5,0.15) -- (-9.9,-0.45);
\draw [->,line width=1.pt] (-9.9,-0.45) -- (-10.5,0.15);
\draw [line width=1.pt] (-9.70043501447359,0.8000006307933005) circle (1.6894350114618868cm);
\begin{scriptsize}
\draw [fill=black] (-10.16,0.14) circle (0.5pt);
\draw [fill=black] (-10.2,0.18) circle (0.5pt);
\draw [fill=black] (-10.24,0.22) circle (0.5pt);
\draw [fill=black] (-9.85,-0.15) circle (0.5pt);
\draw [fill=black] (-9.89,-0.11) circle (0.5pt);
\draw [fill=black] (-9.93,-0.07) circle (0.5pt);
\end{scriptsize}
\end{tikzpicture}

==> SQLR_060319.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=6.647in,
scale=0.21,
at={(2.167in,0.897in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=24,
xtick={0,6,12,18,24},
xticklabels={0,6,12,18,24},
xlabel={Hour},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=11,
ytick={0,2,4,6,8,10},
yticklabels={0,2,4,6,8,10},
ylabel={Number of VMs},
axis background/.style={fill=white}
]
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{
0	1\\
0.0133930555555556	1\\
0.0133930555555556	2\\
0.0387302777777778	2\\
0.0387302777777778	1\\
0.0637880555555556	1\\
0.0637880555555556	2\\
0.0640397222222222	2\\
0.0640397222222222	3\\
0.0899397222222222	3\\
0.0899397222222222	2\\
0.115026111111111	2\\
0.115026111111111	3\\
0.115275833333333	3\\
0.115275833333333	4\\
0.141175555555556	4\\
0.141175555555556	3\\
0.141177777777778	3\\
0.141177777777778	2\\
0.166793888888889	2\\
0.166793888888889	1\\
0.191865277777778	1\\
0.191865277777778	2\\
0.192115	2\\
0.192115	3\\
0.234759444444444	3\\
0.234759444444444	2\\
0.259835555555556	2\\
0.259835555555556	3\\
0.285180555555556	3\\
0.285180555555556	2\\
0.310268333333333	2\\
0.310268333333333	3\\
0.352365833333333	3\\
0.352365833333333	4\\
0.377725	4\\
0.377725	3\\
0.3777275	3\\
0.3777275	2\\
0.403372777777778	2\\
0.403372777777778	3\\
0.428721666666667	3\\
0.428721666666667	4\\
0.428974166666667	4\\
0.428974166666667	5\\
0.4549025	5\\
0.4549025	4\\
0.454904722222222	4\\
0.454904722222222	3\\
0.480563333333333	3\\
0.480563333333333	4\\
0.480823333333333	4\\
0.480823333333333	5\\
0.506744166666667	5\\
0.506744166666667	4\\
0.506746388888889	4\\
0.506746388888889	3\\
0.549116111111111	3\\
0.549116111111111	2\\
0.574193055555556	2\\
0.574193055555556	1\\
0.599264166666667	1\\
0.599264166666667	2\\
0.599510277777778	2\\
0.599510277777778	3\\
0.625414444444445	3\\
0.625414444444445	2\\
0.650496944444444	2\\
0.650496944444444	3\\
0.650746111111111	3\\
0.650746111111111	4\\
0.710206944444444	4\\
0.710206944444444	3\\
0.735299722222222	3\\
0.735299722222222	2\\
0.760385277777778	2\\
0.760385277777778	3\\
0.802476388888889	3\\
0.802476388888889	2\\
0.844296111111111	2\\
0.844296111111111	3\\
0.886383055555556	3\\
0.886383055555556	2\\
0.911480555555556	2\\
0.911480555555556	3\\
0.936834166666667	3\\
0.936834166666667	2\\
0.936836388888889	2\\
0.936836388888889	1\\
0.962448055555556	1\\
0.962448055555556	2\\
1.0881775	2\\
1.0881775	3\\
1.11353305555556	3\\
1.11353305555556	4\\
1.13887972222222	4\\
1.13887972222222	3\\
1.28118611111111	3\\
1.28118611111111	2\\
1.30627833333333	2\\
1.30627833333333	3\\
1.30652833333333	3\\
1.30652833333333	4\\
1.332475	4\\
1.332475	3\\
1.33247722222222	3\\
1.33247722222222	2\\
1.35810277777778	2\\
1.35810277777778	3\\
1.467165	3\\
1.467165	2\\
1.46716722222222	2\\
1.46716722222222	1\\
1.49279666666667	1\\
1.49279666666667	2\\
1.49304722222222	2\\
1.49304722222222	3\\
1.51894694444444	3\\
1.51894694444444	2\\
1.54402444444444	2\\
1.54402444444444	3\\
1.54427166666667	3\\
1.54427166666667	4\\
1.57017972222222	4\\
1.57017972222222	3\\
1.57018138888889	3\\
1.57018138888889	2\\
1.5958175	2\\
1.5958175	3\\
1.59606166666667	3\\
1.59606166666667	4\\
1.62197166666667	4\\
1.62197166666667	3\\
1.62197388888889	3\\
1.62197388888889	2\\
1.64760416666667	2\\
1.64760416666667	1\\
1.67266916666667	1\\
1.67266916666667	2\\
1.698	2\\
1.698	3\\
1.69824861111111	3\\
1.69824861111111	4\\
1.72414527777778	4\\
1.72414527777778	3\\
1.78274527777778	3\\
1.78274527777778	4\\
1.78300444444444	4\\
1.78300444444444	5\\
1.8089425	5\\
1.8089425	4\\
1.80894444444444	4\\
1.80894444444444	3\\
1.85134944444444	3\\
1.85134944444444	4\\
1.87669444444444	4\\
1.87669444444444	3\\
1.87669638888889	3\\
1.87669638888889	2\\
1.90230305555556	2\\
1.90230305555556	1\\
1.92737527777778	1\\
1.92737527777778	2\\
1.92762083333333	2\\
1.92762083333333	3\\
1.95352027777778	3\\
1.95352027777778	2\\
1.99535083333333	2\\
1.99535083333333	3\\
2.02067	3\\
2.02067	2\\
2.0624925	2\\
2.0624925	3\\
2.08783027777778	3\\
2.08783027777778	4\\
2.08808277777778	4\\
2.08808277777778	5\\
2.114025	5\\
2.114025	4\\
2.11402722222222	4\\
2.11402722222222	3\\
2.24016833333333	3\\
2.24016833333333	4\\
2.24042611111111	4\\
2.24042611111111	5\\
2.26637527777778	5\\
2.26637527777778	6\\
2.26663722222222	6\\
2.26663722222222	7\\
2.30940861111111	7\\
2.30940861111111	6\\
2.30941055555556	6\\
2.30941055555556	5\\
2.33509833333333	5\\
2.33509833333333	6\\
2.36050555555556	6\\
2.36050555555556	7\\
2.36077138888889	7\\
2.36077138888889	8\\
2.38677555555556	8\\
2.38677555555556	9\\
2.41221722222222	9\\
2.41221722222222	8\\
2.41221944444444	8\\
2.41221944444444	7\\
2.43793222222222	7\\
2.43793222222222	6\\
2.43793444444444	6\\
2.43793444444444	5\\
2.46361277777778	5\\
2.46361277777778	4\\
2.46361472222222	4\\
2.46361472222222	3\\
2.50600111111111	3\\
2.50600111111111	4\\
2.53134944444444	4\\
2.53134944444444	3\\
2.53135166666667	3\\
2.53135166666667	2\\
2.55698361111111	2\\
2.55698361111111	1\\
2.58205666666667	1\\
2.58205666666667	2\\
2.58231305555556	2\\
2.58231305555556	3\\
2.64173388888889	3\\
2.64173388888889	4\\
2.64198833333333	4\\
2.64198833333333	5\\
2.66794944444444	5\\
2.66794944444444	6\\
2.668205	6\\
2.668205	7\\
2.69418	7\\
2.69418	6\\
2.6941825	6\\
2.6941825	5\\
2.71984333333333	5\\
2.71984333333333	4\\
2.71984555555556	4\\
2.71984555555556	3\\
2.74548694444444	3\\
2.74548694444444	4\\
2.74573722222222	4\\
2.74573722222222	5\\
2.78841555555556	5\\
2.78841555555556	4\\
2.7884175	4\\
2.7884175	3\\
2.83078555555556	3\\
2.83078555555556	2\\
2.88932972222222	2\\
2.88932972222222	3\\
2.91468805555556	3\\
2.91468805555556	4\\
2.94005666666667	4\\
2.94005666666667	3\\
2.94005888888889	3\\
2.94005888888889	2\\
2.96568527777778	2\\
2.96568527777778	3\\
2.9910475	3\\
2.9910475	4\\
3.01640722222222	4\\
3.01640722222222	3\\
3.04149222222222	3\\
3.04149222222222	2\\
3.06657916666667	2\\
3.06657916666667	3\\
3.09189388888889	3\\
3.09189388888889	2\\
3.11697083333333	2\\
3.11697083333333	1\\
3.1420275	1\\
3.1420275	2\\
3.14228833333333	2\\
3.14228833333333	3\\
3.16821611111111	3\\
3.16821611111111	4\\
3.16847305555556	4\\
3.16847305555556	5\\
3.19439416666667	5\\
3.19439416666667	4\\
3.19439611111111	4\\
3.19439611111111	3\\
3.23680138888889	3\\
3.23680138888889	4\\
3.26217611111111	4\\
3.26217611111111	5\\
3.28755138888889	5\\
3.28755138888889	4\\
3.28755361111111	4\\
3.28755361111111	3\\
3.32994	3\\
3.32994	4\\
3.35531111111111	4\\
3.35531111111111	5\\
3.38070305555556	5\\
3.38070305555556	4\\
3.380705	4\\
3.380705	3\\
3.45658111111111	3\\
3.45658111111111	4\\
3.48194583333333	4\\
3.48194583333333	3\\
3.50704027777778	3\\
3.50704027777778	4\\
3.53241611111111	4\\
3.53241611111111	3\\
3.53241833333333	3\\
3.53241833333333	2\\
3.55806222222222	2\\
3.55806222222222	3\\
3.58342194444444	3\\
3.58342194444444	4\\
3.58367583333333	4\\
3.58367583333333	5\\
3.60963138888889	5\\
3.60963138888889	4\\
3.60963333333333	4\\
3.60963333333333	3\\
3.63528444444444	3\\
3.63528444444444	4\\
3.66065	4\\
3.66065	3\\
3.66065194444444	3\\
3.66065194444444	2\\
3.71974888888889	2\\
3.71974888888889	3\\
3.74509694444444	3\\
3.74509694444444	2\\
3.77018611111111	2\\
3.77018611111111	3\\
3.81227138888889	3\\
3.81227138888889	2\\
3.83736833333333	2\\
3.83736833333333	3\\
3.89622055555556	3\\
3.89622055555556	4\\
3.92158861111111	4\\
3.92158861111111	3\\
3.92159083333333	3\\
3.92159083333333	2\\
3.96396916666667	2\\
3.96396916666667	3\\
3.96422416666667	3\\
3.96422416666667	4\\
3.99017027777778	4\\
3.99017027777778	5\\
3.99044277777778	5\\
3.99044277777778	6\\
4.016405	6\\
4.016405	5\\
4.05829333333333	5\\
4.05829333333333	4\\
4.05829527777778	4\\
4.05829527777778	3\\
4.08394361111111	3\\
4.08394361111111	2\\
4.08394583333333	2\\
4.08394583333333	1\\
4.10957527777778	1\\
4.10957527777778	2\\
4.13492722222222	2\\
4.13492722222222	3\\
4.13518861111111	3\\
4.13518861111111	4\\
4.16113944444444	4\\
4.16113944444444	5\\
4.18651555555556	5\\
4.18651555555556	6\\
4.21191277777778	6\\
4.21191277777778	5\\
4.25381666666667	5\\
4.25381666666667	6\\
4.25407722222222	6\\
4.25407722222222	7\\
4.2800625	7\\
4.2800625	6\\
4.30521222222222	6\\
4.30521222222222	7\\
4.30548722222222	7\\
4.30548722222222	8\\
4.33149333333333	8\\
4.33149333333333	9\\
4.35693805555556	9\\
4.35693805555556	8\\
4.382085	8\\
4.382085	7\\
4.40721138888889	7\\
4.40721138888889	6\\
4.43234583333333	6\\
4.43234583333333	5\\
4.43234805555556	5\\
4.43234805555556	4\\
4.45801277777778	4\\
4.45801277777778	3\\
4.458015	3\\
4.458015	2\\
4.48364222222222	2\\
4.48364222222222	3\\
4.48390944444444	3\\
4.48390944444444	4\\
4.509855	4\\
4.509855	5\\
4.53523944444444	5\\
4.53523944444444	4\\
4.5603275	4\\
4.5603275	3\\
4.56032916666667	3\\
4.56032916666667	2\\
4.58596277777778	2\\
4.58596277777778	1\\
4.61103527777778	1\\
4.61103527777778	2\\
4.61129805555556	2\\
4.61129805555556	3\\
4.63723777777778	3\\
4.63723777777778	4\\
4.66259472222222	4\\
4.66259472222222	3\\
4.66259694444444	3\\
4.66259694444444	2\\
4.70495305555556	2\\
4.70495305555556	1\\
4.73002555555556	1\\
4.73002555555556	2\\
4.75536027777778	2\\
4.75536027777778	1\\
4.78043083333333	1\\
4.78043083333333	2\\
4.78068083333333	2\\
4.78068083333333	3\\
4.84009638888889	3\\
4.84009638888889	2\\
4.84009861111111	2\\
4.84009861111111	1\\
4.86572611111111	1\\
4.86572611111111	2\\
4.86598972222222	2\\
4.86598972222222	3\\
4.89192194444444	3\\
4.89192194444444	4\\
4.8921775	4\\
4.8921775	5\\
4.93490555555556	5\\
4.93490555555556	4\\
4.9349075	4\\
4.9349075	3\\
4.96054805555556	3\\
4.96054805555556	4\\
4.98591611111111	4\\
4.98591611111111	3\\
5.01101888888889	3\\
5.01101888888889	4\\
5.03638472222222	4\\
5.03638472222222	3\\
5.03638694444444	3\\
5.03638694444444	2\\
5.06201194444444	2\\
5.06201194444444	3\\
5.06227222222222	3\\
5.06227222222222	4\\
5.10496222222222	4\\
5.10496222222222	3\\
5.10496444444444	3\\
5.10496444444444	2\\
5.14732722222222	2\\
5.14732722222222	3\\
5.17266861111111	3\\
5.17266861111111	2\\
5.19775527777778	2\\
5.19775527777778	3\\
5.22309472222222	3\\
5.22309472222222	2\\
5.24818111111111	2\\
5.24818111111111	3\\
5.2735375	3\\
5.2735375	4\\
5.29889083333333	4\\
5.29889083333333	3\\
5.29889277777778	3\\
5.29889277777778	2\\
5.32451777777778	2\\
5.32451777777778	3\\
5.34987111111111	3\\
5.34987111111111	4\\
5.35013305555556	4\\
5.35013305555556	5\\
5.39286916666667	5\\
5.39286916666667	4\\
5.39287111111111	4\\
5.39287111111111	3\\
5.4185275	3\\
5.4185275	4\\
5.44390027777778	4\\
5.44390027777778	5\\
5.46928527777778	5\\
5.46928527777778	4\\
5.46928777777778	4\\
5.46928777777778	3\\
5.54517416666667	3\\
5.54517416666667	4\\
5.58731805555556	4\\
5.58731805555556	5\\
5.61270305555556	5\\
5.61270305555556	4\\
5.63779138888889	4\\
5.63779138888889	3\\
5.63779361111111	3\\
5.63779361111111	2\\
5.71364555555556	2\\
5.71364555555556	3\\
5.772485	3\\
5.772485	2\\
5.77248722222222	2\\
5.77248722222222	1\\
5.81482166666667	1\\
5.81482166666667	2\\
5.81508444444444	2\\
5.81508444444444	3\\
5.84099833333333	3\\
5.84099833333333	2\\
5.86608611111111	2\\
5.86608611111111	3\\
5.90820083333333	3\\
5.90820083333333	4\\
5.90846416666667	4\\
5.90846416666667	5\\
5.93442027777778	5\\
5.93442027777778	4\\
5.9344225	4\\
5.9344225	3\\
5.96005972222222	3\\
5.96005972222222	2\\
5.98514694444444	2\\
5.98514694444444	3\\
5.98541277777778	3\\
5.98541277777778	4\\
6.01133333333333	4\\
6.01133333333333	3\\
6.01133555555556	3\\
6.01133555555556	2\\
6.03698027777778	2\\
6.03698027777778	3\\
6.06235194444444	3\\
6.06235194444444	4\\
6.06261472222222	4\\
6.06261472222222	5\\
6.08856305555556	5\\
6.08856305555556	6\\
6.11397222222222	6\\
6.11397222222222	5\\
6.27328305555556	5\\
6.27328305555556	6\\
6.29870194444444	6\\
6.29870194444444	5\\
6.29870416666667	5\\
6.29870416666667	4\\
6.32437333333333	4\\
6.32437333333333	5\\
6.36651972222222	5\\
6.36651972222222	4\\
6.39163694444444	4\\
6.39163694444444	5\\
6.417005	5\\
6.417005	6\\
6.44265777777778	6\\
6.44265777777778	7\\
6.46809083333333	7\\
6.46809083333333	6\\
6.4680925	6\\
6.4680925	5\\
6.67829638888889	5\\
6.67829638888889	4\\
6.72017666666667	4\\
6.72017666666667	5\\
6.72043472222222	5\\
6.72043472222222	6\\
6.74637861111111	6\\
6.74637861111111	5\\
6.87217333333333	5\\
6.87217333333333	4\\
6.89729083333333	4\\
6.89729083333333	5\\
7.14084138888889	5\\
7.14084138888889	6\\
7.16625416666667	6\\
7.16625416666667	5\\
7.35913416666667	5\\
7.35913416666667	4\\
7.38424916666667	4\\
7.38424916666667	5\\
7.38451805555556	5\\
7.38451805555556	6\\
7.41044694444444	6\\
7.41044694444444	5\\
7.60332138888889	5\\
7.60332138888889	6\\
7.62870805555556	6\\
7.62870805555556	5\\
7.62871027777778	5\\
7.62871027777778	4\\
7.65438638888889	4\\
7.65438638888889	5\\
7.67977861111111	5\\
7.67977861111111	6\\
7.68004277777778	6\\
7.68004277777778	7\\
7.70603555555556	7\\
7.70603555555556	6\\
7.73116388888889	6\\
7.73116388888889	5\\
7.95758944444444	5\\
7.95758944444444	4\\
7.98270888888889	4\\
7.98270888888889	5\\
8.00809611111111	5\\
8.00809611111111	4\\
8.03321583333333	4\\
8.03321583333333	5\\
8.03348416666667	5\\
8.03348416666667	6\\
8.07624527777778	6\\
8.07624527777778	7\\
8.07652583333333	7\\
8.07652583333333	8\\
8.10253666666667	8\\
8.10253666666667	7\\
8.10253861111111	7\\
8.10253861111111	6\\
8.12821527777778	6\\
8.12821527777778	5\\
8.15333333333333	5\\
8.15333333333333	6\\
8.17873583333333	6\\
8.17873583333333	5\\
8.17873805555556	5\\
8.17873805555556	4\\
8.20440333333333	4\\
8.20440333333333	5\\
8.22980611111111	5\\
8.22980611111111	6\\
8.25520083333333	6\\
8.25520083333333	5\\
8.33067305555556	5\\
8.33067305555556	4\\
8.35578666666667	4\\
8.35578666666667	5\\
8.35605111111111	5\\
8.35605111111111	6\\
8.38202277777778	6\\
8.38202277777778	7\\
8.40743694444445	7\\
8.40743694444445	6\\
8.43257361111111	6\\
8.43257361111111	5\\
8.50804444444444	5\\
8.50804444444444	6\\
8.50830138888889	6\\
8.50830138888889	7\\
8.53429777777778	7\\
8.53429777777778	6\\
8.55944444444444	6\\
8.55944444444444	5\\
8.58457972222222	5\\
8.58457972222222	6\\
8.58484583333333	6\\
8.58484583333333	7\\
8.62766833333333	7\\
8.62766833333333	8\\
8.62794555555556	8\\
8.62794555555556	9\\
8.65398027777778	9\\
8.65398027777778	10\\
8.67945694444444	10\\
8.67945694444444	9\\
8.67945916666667	9\\
8.67945916666667	8\\
8.70517777777778	8\\
8.70517777777778	7\\
8.70518	7\\
8.70518	6\\
8.730865	6\\
8.730865	5\\
8.73086722222222	5\\
8.73086722222222	4\\
8.75654444444444	4\\
8.75654444444444	5\\
8.78193972222222	5\\
8.78193972222222	6\\
8.78221472222222	6\\
8.78221472222222	7\\
8.80818972222222	7\\
8.80818972222222	6\\
8.83333805555556	6\\
8.83333805555556	7\\
8.8587575	7\\
8.8587575	6\\
8.88388	6\\
8.88388	5\\
8.9761025	5\\
8.9761025	6\\
9.00151527777778	6\\
9.00151527777778	5\\
9.00151722222222	5\\
9.00151722222222	4\\
9.02720055555556	4\\
9.02720055555556	5\\
9.02746444444444	5\\
9.02746444444444	6\\
9.05344333333333	6\\
9.05344333333333	5\\
9.05344555555556	5\\
9.05344555555556	4\\
9.07910388888889	4\\
9.07910388888889	3\\
9.07910611111111	3\\
9.07910611111111	2\\
9.10473916666667	2\\
9.10473916666667	3\\
9.10500277777778	3\\
9.10500277777778	4\\
9.13093472222222	4\\
9.13093472222222	3\\
9.15603916666667	3\\
9.15603916666667	4\\
9.15631416666667	4\\
9.15631416666667	5\\
9.18230416666667	5\\
9.18230416666667	4\\
9.22416805555556	4\\
9.22416805555556	3\\
9.22417027777778	3\\
9.22417027777778	2\\
9.26656	2\\
9.26656	3\\
9.26681972222222	3\\
9.26681972222222	4\\
9.29276555555556	4\\
9.29276555555556	5\\
9.31816111111111	5\\
9.31816111111111	6\\
9.36032	6\\
9.36032	5\\
9.41897611111111	5\\
9.41897611111111	6\\
9.41924277777778	6\\
9.41924277777778	7\\
9.44522055555556	7\\
9.44522055555556	6\\
9.4452225	6\\
9.4452225	5\\
9.47090555555556	5\\
9.47090555555556	6\\
9.47117888888889	6\\
9.47117888888889	7\\
9.49717333333333	7\\
9.49717333333333	6\\
9.49717555555556	6\\
9.49717555555556	5\\
9.53961194444445	5\\
9.53961194444445	4\\
9.56472777777778	4\\
9.56472777777778	5\\
9.564995	5\\
9.564995	6\\
9.60776027777778	6\\
9.60776027777778	5\\
9.71675888888889	5\\
9.71675888888889	6\\
9.71702388888889	6\\
9.71702388888889	7\\
9.74303027777778	7\\
9.74303027777778	8\\
9.74331111111111	8\\
9.74331111111111	9\\
9.76932361111111	9\\
9.76932361111111	8\\
9.79448805555556	8\\
9.79448805555556	7\\
9.79449027777778	7\\
9.79449027777778	6\\
9.82016138888889	6\\
9.82016138888889	5\\
9.86207805555556	5\\
9.86207805555556	6\\
9.8623475	6\\
9.8623475	7\\
9.88833138888889	7\\
9.88833138888889	6\\
9.88833361111111	6\\
9.88833361111111	5\\
9.91401972222222	5\\
9.91401972222222	6\\
9.95620638888889	6\\
9.95620638888889	5\\
10.0148841666667	5\\
10.0148841666667	4\\
10.0148861111111	4\\
10.0148861111111	3\\
10.0405455555556	3\\
10.0405455555556	4\\
10.0408063888889	4\\
10.0408063888889	5\\
10.0667525	5\\
10.0667525	6\\
10.0670252777778	6\\
10.0670252777778	7\\
10.0930080555556	7\\
10.0930080555556	8\\
10.0932669444444	8\\
10.0932669444444	9\\
10.1361372222222	9\\
10.1361372222222	10\\
10.1616133333333	10\\
10.1616133333333	9\\
10.1867802777778	9\\
10.1867802777778	8\\
10.1867827777778	8\\
10.1867827777778	7\\
10.2124927777778	7\\
10.2124927777778	6\\
10.2376225	6\\
10.2376225	5\\
10.2627208333333	5\\
10.2627208333333	4\\
10.2627230555556	4\\
10.2627230555556	3\\
10.2883716666667	3\\
10.2883716666667	4\\
10.2886219444444	4\\
10.2886219444444	5\\
10.31459	5\\
10.31459	6\\
10.3399977777778	6\\
10.3399977777778	7\\
10.3402711111111	7\\
10.3402711111111	8\\
10.3662672222222	8\\
10.3662672222222	7\\
10.3914133333333	7\\
10.3914133333333	8\\
10.3916766666667	8\\
10.3916766666667	9\\
10.4177011111111	9\\
10.4177011111111	8\\
10.4428661111111	8\\
10.4428661111111	7\\
10.46803	7\\
10.46803	8\\
10.4934641666667	8\\
10.4934641666667	7\\
10.5186013888889	7\\
10.5186013888889	6\\
10.5437480555556	6\\
10.5437480555556	7\\
10.5691366666667	7\\
10.5691366666667	6\\
10.5942652777778	6\\
10.5942652777778	5\\
10.5942675	5\\
10.5942675	4\\
10.6199313888889	4\\
10.6199313888889	3\\
10.6450336111111	3\\
10.6450336111111	4\\
10.6453008333333	4\\
10.6453008333333	5\\
10.6712694444444	5\\
10.6712694444444	6\\
10.6715361111111	6\\
10.6715361111111	7\\
10.6975025	7\\
10.6975025	6\\
10.7226322222222	6\\
10.7226322222222	5\\
10.747765	5\\
10.747765	6\\
10.7731658333333	6\\
10.7731658333333	5\\
10.7731677777778	5\\
10.7731677777778	4\\
10.7988516666667	4\\
10.7988516666667	5\\
10.8242563888889	5\\
10.8242563888889	6\\
10.8832538888889	6\\
10.8832538888889	7\\
10.9086652777778	7\\
10.9086652777778	6\\
10.9338111111111	6\\
10.9338111111111	7\\
10.9592305555556	7\\
10.9592305555556	8\\
11.0014797222222	8\\
11.0014797222222	9\\
11.0437616666667	9\\
11.0437616666667	8\\
11.0437638888889	8\\
11.0437638888889	7\\
11.0694847222222	7\\
11.0694847222222	8\\
11.0949366666667	8\\
11.0949366666667	9\\
11.0952169444444	9\\
11.0952169444444	10\\
11.1212891666667	10\\
11.1212891666667	9\\
11.1464972222222	9\\
11.1464972222222	10\\
11.1719627777778	10\\
11.1719627777778	9\\
11.1719652777778	9\\
11.1719652777778	8\\
11.1976983333333	8\\
11.1976983333333	9\\
11.2231402777778	9\\
11.2231402777778	8\\
11.2231425	8\\
11.2231425	7\\
11.2488588888889	7\\
11.2488588888889	8\\
11.2743047222222	8\\
11.2743047222222	9\\
11.2745747222222	9\\
11.2745747222222	10\\
11.3174947222222	10\\
11.3174947222222	9\\
11.3174966666667	9\\
11.3174966666667	8\\
11.3432191666667	8\\
11.3432191666667	7\\
11.3432216666667	7\\
11.3432216666667	6\\
11.3689172222222	6\\
11.3689172222222	5\\
11.3940475	5\\
11.3940475	4\\
11.3940491666667	4\\
11.3940491666667	3\\
11.4197025	3\\
11.4197025	4\\
11.4199733333333	4\\
11.4199733333333	5\\
11.4459477777778	5\\
11.4459477777778	6\\
11.4713502777778	6\\
11.4713502777778	7\\
11.4967905555556	7\\
11.4967905555556	8\\
11.5222244444444	8\\
11.5222244444444	7\\
11.5222266666667	7\\
11.5222266666667	6\\
11.5479291666667	6\\
11.5479291666667	7\\
11.5733463888889	7\\
11.5733463888889	6\\
11.6152819444444	6\\
11.6152819444444	7\\
11.6155527777778	7\\
11.6155527777778	8\\
11.6415794444444	8\\
11.6415794444444	7\\
11.6667183333333	7\\
11.6667183333333	6\\
11.6667208333333	6\\
11.6667208333333	5\\
11.6923919444444	5\\
11.6923919444444	4\\
11.7175113888889	4\\
11.7175113888889	5\\
11.7177869444444	5\\
11.7177869444444	6\\
11.7437661111111	6\\
11.7437661111111	5\\
11.7689041666667	5\\
11.7689041666667	6\\
11.8110938888889	6\\
11.8110938888889	7\\
11.8113680555556	7\\
11.8113680555556	8\\
11.8373805555556	8\\
11.8373805555556	9\\
11.8628416666667	9\\
11.8628416666667	10\\
11.8883313888889	10\\
11.8883313888889	9\\
11.8883338888889	9\\
11.8883338888889	8\\
11.9140388888889	8\\
11.9140388888889	7\\
11.9391936111111	7\\
11.9391936111111	6\\
11.9643330555556	6\\
11.9643330555556	7\\
12.0065611111111	7\\
12.0065611111111	6\\
12.0065636111111	6\\
12.0065636111111	5\\
12.0322375	5\\
12.0322375	4\\
12.0573475	4\\
12.0573475	5\\
12.0827475	5\\
12.0827475	6\\
12.1417619444444	6\\
12.1417619444444	7\\
12.1420438888889	7\\
12.1420438888889	8\\
12.168065	8\\
12.168065	9\\
12.1935458333333	9\\
12.1935458333333	10\\
12.2190163888889	10\\
12.2190163888889	9\\
12.2190183333333	9\\
12.2190183333333	8\\
12.2447391666667	8\\
12.2447391666667	7\\
12.2447416666667	7\\
12.2447416666667	6\\
12.2704433333333	6\\
12.2704433333333	7\\
12.2707183333333	7\\
12.2707183333333	8\\
12.2967166666667	8\\
12.2967166666667	9\\
12.3221591666667	9\\
12.3221591666667	8\\
12.3221613888889	8\\
12.3221613888889	7\\
12.3478536111111	7\\
12.3478536111111	6\\
12.3478558333333	6\\
12.3478558333333	5\\
12.3735386111111	5\\
12.3735386111111	4\\
12.3986458333333	4\\
12.3986458333333	3\\
12.3986477777778	3\\
12.3986477777778	2\\
12.4410080555556	2\\
12.4410080555556	3\\
12.4412763888889	3\\
12.4412763888889	4\\
12.4672033333333	4\\
12.4672033333333	5\\
12.4674780555556	5\\
12.4674780555556	6\\
12.5102372222222	6\\
12.5102372222222	5\\
12.5102391666667	5\\
12.5102391666667	4\\
12.5359019444444	4\\
12.5359019444444	3\\
12.5359036111111	3\\
12.5359036111111	2\\
12.5615386111111	2\\
12.5615386111111	1\\
12.5866125	1\\
12.5866125	2\\
12.6119886111111	2\\
12.6119886111111	3\\
12.6373805555556	3\\
12.6373805555556	4\\
12.6795583333333	4\\
12.6795583333333	5\\
12.6798138888889	5\\
12.6798138888889	6\\
12.7057780555556	6\\
12.7057780555556	7\\
12.731205	7\\
12.731205	6\\
12.7312072222222	6\\
12.7312072222222	5\\
12.7569008333333	5\\
12.7569008333333	6\\
12.7823069444444	6\\
12.7823069444444	7\\
12.7825969444444	7\\
12.7825969444444	8\\
12.8254227777778	8\\
12.8254227777778	7\\
12.8254252777778	7\\
12.8254252777778	6\\
12.8511305555556	6\\
12.8511305555556	7\\
12.8765730555556	7\\
12.8765730555556	8\\
12.8768544444444	8\\
12.8768544444444	9\\
12.9029052777778	9\\
12.9029052777778	8\\
12.9280675	8\\
12.9280675	7\\
12.9280694444444	7\\
12.9280694444444	6\\
12.9537719444444	6\\
12.9537719444444	7\\
12.9792058333333	7\\
12.9792058333333	8\\
12.9794741666667	8\\
12.9794741666667	9\\
13.0054744444444	9\\
13.0054744444444	8\\
13.0054766666667	8\\
13.0054766666667	7\\
13.0311872222222	7\\
13.0311872222222	8\\
13.0314466666667	8\\
13.0314466666667	9\\
13.0574755555556	9\\
13.0574755555556	8\\
13.0826372222222	8\\
13.0826372222222	7\\
13.1078072222222	7\\
13.1078072222222	8\\
13.1080769444444	8\\
13.1080769444444	9\\
13.1340991666667	9\\
13.1340991666667	10\\
13.1595877777778	10\\
13.1595877777778	9\\
13.1847761111111	9\\
13.1847761111111	8\\
13.1847783333333	8\\
13.1847783333333	7\\
13.2104686111111	7\\
13.2104686111111	6\\
13.2356066666667	6\\
13.2356066666667	5\\
13.2775175	5\\
13.2775175	6\\
13.2777875	6\\
13.2777875	7\\
13.3037688888889	7\\
13.3037688888889	6\\
13.3289166666667	6\\
13.3289166666667	7\\
13.3543333333333	7\\
13.3543333333333	6\\
13.3543355555556	6\\
13.3543355555556	5\\
13.3800069444444	5\\
13.3800069444444	6\\
13.3802802777778	6\\
13.3802802777778	7\\
13.4062572222222	7\\
13.4062572222222	6\\
13.4314036111111	6\\
13.4314036111111	7\\
13.4568030555556	7\\
13.4568030555556	6\\
13.4568052777778	6\\
13.4568052777778	5\\
13.4824775	5\\
13.4824775	6\\
13.5246791666667	6\\
13.5246791666667	5\\
13.5497941666667	5\\
13.5497941666667	4\\
13.5497963888889	4\\
13.5497963888889	3\\
13.5754522222222	3\\
13.5754522222222	4\\
13.5757261111111	4\\
13.5757261111111	5\\
13.6016983333333	5\\
13.6016983333333	6\\
13.6019594444444	6\\
13.6019594444444	7\\
13.6279475	7\\
13.6279475	8\\
13.6282272222222	8\\
13.6282272222222	9\\
13.6710913888889	9\\
13.6710913888889	8\\
13.6710936111111	8\\
13.6710936111111	7\\
13.6967855555556	7\\
13.6967855555556	6\\
13.7219319444444	6\\
13.7219319444444	7\\
13.7473486111111	7\\
13.7473486111111	8\\
13.7727797222222	8\\
13.7727797222222	7\\
13.7979355555556	7\\
13.7979355555556	6\\
13.8230647222222	6\\
13.8230647222222	7\\
13.8484986111111	7\\
13.8484986111111	8\\
13.8487766666667	8\\
13.8487766666667	9\\
13.8747916666667	9\\
13.8747916666667	8\\
13.9167691666667	8\\
13.9167691666667	7\\
13.9755394444444	7\\
13.9755394444444	6\\
13.9755416666667	6\\
13.9755416666667	5\\
14.0683572222222	5\\
14.0683572222222	6\\
14.0686380555556	6\\
14.0686380555556	7\\
14.1114369444444	7\\
14.1114369444444	6\\
14.1114391666667	6\\
14.1114391666667	5\\
14.1371275	5\\
14.1371275	6\\
14.1625436111111	6\\
14.1625436111111	5\\
14.1625461111111	5\\
14.1625461111111	4\\
14.1882155555556	4\\
14.1882155555556	5\\
14.2136111111111	5\\
14.2136111111111	6\\
14.2139344444444	6\\
14.2139344444444	7\\
14.2399002777778	7\\
14.2399002777778	6\\
14.2399022222222	6\\
14.2399022222222	5\\
14.2823611111111	5\\
14.2823611111111	4\\
14.3074752777778	4\\
14.3074752777778	5\\
14.3328852777778	5\\
14.3328852777778	6\\
14.3582822222222	6\\
14.3582822222222	5\\
14.4001877777778	5\\
14.4001877777778	4\\
14.4252966666667	4\\
14.4252966666667	3\\
14.4252988888889	3\\
14.4252988888889	2\\
14.4509372222222	2\\
14.4509372222222	3\\
14.4763080555556	3\\
14.4763080555556	4\\
14.4765736111111	4\\
14.4765736111111	5\\
14.5025238888889	5\\
14.5025238888889	6\\
14.5279341666667	6\\
14.5279341666667	5\\
14.5279366666667	5\\
14.5279366666667	4\\
14.5536144444444	4\\
14.5536144444444	5\\
14.5790497222222	5\\
14.5790497222222	6\\
14.6044525	6\\
14.6044525	5\\
14.66311	5\\
14.66311	6\\
14.6633744444444	6\\
14.6633744444444	7\\
14.6893616666667	7\\
14.6893616666667	6\\
14.714485	6\\
14.714485	7\\
14.714745	7\\
14.714745	8\\
14.7407413888889	8\\
14.7407413888889	9\\
14.78303	9\\
14.78303	8\\
14.7830322222222	8\\
14.7830322222222	7\\
14.8087386111111	7\\
14.8087386111111	6\\
14.8087405555556	6\\
14.8087405555556	5\\
14.8344105555556	5\\
14.8344105555556	4\\
14.8595225	4\\
14.8595225	3\\
14.8846261111111	3\\
14.8846261111111	4\\
14.8848925	4\\
14.8848925	5\\
14.9108583333333	5\\
14.9108583333333	6\\
14.9362594444444	6\\
14.9362594444444	7\\
14.9616608333333	7\\
14.9616608333333	6\\
14.9868086111111	6\\
14.9868086111111	7\\
15.0122408333333	7\\
15.0122408333333	6\\
15.0373891666667	6\\
15.0373891666667	7\\
15.0627863888889	7\\
15.0627863888889	6\\
15.0879163888889	6\\
15.0879163888889	5\\
15.1130513888889	5\\
15.1130513888889	6\\
15.1384747222222	6\\
15.1384747222222	7\\
15.13875	7\\
15.13875	8\\
15.1647366666667	8\\
15.1647366666667	7\\
15.1647388888889	7\\
15.1647388888889	6\\
15.1904172222222	6\\
15.1904172222222	5\\
15.2155347222222	5\\
15.2155347222222	4\\
15.240655	4\\
15.240655	5\\
15.3331922222222	5\\
15.3331922222222	6\\
15.3585947222222	6\\
15.3585947222222	5\\
15.3585969444444	5\\
15.3585969444444	4\\
15.3842702777778	4\\
15.3842702777778	5\\
15.4600075	5\\
15.4600075	6\\
15.4602744444444	6\\
15.4602744444444	7\\
15.4862580555556	7\\
15.4862580555556	6\\
15.48626	6\\
15.48626	5\\
15.5119369444444	5\\
15.5119369444444	6\\
15.5122105555556	6\\
15.5122105555556	7\\
15.5381786111111	7\\
15.5381786111111	8\\
15.5384563888889	8\\
15.5384563888889	9\\
15.5812944444444	9\\
15.5812944444444	8\\
15.5812966666667	8\\
15.5812966666667	7\\
15.6070047222222	7\\
15.6070047222222	6\\
15.6321402777778	6\\
15.6321402777778	5\\
15.6572683333333	5\\
15.6572683333333	6\\
15.682685	6\\
15.682685	7\\
15.7080880555556	7\\
15.7080880555556	6\\
15.7080905555556	6\\
15.7080905555556	5\\
15.7337619444444	5\\
15.7337619444444	4\\
15.7588691666667	4\\
15.7588691666667	5\\
15.784255	5\\
15.784255	6\\
15.826455	6\\
15.826455	5\\
15.8515811111111	5\\
15.8515811111111	6\\
15.8769905555556	6\\
15.8769905555556	7\\
15.9192194444444	7\\
15.9192194444444	6\\
15.9192216666667	6\\
15.9192216666667	5\\
16.0120305555556	5\\
16.0120305555556	6\\
16.054235	6\\
16.054235	5\\
16.0961458333333	5\\
16.0961458333333	6\\
16.1215461111111	6\\
16.1215461111111	5\\
16.3480383333333	5\\
16.3480383333333	6\\
16.3734261111111	6\\
16.3734261111111	5\\
16.3985597222222	5\\
16.3985597222222	6\\
16.423975	6\\
16.423975	7\\
16.4493872222222	7\\
16.4493872222222	6\\
16.4493891666667	6\\
16.4493891666667	5\\
16.4750638888889	5\\
16.4750638888889	6\\
16.5004605555556	6\\
16.5004605555556	5\\
16.5423688888889	5\\
16.5423688888889	6\\
16.5677691666667	6\\
16.5677691666667	7\\
16.5932013888889	7\\
16.5932013888889	6\\
16.5932038888889	6\\
16.5932038888889	5\\
16.8370125	5\\
16.8370125	6\\
16.8624102777778	6\\
16.8624102777778	5\\
16.9882138888889	5\\
16.9882138888889	4\\
17.0133272222222	4\\
17.0133272222222	5\\
17.0723033333333	5\\
17.0723033333333	6\\
17.0977175	6\\
17.0977175	7\\
17.0979858333333	7\\
17.0979858333333	8\\
17.1239808333333	8\\
17.1239808333333	7\\
17.1239830555556	7\\
17.1239830555556	6\\
17.1496905555556	6\\
17.1496905555556	7\\
17.1499608333333	7\\
17.1499608333333	8\\
17.1759844444444	8\\
17.1759844444444	9\\
17.2014305555556	9\\
17.2014305555556	8\\
17.2265977777778	8\\
17.2265977777778	9\\
17.2268655555556	9\\
17.2268655555556	10\\
17.2697608333333	10\\
17.2697608333333	9\\
17.2697625	9\\
17.2697625	8\\
17.3123119444444	8\\
17.3123119444444	7\\
17.3374675	7\\
17.3374675	6\\
17.3374697222222	6\\
17.3374697222222	5\\
17.5477577777778	5\\
17.5477577777778	6\\
17.5731433333333	6\\
17.5731433333333	5\\
17.6653983333333	5\\
17.6653983333333	6\\
17.7076027777778	6\\
17.7076027777778	5\\
17.8334213888889	5\\
17.8334213888889	6\\
17.8336811111111	6\\
17.8336811111111	7\\
17.8596669444444	7\\
17.8596669444444	8\\
17.8851188888889	8\\
17.8851188888889	9\\
17.8853905555556	9\\
17.8853905555556	10\\
17.9114361111111	10\\
17.9114361111111	9\\
17.9114386111111	9\\
17.9114386111111	8\\
17.9371705555556	8\\
17.9371705555556	7\\
17.9371725	7\\
17.9371725	6\\
17.962845	6\\
17.962845	5\\
18.0383202777778	5\\
18.0383202777778	6\\
18.0637505555556	6\\
18.0637505555556	7\\
18.0640158333333	7\\
18.0640158333333	8\\
18.0900180555556	8\\
18.0900180555556	7\\
18.1151611111111	7\\
18.1151611111111	8\\
18.140595	8\\
18.140595	7\\
18.1405972222222	7\\
18.1405972222222	6\\
18.1663122222222	6\\
18.1663122222222	7\\
18.2085222222222	7\\
18.2085222222222	6\\
18.2085238888889	6\\
18.2085238888889	5\\
18.2341947222222	5\\
18.2341947222222	4\\
18.25929	4\\
18.25929	3\\
18.2592925	3\\
18.2592925	2\\
18.284935	2\\
18.284935	3\\
18.3102983333333	3\\
18.3102983333333	2\\
18.3521005555556	2\\
18.3521005555556	3\\
18.3774852777778	3\\
18.3774852777778	4\\
18.3777566666667	4\\
18.3777566666667	5\\
18.4037433333333	5\\
18.4037433333333	6\\
18.4291341666667	6\\
18.4291341666667	5\\
18.4542436111111	5\\
18.4542436111111	4\\
18.4542461111111	4\\
18.4542461111111	3\\
18.4966480555556	3\\
18.4966480555556	4\\
18.4969047222222	4\\
18.4969047222222	5\\
18.5228733333333	5\\
18.5228733333333	6\\
18.5231366666667	6\\
18.5231366666667	7\\
18.5491186111111	7\\
18.5491186111111	6\\
18.5491202777778	6\\
18.5491202777778	5\\
18.5747838888889	5\\
18.5747838888889	4\\
18.5747861111111	4\\
18.5747861111111	3\\
18.6004480555556	3\\
18.6004480555556	4\\
18.6258227777778	4\\
18.6258227777778	5\\
18.6260941666667	5\\
18.6260941666667	6\\
18.6688655555556	6\\
18.6688655555556	5\\
18.7107730555556	5\\
18.7107730555556	6\\
18.7361875	6\\
18.7361875	7\\
18.7364638888889	7\\
18.7364638888889	8\\
18.7624677777778	8\\
18.7624677777778	7\\
18.8212261111111	7\\
18.8212261111111	6\\
18.8463458333333	6\\
18.8463458333333	5\\
18.8463480555556	5\\
18.8463480555556	4\\
18.8720116666667	4\\
18.8720116666667	3\\
18.8720141666667	3\\
18.8720141666667	2\\
18.89765	2\\
18.89765	1\\
18.9394486111111	1\\
18.9394486111111	2\\
18.9397041666667	2\\
18.9397041666667	3\\
18.9656938888889	3\\
18.9656938888889	4\\
18.9910655555556	4\\
18.9910655555556	3\\
18.9910675	3\\
18.9910675	2\\
19.0166805555556	2\\
19.0166805555556	1\\
19.0417563888889	1\\
19.0417563888889	2\\
19.0420127777778	2\\
19.0420127777778	3\\
19.0679391666667	3\\
19.0679391666667	2\\
19.1097672222222	2\\
19.1097672222222	3\\
19.1351169444444	3\\
19.1351169444444	2\\
19.1602097222222	2\\
19.1602097222222	3\\
19.2022941666667	3\\
19.2022941666667	4\\
19.2444194444444	4\\
19.2444194444444	3\\
19.2862752777778	3\\
19.2862752777778	4\\
19.3284225	4\\
19.3284225	3\\
19.3284247222222	3\\
19.3284247222222	2\\
19.3540677777778	2\\
19.3540677777778	3\\
19.3961675	3\\
19.3961675	2\\
19.3961694444444	2\\
19.3961694444444	1\\
19.4218022222222	1\\
19.4218022222222	2\\
19.4638919444444	2\\
19.4638919444444	3\\
19.4892613888889	3\\
19.4892613888889	2\\
19.4892636111111	2\\
19.4892636111111	1\\
19.5316088888889	1\\
19.5316088888889	2\\
19.5569827777778	2\\
19.5569827777778	3\\
19.5823683333333	3\\
19.5823683333333	4\\
19.6077325	4\\
19.6077325	3\\
19.6328347222222	3\\
19.6328347222222	4\\
19.6330927777778	4\\
19.6330927777778	5\\
19.6758166666667	5\\
19.6758166666667	4\\
19.6758186111111	4\\
19.6758186111111	3\\
19.7014611111111	3\\
19.7014611111111	2\\
19.7265491666667	2\\
19.7265491666667	3\\
19.7519202777778	3\\
19.7519202777778	4\\
19.7773127777778	4\\
19.7773127777778	5\\
19.8026863888889	5\\
19.8026863888889	4\\
19.8277855555556	4\\
19.8277855555556	3\\
19.8277877777778	3\\
19.8277877777778	2\\
19.8534205555556	2\\
19.8534205555556	3\\
19.8787894444444	3\\
19.8787894444444	4\\
19.9041613888889	4\\
19.9041613888889	5\\
19.9044361111111	5\\
19.9044361111111	6\\
19.9471833333333	6\\
19.9471833333333	5\\
19.947185	5\\
19.947185	4\\
19.9728516666667	4\\
19.9728516666667	3\\
20.0314386111111	3\\
20.0314386111111	2\\
20.0565280555556	2\\
20.0565280555556	3\\
20.0818916666667	3\\
20.0818916666667	4\\
20.0821480555556	4\\
20.0821480555556	5\\
20.1248922222222	5\\
20.1248922222222	4\\
20.1500044444444	4\\
20.1500044444444	3\\
20.1918438888889	3\\
20.1918438888889	4\\
20.2172322222222	4\\
20.2172322222222	5\\
20.2426225	5\\
20.2426225	4\\
20.2426247222222	4\\
20.2426247222222	3\\
20.3185188888889	3\\
20.3185188888889	4\\
20.34387	4\\
20.34387	3\\
20.3438722222222	3\\
20.3438722222222	2\\
20.3862580555556	2\\
20.3862580555556	3\\
20.3865136111111	3\\
20.3865136111111	4\\
20.4124722222222	4\\
20.4124722222222	3\\
20.4543086111111	3\\
20.4543086111111	2\\
20.4794086111111	2\\
20.4794086111111	3\\
20.5047566666667	3\\
20.5047566666667	4\\
20.5050122222222	4\\
20.5050122222222	5\\
20.5477572222222	5\\
20.5477572222222	6\\
20.5731408333333	6\\
20.5731408333333	5\\
20.5731427777778	5\\
20.5731427777778	4\\
20.5988102777778	4\\
20.5988102777778	3\\
20.6406586111111	3\\
20.6406586111111	4\\
20.6660352777778	4\\
20.6660352777778	3\\
20.6660372222222	3\\
20.6660372222222	2\\
20.6916772222222	2\\
20.6916772222222	3\\
20.6919411111111	3\\
20.6919411111111	4\\
20.7178769444444	4\\
20.7178769444444	3\\
20.7178791666667	3\\
20.7178791666667	2\\
20.7602630555556	2\\
20.7602630555556	3\\
20.7605147222222	3\\
20.7605147222222	4\\
20.7864477777778	4\\
20.7864477777778	3\\
20.8115388888889	3\\
20.8115388888889	4\\
20.8369069444444	4\\
20.8369069444444	3\\
20.8369091666667	3\\
20.8369091666667	2\\
20.8625544444444	2\\
20.8625544444444	3\\
20.8628072222222	3\\
20.8628072222222	4\\
20.8887383333333	4\\
20.8887383333333	3\\
20.8887405555556	3\\
20.8887405555556	2\\
20.9311105555556	2\\
20.9311105555556	3\\
20.9732297222222	3\\
20.9732297222222	2\\
20.9983222222222	2\\
20.9983222222222	3\\
21.0739444444444	3\\
21.0739444444444	4\\
21.0992980555556	4\\
21.0992980555556	5\\
21.1246730555556	5\\
21.1246730555556	4\\
21.124675	4\\
21.124675	3\\
21.1503258333333	3\\
21.1503258333333	4\\
21.1757055555556	4\\
21.1757055555556	3\\
21.1757075	3\\
21.1757075	2\\
21.2013436111111	2\\
21.2013436111111	3\\
21.2266888888889	3\\
21.2266888888889	2\\
21.2517636111111	2\\
21.2517636111111	3\\
21.2771216666667	3\\
21.2771216666667	2\\
21.3189363888889	2\\
21.3189363888889	3\\
21.3442855555556	3\\
21.3442855555556	4\\
21.3445375	4\\
21.3445375	5\\
21.3704763888889	5\\
21.3704763888889	4\\
21.3955966666667	4\\
21.3955966666667	5\\
21.3958588888889	5\\
21.3958588888889	6\\
21.4386158333333	6\\
21.4386158333333	5\\
21.4386177777778	5\\
21.4386177777778	4\\
21.4642772222222	4\\
21.4642772222222	3\\
21.5396191666667	3\\
21.5396191666667	2\\
21.5814327777778	2\\
21.5814327777778	3\\
21.6067852777778	3\\
21.6067852777778	2\\
21.6318730555556	2\\
21.6318730555556	3\\
21.7409741666667	3\\
21.7409741666667	2\\
21.7828025	2\\
21.7828025	3\\
21.8248997222222	3\\
21.8248997222222	2\\
21.88347	2\\
21.88347	3\\
21.8837305555556	3\\
21.8837305555556	4\\
21.9096541666667	4\\
21.9096541666667	3\\
21.9849858333333	3\\
21.9849858333333	2\\
22.0100741666667	2\\
22.0100741666667	3\\
22.0103283333333	3\\
22.0103283333333	4\\
22.0362552777778	4\\
22.0362552777778	3\\
22.0613391666667	3\\
22.0613391666667	2\\
22.08643	2\\
22.08643	3\\
22.1117691666667	3\\
22.1117691666667	2\\
22.1117716666667	2\\
22.1117716666667	1\\
22.1541275	1\\
22.1541275	2\\
22.1543922222222	2\\
22.1543922222222	3\\
22.1970761111111	3\\
22.1970761111111	2\\
22.1970786111111	2\\
22.1970786111111	1\\
22.2226980555556	1\\
22.2226980555556	2\\
22.2480591666667	2\\
22.2480591666667	1\\
22.2731325	1\\
22.2731325	2\\
22.2733913888889	2\\
22.2733913888889	3\\
22.3160572222222	3\\
22.3160572222222	4\\
22.3414072222222	4\\
22.3414072222222	3\\
22.3414091666667	3\\
22.3414091666667	2\\
22.3670455555556	2\\
22.3670455555556	3\\
22.4258716666667	3\\
22.4258716666667	2\\
22.4258738888889	2\\
22.4258738888889	1\\
22.4515016666667	1\\
22.4515016666667	2\\
22.4517625	2\\
22.4517625	3\\
22.4776991666667	3\\
22.4776991666667	2\\
22.4777013888889	2\\
22.4777013888889	1\\
22.5033419444444	1\\
22.5033419444444	2\\
22.5035875	2\\
22.5035875	3\\
22.5629858333333	3\\
22.5629858333333	2\\
22.6048155555556	2\\
22.6048155555556	3\\
22.6301616666667	3\\
22.6301616666667	2\\
22.6552530555556	2\\
22.6552530555556	3\\
22.6806213888889	3\\
22.6806213888889	4\\
22.7059966666667	4\\
22.7059966666667	3\\
22.7059988888889	3\\
22.7059988888889	2\\
22.73163	2\\
22.73163	3\\
22.7569838888889	3\\
22.7569838888889	2\\
22.7988061111111	2\\
22.7988061111111	3\\
22.8241394444444	3\\
22.8241394444444	2\\
22.8492327777778	2\\
22.8492327777778	3\\
22.8745875	3\\
22.8745875	2\\
22.8745894444444	2\\
22.8745894444444	1\\
22.9002066666667	1\\
22.9002066666667	2\\
22.9004538888889	2\\
22.9004538888889	3\\
22.9263875	3\\
22.9263875	4\\
22.9517577777778	4\\
22.9517577777778	3\\
23.0271038888889	3\\
23.0271038888889	2\\
23.0521947222222	2\\
23.0521947222222	3\\
23.0775255555556	3\\
23.0775255555556	2\\
23.0775280555556	2\\
23.0775280555556	1\\
23.1031411111111	1\\
23.1031411111111	2\\
23.1033972222222	2\\
23.1033972222222	3\\
23.1293238888889	3\\
23.1293238888889	4\\
23.1295808333333	4\\
23.1295808333333	5\\
23.1555458333333	5\\
23.1555458333333	4\\
23.180655	4\\
23.180655	3\\
23.2225097222222	3\\
23.2225097222222	2\\
23.2643088888889	2\\
23.2643088888889	3\\
23.2896611111111	3\\
23.2896611111111	2\\
23.2896633333333	2\\
23.2896633333333	1\\
23.3487302777778	1\\
23.3487302777778	2\\
23.374075	2\\
23.374075	3\\
23.3743247222222	3\\
23.3743247222222	4\\
23.4169927777778	4\\
23.4169927777778	3\\
23.4169947222222	3\\
23.4169947222222	2\\
23.4426416666667	2\\
23.4426416666667	3\\
23.4679955555556	3\\
23.4679955555556	2\\
23.4930763888889	2\\
23.4930763888889	3\\
23.5184266666667	3\\
23.5184266666667	2\\
23.5184294444444	2\\
23.5184294444444	1\\
23.5440616666667	1\\
23.5440616666667	2\\
23.544315	2\\
23.544315	3\\
23.5702377777778	3\\
23.5702377777778	4\\
23.5704913888889	4\\
23.5704913888889	5\\
23.5964583333333	5\\
23.5964583333333	4\\
23.5964605555556	4\\
23.5964605555556	3\\
23.6723705555556	3\\
23.6723705555556	2\\
23.6974627777778	2\\
23.6974627777778	3\\
23.722825	3\\
23.722825	4\\
23.7481963888889	4\\
23.7481963888889	3\\
23.7900283333333	3\\
23.7900283333333	2\\
23.7900308333333	2\\
23.7900308333333	1\\
23.8156625	1\\
23.8156625	2\\
23.8159191666667	2\\
23.8159191666667	3\\
23.8418647222222	3\\
23.8418647222222	4\\
23.8672263888889	4\\
23.8672263888889	3\\
23.8923286111111	3\\
23.8923286111111	2\\
23.9341594444444	2\\
23.9341594444444	3\\
};
\end{axis}
\end{tikzpicture}%

==> SQLR_060619.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=12.917in,
height=6.647in,
scale=0.21,
at={(2.167in,0.897in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=24,
xtick={0,6,12,18,24},
xticklabels={0,6,12,18,24},
xlabel={Hour},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=11,
ytick={0,2,4,6,8,10},
yticklabels={0,2,4,6,8,10},
ylabel={Number of VMs},
axis background/.style={fill=white}
]
\addplot [color=green,solid,forget plot]
  table[row sep=crcr]{
0	3\\
0.57503	3\\
0.57503	4\\
0.575287222222222	4\\
0.575287222222222	5\\
0.601240833333333	5\\
0.601240833333333	4\\
0.601243333333333	4\\
0.601243333333333	3\\
0.626888333333333	3\\
0.626888333333333	4\\
0.627143888888889	4\\
0.627143888888889	5\\
0.653079444444444	5\\
0.653079444444444	4\\
0.653081666666667	4\\
0.653081666666667	3\\
0.829399444444444	3\\
0.829399444444444	4\\
0.871523888888889	4\\
0.871523888888889	3\\
1.097565	3\\
1.097565	4\\
1.09782555555556	4\\
1.09782555555556	5\\
1.12375527777778	5\\
1.12375527777778	4\\
1.1237575	4\\
1.1237575	3\\
1.14940305555556	3\\
1.14940305555556	2\\
1.17449055555556	2\\
1.17449055555556	3\\
1.384025	3\\
1.384025	4\\
1.40936555555556	4\\
1.40936555555556	3\\
1.5014425	3\\
1.5014425	4\\
1.54357805555556	4\\
1.54357805555556	3\\
1.90361166666667	3\\
1.90361166666667	2\\
1.90361388888889	2\\
1.90361388888889	1\\
1.92924222222222	1\\
1.92924222222222	2\\
1.98805527777778	2\\
1.98805527777778	3\\
1.988315	3\\
1.988315	4\\
2.04776888888889	4\\
2.04776888888889	3\\
2.13985361111111	3\\
2.13985361111111	2\\
2.1649225	2\\
2.1649225	3\\
2.16518111111111	3\\
2.16518111111111	4\\
2.20786138888889	4\\
2.20786138888889	3\\
3.00334055555556	3\\
3.00334055555556	2\\
3.0451625	2\\
3.0451625	3\\
3.18774277777778	3\\
3.18774277777778	2\\
3.212815	2\\
3.212815	1\\
3.23787944444444	1\\
3.23787944444444	2\\
3.26322472222222	2\\
3.26322472222222	3\\
3.28857888888889	3\\
3.28857888888889	2\\
3.31367555555556	2\\
3.31367555555556	3\\
3.33903722222222	3\\
3.33903722222222	2\\
3.364115	2\\
3.364115	1\\
3.42262055555556	1\\
3.42262055555556	2\\
3.44796611111111	2\\
3.44796611111111	3\\
3.74129416666667	3\\
3.74129416666667	4\\
3.76666	4\\
3.76666	3\\
3.95919916666667	3\\
3.95919916666667	4\\
3.98456861111111	4\\
3.98456861111111	3\\
4.05990888888889	3\\
4.05990888888889	2\\
4.08498555555556	2\\
4.08498555555556	3\\
4.08524361111111	3\\
4.08524361111111	4\\
4.11118583333333	4\\
4.11118583333333	5\\
4.13658666666667	5\\
4.13658666666667	4\\
4.13658888888889	4\\
4.13658888888889	3\\
4.1957175	3\\
4.1957175	4\\
4.23783055555556	4\\
4.23783055555556	3\\
4.27968583333333	3\\
4.27968583333333	4\\
4.321805	4\\
4.321805	5\\
4.34719444444444	5\\
4.34719444444444	6\\
4.422955	6\\
4.422955	5\\
4.42295722222222	5\\
4.42295722222222	4\\
4.44862944444444	4\\
4.44862944444444	5\\
4.44888861111111	5\\
4.44888861111111	6\\
4.49161944444444	6\\
4.49161944444444	5\\
4.49162166666667	5\\
4.49162166666667	4\\
4.51728694444444	4\\
4.51728694444444	3\\
4.51728916666667	3\\
4.51728916666667	2\\
4.54293	2\\
4.54293	3\\
4.543195	3\\
4.543195	4\\
4.569125	4\\
4.569125	3\\
4.56912722222222	3\\
4.56912722222222	2\\
4.62824194444444	2\\
4.62824194444444	3\\
4.62850833333333	3\\
4.62850833333333	4\\
4.65445805555556	4\\
4.65445805555556	5\\
4.65472166666667	5\\
4.65472166666667	6\\
4.68067777777778	6\\
4.68067777777778	7\\
4.7061	7\\
4.7061	6\\
4.70610222222222	6\\
4.70610222222222	5\\
4.73178638888889	5\\
4.73178638888889	4\\
4.82392361111111	4\\
4.82392361111111	3\\
4.88251555555556	3\\
4.88251555555556	4\\
4.9079	4\\
4.9079	3\\
4.99998055555556	3\\
4.99998055555556	2\\
4.99998277777778	2\\
4.99998277777778	1\\
5.02560333333333	1\\
5.02560333333333	2\\
5.05095527777778	2\\
5.05095527777778	3\\
5.07632083333333	3\\
5.07632083333333	4\\
5.07658166666667	4\\
5.07658166666667	5\\
5.10254083333333	5\\
5.10254083333333	4\\
5.1025425	4\\
5.1025425	3\\
5.26215333333333	3\\
5.26215333333333	4\\
5.28752277777778	4\\
5.28752277777778	3\\
5.31262611111111	3\\
5.31262611111111	4\\
5.31289166666667	4\\
5.31289166666667	5\\
5.35562888888889	5\\
5.35562888888889	6\\
5.38102277777778	6\\
5.38102277777778	5\\
5.43969666666667	5\\
5.43969666666667	6\\
5.43997166666667	6\\
5.43997166666667	7\\
5.46596638888889	7\\
5.46596638888889	6\\
5.507865	6\\
5.507865	5\\
5.50786694444444	5\\
5.50786694444444	4\\
5.56703916666667	4\\
5.56703916666667	3\\
5.56704166666667	3\\
5.56704166666667	2\\
5.59266805555556	2\\
5.59266805555556	3\\
5.59293611111111	3\\
5.59293611111111	4\\
5.61888166666667	4\\
5.61888166666667	5\\
5.61914805555556	5\\
5.61914805555556	6\\
5.66188111111111	6\\
5.66188111111111	7\\
5.66215277777778	7\\
5.66215277777778	8\\
5.70499222222222	8\\
5.70499222222222	7\\
5.70499416666667	7\\
5.70499416666667	6\\
5.7306775	6\\
5.7306775	5\\
5.78932	5\\
5.78932	4\\
5.78932166666667	4\\
5.78932166666667	3\\
5.81496388888889	3\\
5.81496388888889	4\\
5.81522388888889	4\\
5.81522388888889	5\\
5.84118055555556	5\\
5.84118055555556	4\\
5.84118277777778	4\\
5.84118277777778	3\\
6.00080638888889	3\\
6.00080638888889	4\\
6.00106833333333	4\\
6.00106833333333	5\\
6.79856638888889	5\\
6.79856638888889	6\\
6.85756277777778	6\\
6.85756277777778	5\\
8.00669888888889	5\\
8.00669888888889	4\\
8.00670083333333	4\\
8.00670083333333	3\\
8.03235861111111	3\\
8.03235861111111	4\\
8.03262777777778	4\\
8.03262777777778	5\\
8.05860638888889	5\\
8.05860638888889	6\\
8.16798972222222	6\\
8.16798972222222	5\\
8.260215	5\\
8.260215	4\\
8.28533527777778	4\\
8.28533527777778	5\\
8.47851222222222	5\\
8.47851222222222	6\\
8.47879694444445	6\\
8.47879694444445	7\\
8.50478916666667	7\\
8.50478916666667	6\\
8.50479138888889	6\\
8.50479138888889	5\\
8.66470777777778	5\\
8.66470777777778	6\\
8.70692916666667	6\\
8.70692916666667	7\\
8.74916222222222	7\\
8.74916222222222	6\\
8.74916472222222	6\\
8.74916472222222	5\\
8.82516055555556	5\\
8.82516055555556	6\\
8.85057527777778	6\\
8.85057527777778	7\\
8.87599722222222	7\\
8.87599722222222	6\\
8.90112583333333	6\\
8.90112583333333	7\\
8.92656444444444	7\\
8.92656444444444	6\\
8.92656638888889	6\\
8.92656638888889	5\\
9.01935944444444	5\\
9.01935944444444	6\\
9.04477277777778	6\\
9.04477277777778	7\\
9.04505611111111	7\\
9.04505611111111	8\\
9.07108805555556	8\\
9.07108805555556	9\\
9.07141222222222	9\\
9.07141222222222	10\\
9.09752472222222	10\\
9.09752472222222	9\\
9.09752694444444	9\\
9.09752694444444	8\\
9.12324111111111	8\\
9.12324111111111	7\\
9.12324305555556	7\\
9.12324305555556	6\\
9.19930083333333	6\\
9.19930083333333	5\\
9.25794138888889	5\\
9.25794138888889	4\\
9.29980861111111	4\\
9.29980861111111	5\\
9.30008944444444	5\\
9.30008944444444	6\\
9.32606694444445	6\\
9.32606694444445	7\\
9.3682975	7\\
9.3682975	6\\
9.36829972222222	6\\
9.36829972222222	5\\
9.41075805555556	5\\
9.41075805555556	4\\
9.43586694444445	4\\
9.43586694444445	3\\
9.43586944444444	3\\
9.43586944444444	2\\
9.46151527777778	2\\
9.46151527777778	3\\
9.46177833333333	3\\
9.46177833333333	4\\
9.48772805555556	4\\
9.48772805555556	5\\
9.48803027777778	5\\
9.48803027777778	6\\
9.51399888888889	6\\
9.51399888888889	5\\
9.87460472222222	5\\
9.87460472222222	6\\
9.90002083333333	6\\
9.90002083333333	7\\
9.92545333333333	7\\
9.92545333333333	6\\
9.96737972222222	6\\
9.96737972222222	5\\
10.0260816666667	5\\
10.0260816666667	6\\
10.0682719444444	6\\
10.0682719444444	7\\
10.1105233333333	7\\
10.1105233333333	6\\
10.1105255555556	6\\
10.1105255555556	5\\
10.1529783333333	5\\
10.1529783333333	6\\
10.1532644444444	6\\
10.1532644444444	7\\
10.1792783333333	7\\
10.1792783333333	6\\
10.2044386111111	6\\
10.2044386111111	7\\
10.229865	7\\
10.229865	6\\
10.2550069444444	6\\
10.2550069444444	5\\
10.2969225	5\\
10.2969225	6\\
10.3223183333333	6\\
10.3223183333333	7\\
10.3225963888889	7\\
10.3225963888889	8\\
10.3485941666667	8\\
10.3485941666667	7\\
10.3737283333333	7\\
10.3737283333333	6\\
10.4156441666667	6\\
10.4156441666667	5\\
10.4407719444444	5\\
10.4407719444444	4\\
10.4407747222222	4\\
10.4407747222222	3\\
10.4664352777778	3\\
10.4664352777778	4\\
10.4918269444444	4\\
10.4918269444444	5\\
10.4921141666667	5\\
10.4921141666667	6\\
10.5181027777778	6\\
10.5181027777778	7\\
10.5183736111111	7\\
10.5183736111111	8\\
10.5443802777778	8\\
10.5443802777778	7\\
10.5863333333333	7\\
10.5863333333333	6\\
10.6954191666667	6\\
10.6954191666667	5\\
10.7540963888889	5\\
10.7540963888889	6\\
10.7795058333333	6\\
10.7795058333333	5\\
10.7795083333333	5\\
10.7795083333333	4\\
10.8051686111111	4\\
10.8051686111111	5\\
10.8641183333333	5\\
10.8641183333333	6\\
10.9231244444444	6\\
10.9231244444444	7\\
10.9485480555556	7\\
10.9485480555556	6\\
10.9736813888889	6\\
10.9736813888889	7\\
10.9991230555556	7\\
10.9991230555556	8\\
10.9994036111111	8\\
10.9994036111111	9\\
11.0254761111111	9\\
11.0254761111111	8\\
11.0674633333333	8\\
11.0674633333333	7\\
11.1094094444444	7\\
11.1094094444444	6\\
11.1094119444444	6\\
11.1094119444444	5\\
11.1350841666667	5\\
11.1350841666667	4\\
11.160205	4\\
11.160205	5\\
11.1856094444444	5\\
11.1856094444444	6\\
11.21102	6\\
11.21102	5\\
11.2110219444444	5\\
11.2110219444444	4\\
11.2366988888889	4\\
11.2366988888889	5\\
11.2369719444444	5\\
11.2369719444444	6\\
11.2797391666667	6\\
11.2797391666667	7\\
11.2800102777778	7\\
11.2800102777778	8\\
11.3060333333333	8\\
11.3060333333333	7\\
11.3060358333333	7\\
11.3060358333333	6\\
11.3317347222222	6\\
11.3317347222222	7\\
11.3571597222222	7\\
11.3571597222222	6\\
11.3571619444444	6\\
11.3571619444444	5\\
11.4164105555556	5\\
11.4164105555556	6\\
11.4166858333333	6\\
11.4166858333333	7\\
11.442665	7\\
11.442665	8\\
11.4681136111111	8\\
11.4681136111111	7\\
11.4932513888889	7\\
11.4932513888889	6\\
11.5183972222222	6\\
11.5183972222222	7\\
11.5438258333333	7\\
11.5438258333333	6\\
11.5689708333333	6\\
11.5689708333333	5\\
11.5689725	5\\
11.5689725	4\\
11.5946283333333	4\\
11.5946283333333	3\\
11.5946308333333	3\\
11.5946308333333	2\\
11.6370208333333	2\\
11.6370208333333	3\\
11.6372925	3\\
11.6372925	4\\
11.6632433333333	4\\
11.6632433333333	3\\
11.6632455555556	3\\
11.6632455555556	2\\
11.6888911111111	2\\
11.6888911111111	3\\
11.71423	3\\
11.71423	2\\
11.7142325	2\\
11.7142325	1\\
11.7398661111111	1\\
11.7398661111111	2\\
11.7652286111111	2\\
11.7652286111111	3\\
11.7905861111111	3\\
11.7905861111111	4\\
11.7908572222222	4\\
11.7908572222222	5\\
11.8168475	5\\
11.8168475	6\\
11.8171138888889	6\\
11.8171138888889	7\\
11.8430905555556	7\\
11.8430905555556	6\\
11.8682355555556	6\\
11.8682355555556	7\\
11.8936616666667	7\\
11.8936616666667	6\\
11.9188	6\\
11.9188	7\\
11.9442502777778	7\\
11.9442502777778	6\\
11.9442525	6\\
11.9442525	5\\
11.9699452777778	5\\
11.9699452777778	6\\
11.9953388888889	6\\
11.9953388888889	5\\
11.9953413888889	5\\
11.9953413888889	4\\
12.0210177777778	4\\
12.0210177777778	5\\
12.0212916666667	5\\
12.0212916666667	6\\
12.0472530555556	6\\
12.0472530555556	7\\
12.0726897222222	7\\
12.0726897222222	6\\
12.0978369444444	6\\
12.0978369444444	7\\
12.1232647222222	7\\
12.1232647222222	8\\
12.1235413888889	8\\
12.1235413888889	9\\
12.1495733333333	9\\
12.1495733333333	10\\
12.1750302777778	10\\
12.1750302777778	9\\
12.2001847222222	9\\
12.2001847222222	8\\
12.2253577777778	8\\
12.2253577777778	9\\
12.2256361111111	9\\
12.2256361111111	10\\
12.2517069444444	10\\
12.2517069444444	9\\
12.2517097222222	9\\
12.2517097222222	8\\
12.277435	8\\
12.277435	9\\
12.2777222222222	9\\
12.2777222222222	10\\
12.3037486111111	10\\
12.3037486111111	9\\
12.3037511111111	9\\
12.3037511111111	8\\
12.3294677777778	8\\
12.3294677777778	7\\
12.32947	7\\
12.32947	6\\
12.35514	6\\
12.35514	5\\
12.3551422222222	5\\
12.3551422222222	4\\
12.3975805555556	4\\
12.3975805555556	5\\
12.3978594444444	5\\
12.3978594444444	6\\
12.4238383333333	6\\
12.4238383333333	7\\
12.4241111111111	7\\
12.4241111111111	8\\
12.4501072222222	8\\
12.4501072222222	7\\
12.4501094444444	7\\
12.4501094444444	6\\
12.4758044444444	6\\
12.4758044444444	7\\
12.4760758333333	7\\
12.4760758333333	8\\
12.5020847222222	8\\
12.5020847222222	7\\
12.5020869444444	7\\
12.5020869444444	6\\
12.5445772222222	6\\
12.5445772222222	5\\
12.5697133333333	5\\
12.5697133333333	4\\
12.5948288888889	4\\
12.5948288888889	5\\
12.5951113888889	5\\
12.5951113888889	6\\
12.6211041666667	6\\
12.6211041666667	7\\
12.66331	7\\
12.66331	6\\
12.6884344444444	6\\
12.6884344444444	5\\
12.6884366666667	5\\
12.6884366666667	4\\
12.7308602777778	4\\
12.7308602777778	3\\
12.7308625	3\\
12.7308625	2\\
12.7732208333333	2\\
12.7732208333333	3\\
12.7734897222222	3\\
12.7734897222222	4\\
12.8162252777778	4\\
12.8162252777778	3\\
12.8413030555556	3\\
12.8413030555556	2\\
12.8831308333333	2\\
12.8831308333333	3\\
12.8833927777778	3\\
12.8833927777778	4\\
12.909335	4\\
12.909335	5\\
12.9096147222222	5\\
12.9096147222222	6\\
12.9355916666667	6\\
12.9355916666667	7\\
12.9778	7\\
12.9778	6\\
13.0197622222222	6\\
13.0197622222222	7\\
13.0788083333333	7\\
13.0788083333333	6\\
13.1039366666667	6\\
13.1039366666667	5\\
13.1290583333333	5\\
13.1290583333333	6\\
13.2384347222222	6\\
13.2384347222222	7\\
13.2387094444444	7\\
13.2387094444444	8\\
13.2815383333333	8\\
13.2815383333333	7\\
13.3234963888889	7\\
13.3234963888889	6\\
13.3486347222222	6\\
13.3486347222222	5\\
13.3905263888889	5\\
13.3905263888889	6\\
13.4495325	6\\
13.4495325	5\\
13.4495347222222	5\\
13.4495347222222	4\\
13.4752113888889	4\\
13.4752113888889	5\\
13.4755011111111	5\\
13.4755011111111	6\\
13.5182852777778	6\\
13.5182852777778	7\\
13.5185641666667	7\\
13.5185641666667	8\\
13.5445827777778	8\\
13.5445827777778	9\\
13.5448663888889	9\\
13.5448663888889	10\\
13.5708975	10\\
13.5708975	9\\
13.5708997222222	9\\
13.5708997222222	8\\
13.5966038888889	8\\
13.5966038888889	7\\
13.5966063888889	7\\
13.5966063888889	6\\
13.6223	6\\
13.6223	5\\
13.6223025	5\\
13.6223025	4\\
13.6479655555556	4\\
13.6479655555556	3\\
13.6898222222222	3\\
13.6898222222222	4\\
13.6900988888889	4\\
13.6900988888889	5\\
13.7160580555556	5\\
13.7160580555556	4\\
13.7160602777778	4\\
13.7160602777778	3\\
13.7698991666667	3\\
13.7698991666667	4\\
13.7952644444444	4\\
13.7952644444444	5\\
13.7955302777778	5\\
13.7955302777778	6\\
13.8214969444444	6\\
13.8214969444444	7\\
13.8469277777778	7\\
13.8469277777778	6\\
13.9056516666667	6\\
13.9056516666667	5\\
13.9307875	5\\
13.9307875	6\\
13.9562011111111	6\\
13.9562011111111	7\\
14.0152661111111	7\\
14.0152661111111	6\\
14.0739783333333	6\\
14.0739783333333	5\\
14.2332941666667	5\\
14.2332941666667	6\\
14.2335638888889	6\\
14.2335638888889	7\\
14.2931855555556	7\\
14.2931855555556	8\\
14.3186255555556	8\\
14.3186255555556	7\\
14.3186280555556	7\\
14.3186280555556	6\\
14.3779213888889	6\\
14.3779213888889	5\\
14.4533658333333	5\\
14.4533658333333	6\\
14.5459513888889	6\\
14.5459513888889	5\\
14.604635	5\\
14.604635	6\\
14.6300194444444	6\\
14.6300194444444	5\\
14.6300216666667	5\\
14.6300216666667	4\\
14.6724572222222	4\\
14.6724572222222	5\\
14.7817427777778	5\\
14.7817427777778	6\\
14.8239444444444	6\\
14.8239444444444	5\\
15.3524730555556	5\\
15.3524730555556	6\\
15.3527405555556	6\\
15.3527405555556	7\\
15.3955363888889	7\\
15.3955363888889	6\\
15.3955383333333	6\\
15.3955383333333	5\\
15.4380102777778	5\\
15.4380102777778	6\\
15.4970147222222	6\\
15.4970147222222	5\\
15.4970169444444	5\\
15.4970169444444	4\\
15.5394333333333	4\\
15.5394333333333	5\\
15.6823166666667	5\\
15.6823166666667	6\\
15.7245036111111	6\\
15.7245036111111	5\\
15.7496097222222	5\\
15.7496097222222	4\\
15.7496116666667	4\\
15.7496116666667	3\\
15.7752741666667	3\\
15.7752741666667	4\\
15.8006563888889	4\\
15.8006563888889	5\\
15.8260763888889	5\\
15.8260763888889	6\\
15.8514861111111	6\\
15.8514861111111	7\\
15.8937327777778	7\\
15.8937327777778	6\\
15.9524502777778	6\\
15.9524502777778	5\\
18.0246697222222	5\\
18.0246697222222	4\\
18.0833077777778	4\\
18.0833077777778	3\\
18.1251430555556	3\\
18.1251430555556	2\\
18.1502336111111	2\\
18.1502336111111	3\\
18.1756063888889	3\\
18.1756063888889	4\\
18.2009922222222	4\\
18.2009922222222	3\\
18.2428325	3\\
18.2428325	2\\
18.2679086111111	2\\
18.2679086111111	3\\
18.2681838888889	3\\
18.2681838888889	4\\
18.2941516666667	4\\
18.2941516666667	5\\
18.3195611111111	5\\
18.3195611111111	4\\
18.3195633333333	4\\
18.3195633333333	3\\
18.3452108333333	3\\
18.3452108333333	2\\
18.3452130555556	2\\
18.3452130555556	1\\
18.3708302777778	1\\
18.3708302777778	2\\
18.3961652777778	2\\
18.3961652777778	1\\
18.4212419444444	1\\
18.4212419444444	2\\
18.4633236111111	2\\
18.4633236111111	1\\
18.4884008333333	1\\
18.4884008333333	2\\
18.5137625	2\\
18.5137625	1\\
18.5388375	1\\
18.5388375	2\\
18.5390963888889	2\\
18.5390963888889	3\\
18.5650033333333	3\\
18.5650033333333	4\\
18.5652677777778	4\\
18.5652677777778	5\\
18.5912341666667	5\\
18.5912341666667	4\\
18.6163344444444	4\\
18.6163344444444	3\\
18.6163366666667	3\\
18.6163366666667	2\\
18.6419841666667	2\\
18.6419841666667	3\\
18.6422530555556	3\\
18.6422530555556	4\\
18.6681883333333	4\\
18.6681883333333	3\\
18.6681902777778	3\\
18.6681902777778	2\\
18.6938311111111	2\\
18.6938311111111	3\\
18.7192088888889	3\\
18.7192088888889	2\\
18.7442991666667	2\\
18.7442991666667	3\\
18.7696752777778	3\\
18.7696752777778	4\\
18.79504	4\\
18.79504	5\\
18.8539833333333	5\\
18.8539833333333	4\\
18.8539855555556	4\\
18.8539855555556	3\\
18.8796394444444	3\\
18.8796394444444	2\\
18.9214672222222	2\\
18.9214672222222	3\\
18.9468402777778	3\\
18.9468402777778	4\\
18.9471	4\\
18.9471	5\\
18.9730466666667	5\\
18.9730466666667	4\\
18.9730491666667	4\\
18.9730491666667	3\\
18.9987005555556	3\\
18.9987005555556	2\\
18.9987027777778	2\\
18.9987027777778	1\\
19.0243344444444	1\\
19.0243344444444	2\\
19.0496861111111	2\\
19.0496861111111	1\\
19.074755	1\\
19.074755	2\\
19.1168280555556	2\\
19.1168280555556	3\\
19.1170958333333	3\\
19.1170958333333	4\\
19.1430308333333	4\\
19.1430308333333	3\\
19.2518958333333	3\\
19.2518958333333	4\\
19.2772622222222	4\\
19.2772622222222	3\\
19.3358269444444	3\\
19.3358269444444	2\\
19.3609072222222	2\\
19.3609072222222	1\\
19.3859841666667	1\\
19.3859841666667	2\\
19.3862447222222	2\\
19.3862447222222	3\\
19.4121741666667	3\\
19.4121741666667	2\\
19.4121763888889	2\\
19.4121763888889	1\\
19.4378091666667	1\\
19.4378091666667	2\\
19.4631694444444	2\\
19.4631694444444	3\\
19.4634377777778	3\\
19.4634377777778	4\\
19.4893972222222	4\\
19.4893972222222	5\\
19.5483397222222	5\\
19.5483397222222	6\\
19.5737722222222	6\\
19.5737722222222	7\\
19.5740483333333	7\\
19.5740483333333	8\\
19.6000608333333	8\\
19.6000608333333	7\\
19.6000627777778	7\\
19.6000627777778	6\\
19.6257336111111	6\\
19.6257336111111	5\\
19.6257358333333	5\\
19.6257358333333	4\\
19.6513941666667	4\\
19.6513941666667	3\\
19.7267413888889	3\\
19.7267413888889	2\\
19.7518241666667	2\\
19.7518241666667	3\\
19.7772102777778	3\\
19.7772102777778	4\\
19.8025847222222	4\\
19.8025847222222	5\\
19.8028516666667	5\\
19.8028516666667	6\\
19.8288575	6\\
19.8288575	5\\
19.8288591666667	5\\
19.8288591666667	4\\
19.8545236111111	4\\
19.8545236111111	3\\
20.2480738888889	3\\
20.2480738888889	4\\
20.2483427777778	4\\
20.2483427777778	5\\
20.2743177777778	5\\
20.2743177777778	4\\
20.27432	4\\
20.27432	3\\
20.6684541666667	3\\
20.6684541666667	2\\
20.6684561111111	2\\
20.6684561111111	1\\
20.6940866666667	1\\
20.6940866666667	2\\
20.6943572222222	2\\
20.6943572222222	3\\
20.7370427777778	3\\
20.7370427777778	2\\
20.7370447222222	2\\
20.7370447222222	1\\
20.7793866666667	1\\
20.7793866666667	2\\
20.8047183333333	2\\
20.8047183333333	1\\
20.829805	1\\
20.829805	2\\
20.8300738888889	2\\
20.8300738888889	3\\
20.856055	3\\
20.856055	4\\
20.8981766666667	4\\
20.8981766666667	3\\
21.4425252777778	3\\
21.4425252777778	2\\
21.4675938888889	2\\
21.4675938888889	3\\
21.4678527777778	3\\
21.4678527777778	4\\
21.4937788888889	4\\
21.4937788888889	3\\
21.7701280555556	3\\
21.7701280555556	4\\
21.8290422222222	4\\
21.8290422222222	3\\
22.1388891666667	3\\
22.1388891666667	2\\
22.1639811111111	2\\
22.1639811111111	3\\
22.2563358333333	3\\
22.2563358333333	2\\
22.2814158333333	2\\
22.2814158333333	1\\
22.306475	1\\
22.306475	2\\
22.3318175	2\\
22.3318175	3\\
22.3320905555556	3\\
22.3320905555556	4\\
22.3915461111111	4\\
22.3915461111111	3\\
22.7348766666667	3\\
22.7348766666667	2\\
22.7348788888889	2\\
22.7348788888889	1\\
22.8106941666667	1\\
22.8106941666667	2\\
22.8109519444444	2\\
22.8109519444444	3\\
22.8703675	3\\
22.8703675	4\\
22.8706222222222	4\\
22.8706222222222	5\\
22.9133519444444	5\\
22.9133519444444	4\\
22.9133538888889	4\\
22.9133538888889	3\\
23.0060208333333	3\\
23.0060208333333	4\\
23.0062880555556	4\\
23.0062880555556	5\\
23.03223	5\\
23.03223	4\\
23.0573236111111	4\\
23.0573236111111	3\\
23.8027427777778	3\\
23.8027427777778	4\\
23.8281272222222	4\\
23.8281272222222	5\\
23.8535244444444	5\\
23.8535244444444	4\\
23.8535266666667	4\\
23.8535266666667	3\\
23.8791911111111	3\\
23.8791911111111	4\\
23.9381075	4\\
23.9381075	3\\
};
\end{axis}
\end{tikzpicture}%

==> SQLR_062419.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=12.917in,
height=6.647in,
scale=0.21,
at={(2.167in,0.897in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=24,
xtick={0,6,12,18,24},
xticklabels={0,6,12,18,24},
xlabel={Hour},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=11,
ytick={0,2,4,6,8,10},
yticklabels={0,2,4,6,8,10},
ylabel={Number of VMs},
axis background/.style={fill=white},
reverse legend,
legend style={at={(0.0,1.0)},anchor=south west,draw=none, legend columns=1,legend cell align=left,align=left,draw=black}
]
\addplot [color=green!50!black,line width=0.5,solid]
  table[row sep=crcr]{%
0	6\\
0.0190211111111111	6\\
0.0190211111111111	5\\
0.0609111111111111	5\\
0.0609111111111111	6\\
0.0611961111111111	6\\
0.0611961111111111	7\\
0.103982222222222	7\\
0.103982222222222	6\\
0.103984444444444	6\\
0.103984444444444	5\\
0.129669444444444	5\\
0.129669444444444	6\\
0.1299525	6\\
0.1299525	7\\
0.172725	7\\
0.172725	6\\
0.172726944444444	6\\
0.172726944444444	5\\
0.198403333333333	5\\
0.198403333333333	6\\
0.274178333333333	6\\
0.274178333333333	5\\
0.316081111111111	5\\
0.316081111111111	6\\
0.31636	6\\
0.31636	7\\
0.359144166666667	7\\
0.359144166666667	6\\
0.359146111111111	6\\
0.359146111111111	5\\
0.384835555555556	5\\
0.384835555555556	6\\
0.427029444444444	6\\
0.427029444444444	5\\
0.468912222222222	5\\
0.468912222222222	6\\
0.5110925	6\\
0.5110925	5\\
0.553000277777778	5\\
0.553000277777778	6\\
0.595199444444444	6\\
0.595199444444444	5\\
0.620338055555556	5\\
0.620338055555556	6\\
0.662553888888889	6\\
0.662553888888889	5\\
0.704446111111111	5\\
0.704446111111111	6\\
0.78021	6\\
0.78021	5\\
0.805323055555556	5\\
0.805323055555556	6\\
0.914670277777778	6\\
0.914670277777778	5\\
0.939795555555556	5\\
0.939795555555556	6\\
0.981986388888889	6\\
0.981986388888889	5\\
1.02389805555556	5\\
1.02389805555556	6\\
1.11643944444444	6\\
1.11643944444444	5\\
1.15834611111111	5\\
1.15834611111111	6\\
1.21734666666667	6\\
1.21734666666667	5\\
1.259255	5\\
1.259255	6\\
1.30144111111111	6\\
1.30144111111111	5\\
1.32656194444444	5\\
1.32656194444444	6\\
1.36875722222222	6\\
1.36875722222222	5\\
1.39388305555556	5\\
1.39388305555556	6\\
1.45287333333333	6\\
1.45287333333333	5\\
1.47800277777778	5\\
1.47800277777778	6\\
1.52019416666667	6\\
1.52019416666667	5\\
1.56210361111111	5\\
1.56210361111111	6\\
1.60432	6\\
1.60432	5\\
1.64623611111111	5\\
1.64623611111111	6\\
1.64651833333333	6\\
1.64651833333333	7\\
1.68931444444444	7\\
1.68931444444444	6\\
1.68931666666667	6\\
1.68931666666667	5\\
1.71498444444444	5\\
1.71498444444444	6\\
1.75718	6\\
1.75718	5\\
1.79906055555556	5\\
1.79906055555556	6\\
1.79933805555556	6\\
1.79933805555556	7\\
1.84210833333333	7\\
1.84210833333333	6\\
1.84211083333333	6\\
1.84211083333333	5\\
1.86780305555556	5\\
1.86780305555556	6\\
1.94353583333333	6\\
1.94353583333333	5\\
1.96866555555556	5\\
1.96866555555556	6\\
1.99408	6\\
1.99408	7\\
1.99435222222222	7\\
1.99435222222222	8\\
2.02037861111111	8\\
2.02037861111111	7\\
2.06230777777778	7\\
2.06230777777778	6\\
2.06231	6\\
2.06231	5\\
2.104775	5\\
2.104775	6\\
2.10506111111111	6\\
2.10506111111111	7\\
2.1478425	7\\
2.1478425	6\\
2.18975583333333	6\\
2.18975583333333	5\\
2.2148775	5\\
2.2148775	6\\
2.27388333333333	6\\
2.27388333333333	5\\
2.29900777777778	5\\
2.29900777777778	6\\
2.45870944444444	6\\
2.45870944444444	5\\
2.50060416666667	5\\
2.50060416666667	6\\
2.50088222222222	6\\
2.50088222222222	7\\
2.54368222222222	7\\
2.54368222222222	6\\
2.54368472222222	6\\
2.54368472222222	5\\
2.58612416666667	5\\
2.58612416666667	6\\
2.64509861111111	6\\
2.64509861111111	5\\
2.68697972222222	5\\
2.68697972222222	6\\
2.68725805555556	6\\
2.68725805555556	7\\
2.73005	7\\
2.73005	6\\
2.73005194444444	6\\
2.73005194444444	5\\
2.78928611111111	5\\
2.78928611111111	6\\
2.78956555555556	6\\
2.78956555555556	7\\
2.83234638888889	7\\
2.83234638888889	6\\
2.83234861111111	6\\
2.83234861111111	5\\
2.85802277777778	5\\
2.85802277777778	6\\
2.91701666666667	6\\
2.91701666666667	5\\
2.95892	5\\
2.95892	6\\
2.95919777777778	6\\
2.95919777777778	7\\
2.98516916666667	7\\
2.98516916666667	6\\
3.04387472222222	6\\
3.04387472222222	5\\
3.06900361111111	5\\
3.06900361111111	6\\
3.06927222222222	6\\
3.06927222222222	7\\
3.11207472222222	7\\
3.11207472222222	6\\
3.11207666666667	6\\
3.11207666666667	5\\
3.13775611111111	5\\
3.13775611111111	6\\
3.19672944444444	6\\
3.19672944444444	5\\
3.221855	5\\
3.221855	6\\
3.22212972222222	6\\
3.22212972222222	7\\
3.26490444444444	7\\
3.26490444444444	6\\
3.26490638888889	6\\
3.26490638888889	5\\
3.32412555555556	5\\
3.32412555555556	6\\
3.32441333333333	6\\
3.32441333333333	7\\
3.36720611111111	7\\
3.36720611111111	6\\
3.36720805555556	6\\
3.36720805555556	5\\
3.39289222222222	5\\
3.39289222222222	6\\
3.39317555555556	6\\
3.39317555555556	7\\
3.4359875	7\\
3.4359875	6\\
3.43598916666667	6\\
3.43598916666667	5\\
3.47844416666667	5\\
3.47844416666667	6\\
3.53743111111111	6\\
3.53743111111111	5\\
3.59610638888889	5\\
3.59610638888889	6\\
3.65510722222222	6\\
3.65510722222222	5\\
3.68022555555556	5\\
3.68022555555556	6\\
3.7560125	6\\
3.7560125	5\\
3.78112472222222	5\\
3.78112472222222	6\\
3.82332138888889	6\\
3.82332138888889	5\\
3.86522722222222	5\\
3.86522722222222	6\\
3.90742888888889	6\\
3.90742888888889	5\\
3.93255972222222	5\\
3.93255972222222	6\\
3.93283222222222	6\\
3.93283222222222	7\\
3.9588375	7\\
3.9588375	8\\
3.95913027777778	8\\
3.95913027777778	9\\
4.00199166666667	9\\
4.00199166666667	10\\
4.04433027777778	10\\
4.04433027777778	9\\
4.06949972222222	9\\
4.06949972222222	8\\
4.09463972222222	8\\
4.09463972222222	7\\
4.09464194444444	7\\
4.09464194444444	6\\
4.15388527777778	6\\
4.15388527777778	5\\
4.17902277777778	5\\
4.17902277777778	6\\
4.17931138888889	6\\
4.17931138888889	7\\
4.2221225	7\\
4.2221225	6\\
4.26402527777778	6\\
4.26402527777778	5\\
4.28915527777778	5\\
4.28915527777778	6\\
4.28943777777778	6\\
4.28943777777778	7\\
4.332245	7\\
4.332245	6\\
4.37416722222222	6\\
4.37416722222222	5\\
4.39930666666667	5\\
4.39930666666667	6\\
4.39958611111111	6\\
4.39958611111111	7\\
4.42557166666667	7\\
4.42557166666667	6\\
4.50104861111111	6\\
4.50104861111111	5\\
4.52618027777778	5\\
4.52618027777778	6\\
4.52645055555556	6\\
4.52645055555556	7\\
4.56924472222222	7\\
4.56924472222222	6\\
4.62797388888889	6\\
4.62797388888889	5\\
4.65309083333333	5\\
4.65309083333333	6\\
4.65337055555556	6\\
4.65337055555556	7\\
4.69614694444444	7\\
4.69614694444444	6\\
4.72128166666667	6\\
4.72128166666667	5\\
4.72128388888889	5\\
4.72128388888889	4\\
4.74693666666667	4\\
4.74693666666667	3\\
4.74693861111111	3\\
4.74693861111111	2\\
4.78931333333333	2\\
4.78931333333333	3\\
4.81466861111111	3\\
4.81466861111111	2\\
4.81467055555556	2\\
4.81467055555556	1\\
4.85702722222222	1\\
4.85702722222222	2\\
4.85729583333333	2\\
4.85729583333333	3\\
4.88323666666667	3\\
4.88323666666667	2\\
4.88323888888889	2\\
4.88323888888889	1\\
4.90886055555556	1\\
4.90886055555556	2\\
4.93420805555556	2\\
4.93420805555556	3\\
4.95956611111111	3\\
4.95956611111111	2\\
4.95956833333333	2\\
4.95956833333333	1\\
4.98519611111111	1\\
4.98519611111111	2\\
4.98546444444444	2\\
4.98546444444444	3\\
5.01140305555556	3\\
5.01140305555556	4\\
5.01175416666667	4\\
5.01175416666667	5\\
5.05450138888889	5\\
5.05450138888889	6\\
5.09672944444444	6\\
5.09672944444444	7\\
5.09701777777778	7\\
5.09701777777778	8\\
5.12302805555556	8\\
5.12302805555556	7\\
5.12303027777778	7\\
5.12303027777778	6\\
5.21583555555556	6\\
5.21583555555556	5\\
5.24095861111111	5\\
5.24095861111111	6\\
5.24123805555556	6\\
5.24123805555556	7\\
5.31764805555556	7\\
5.31764805555556	8\\
5.31794388888889	8\\
5.31794388888889	9\\
5.3608025	9\\
5.3608025	8\\
5.360805	8\\
5.360805	7\\
5.3865175	7\\
5.3865175	8\\
5.38679833333333	8\\
5.38679833333333	9\\
5.412825	9\\
5.412825	10\\
5.43831777777778	10\\
5.43831777777778	9\\
5.43832027777778	9\\
5.43832027777778	8\\
5.48084694444444	8\\
5.48084694444444	7\\
5.48084916666667	7\\
5.48084916666667	6\\
5.52333861111111	6\\
5.52333861111111	7\\
5.52365222222222	7\\
5.52365222222222	8\\
5.54966333333333	8\\
5.54966333333333	7\\
5.54966555555556	7\\
5.54966555555556	6\\
5.59212916666667	6\\
5.59212916666667	5\\
5.61725777777778	5\\
5.61725777777778	6\\
5.61753722222222	6\\
5.61753722222222	7\\
5.71074833333333	7\\
5.71074833333333	6\\
5.71075083333333	6\\
5.71075083333333	5\\
5.73643944444444	5\\
5.73643944444444	6\\
5.73673388888889	6\\
5.73673388888889	7\\
5.76272388888889	7\\
5.76272388888889	6\\
5.76272583333333	6\\
5.76272583333333	5\\
5.78839138888889	5\\
5.78839138888889	6\\
5.84737861111111	6\\
5.84737861111111	7\\
5.84765972222222	7\\
5.84765972222222	8\\
5.87367805555556	8\\
5.87367805555556	7\\
5.87368027777778	7\\
5.87368027777778	6\\
6.01686722222222	6\\
6.01686722222222	5\\
6.01686944444444	5\\
6.01686944444444	4\\
6.05929277777778	4\\
6.05929277777778	5\\
6.05958361111111	5\\
6.05958361111111	6\\
6.11916055555556	6\\
6.11916055555556	7\\
6.19497833333333	7\\
6.19497833333333	6\\
6.22011388888889	6\\
6.22011388888889	7\\
6.22040166666667	7\\
6.22040166666667	8\\
6.26325861111111	8\\
6.26325861111111	9\\
6.26354361111111	9\\
6.26354361111111	10\\
6.79496472222222	10\\
6.79496472222222	9\\
6.82015611111111	9\\
6.82015611111111	10\\
7.01412972222222	10\\
7.01412972222222	9\\
7.03929777777778	9\\
7.03929777777778	10\\
7.09847638888889	10\\
7.09847638888889	9\\
7.14046861111111	9\\
7.14046861111111	10\\
9.59213583333333	10\\
9.59213583333333	9\\
9.59213805555556	9\\
9.59213805555556	8\\
9.61786416666667	8\\
9.61786416666667	9\\
9.64332166666667	9\\
9.64332166666667	10\\
9.92157722222222	10\\
9.92157722222222	9\\
9.9467825	9\\
9.9467825	10\\
10.0733988888889	10\\
10.0733988888889	9\\
10.0985816666667	9\\
10.0985816666667	10\\
10.8824302777778	10\\
10.8824302777778	9\\
10.9076097222222	9\\
10.9076097222222	10\\
11.3882413888889	10\\
11.3882413888889	9\\
11.3882438888889	9\\
11.3882438888889	8\\
11.4139772222222	8\\
11.4139772222222	9\\
11.4142588888889	9\\
11.4142588888889	10\\
11.6931916666667	10\\
11.6931916666667	9\\
11.6931938888889	9\\
11.6931938888889	8\\
11.7189127777778	8\\
11.7189127777778	9\\
11.7443927777778	9\\
11.7443927777778	10\\
14.3992825	10\\
14.3992825	9\\
14.4413088888889	9\\
14.4413088888889	10\\
15.9834208333333	10\\
15.9834208333333	9\\
16.0086083333333	9\\
16.0086083333333	10\\
16.1351961111111	10\\
16.1351961111111	9\\
16.1603794444444	9\\
16.1603794444444	10\\
16.4049708333333	10\\
16.4049708333333	9\\
16.4301597222222	9\\
16.4301597222222	10\\
16.7421375	10\\
16.7421375	9\\
16.7673213888889	9\\
16.7673213888889	10\\
16.8938791666667	10\\
16.8938791666667	9\\
16.9190588888889	9\\
16.9190588888889	10\\
16.9950763888889	10\\
16.9950763888889	9\\
17.0202569444444	9\\
17.0202569444444	10\\
17.1805102777778	10\\
17.1805102777778	9\\
17.2057063888889	9\\
17.2057063888889	10\\
17.2648852777778	10\\
17.2648852777778	9\\
17.2900755555556	9\\
17.2900755555556	10\\
17.7706036111111	10\\
17.7706036111111	9\\
17.7958030555556	9\\
17.7958030555556	10\\
18.0234894444444	10\\
18.0234894444444	9\\
18.0486675	9\\
18.0486675	8\\
18.0738241666667	8\\
18.0738241666667	7\\
18.0738261111111	7\\
18.0738261111111	6\\
18.1163116666667	6\\
18.1163116666667	5\\
18.1414455555556	5\\
18.1414455555556	6\\
18.1417372222222	6\\
18.1417372222222	7\\
18.3358236111111	7\\
18.3358236111111	8\\
18.3361141666667	8\\
18.3361141666667	9\\
18.3621497222222	9\\
18.3621497222222	10\\
18.4044580555556	10\\
18.4044580555556	9\\
18.4296413888889	9\\
18.4296413888889	8\\
18.4547925	8\\
18.4547925	7\\
18.4547947222222	7\\
18.4547947222222	6\\
18.5140622222222	6\\
18.5140622222222	7\\
18.5143480555556	7\\
18.5143480555556	8\\
18.54037	8\\
18.54037	9\\
18.5658288888889	9\\
18.5658288888889	10\\
18.6081330555556	10\\
18.6081330555556	9\\
18.608135	9\\
18.608135	8\\
18.6338422222222	8\\
18.6338422222222	7\\
18.6338447222222	7\\
18.6338447222222	6\\
18.7434716666667	6\\
18.7434716666667	7\\
18.7437502777778	7\\
18.7437502777778	8\\
18.7697766666667	8\\
18.7697766666667	7\\
18.7697788888889	7\\
18.7697788888889	6\\
18.8122691666667	6\\
18.8122691666667	5\\
18.8374047222222	5\\
18.8374047222222	6\\
18.8376844444444	6\\
18.8376844444444	7\\
18.8804758333333	7\\
18.8804758333333	8\\
18.8807561111111	8\\
18.8807561111111	9\\
18.9067686111111	9\\
18.9067686111111	8\\
18.9319391666667	8\\
18.9319391666667	7\\
18.9319411111111	7\\
18.9319411111111	6\\
18.9744294444444	6\\
18.9744294444444	7\\
18.9747058333333	7\\
18.9747058333333	8\\
19.0343411111111	8\\
19.0343411111111	7\\
19.0343433333333	7\\
19.0343433333333	6\\
19.0768186111111	6\\
19.0768186111111	5\\
19.1019430555556	5\\
19.1019430555556	6\\
19.1022211111111	6\\
19.1022211111111	7\\
19.1282111111111	7\\
19.1282111111111	6\\
19.1282133333333	6\\
19.1282133333333	5\\
19.1706855555556	5\\
19.1706855555556	6\\
19.1709738888889	6\\
19.1709738888889	7\\
19.1969786111111	7\\
19.1969786111111	8\\
19.1972563888889	8\\
19.1972563888889	9\\
19.2232747222222	9\\
19.2232747222222	8\\
19.2484258333333	8\\
19.2484258333333	7\\
19.2484280555556	7\\
19.2484280555556	6\\
19.2908927777778	6\\
19.2908927777778	7\\
19.2911786111111	7\\
19.2911786111111	8\\
19.3171691666667	8\\
19.3171691666667	7\\
19.3171716666667	7\\
19.3171716666667	6\\
19.4435958333333	6\\
19.4435958333333	5\\
19.4687122222222	5\\
19.4687122222222	6\\
19.4689844444444	6\\
19.4689844444444	7\\
19.4949963888889	7\\
19.4949963888889	8\\
19.4952730555556	8\\
19.4952730555556	9\\
19.5212908333333	9\\
19.5212908333333	10\\
19.5467683333333	10\\
19.5467683333333	9\\
19.5467705555556	9\\
19.5467705555556	8\\
19.6229266666667	8\\
19.6229266666667	7\\
19.6229291666667	7\\
19.6229291666667	6\\
19.6654175	6\\
19.6654175	7\\
19.6656927777778	7\\
19.6656927777778	8\\
19.6916952777778	8\\
19.6916952777778	7\\
19.6916969444444	7\\
19.6916969444444	6\\
19.7341891666667	6\\
19.7341891666667	5\\
19.7593044444444	5\\
19.7593044444444	4\\
19.7844180555556	4\\
19.7844180555556	5\\
19.7846844444444	5\\
19.7846844444444	6\\
19.8106686111111	6\\
19.8106686111111	5\\
19.8106708333333	5\\
19.8106708333333	4\\
19.836345	4\\
19.836345	5\\
19.8617536111111	5\\
19.8617536111111	6\\
19.9375525	6\\
19.9375525	5\\
19.9962213888889	5\\
19.9962213888889	6\\
19.9964938888889	6\\
19.9964938888889	7\\
20.0392719444444	7\\
20.0392719444444	6\\
20.0392741666667	6\\
20.0392741666667	5\\
20.0649636111111	5\\
20.0649636111111	6\\
20.06523	6\\
20.06523	7\\
20.1416211111111	7\\
20.1416211111111	6\\
20.1416236111111	6\\
20.1416236111111	5\\
20.1672994444444	5\\
20.1672994444444	6\\
20.1675727777778	6\\
20.1675727777778	7\\
20.2103577777778	7\\
20.2103577777778	6\\
20.2103597222222	6\\
20.2103597222222	5\\
20.2528138888889	5\\
20.2528138888889	6\\
20.2530872222222	6\\
20.2530872222222	7\\
20.2959013888889	7\\
20.2959013888889	6\\
20.2959033333333	6\\
20.2959033333333	5\\
20.3383611111111	5\\
20.3383611111111	6\\
20.3386386111111	6\\
20.3386386111111	7\\
20.3982419444444	7\\
20.3982419444444	6\\
20.3982438888889	6\\
20.3982438888889	5\\
20.423935	5\\
20.423935	6\\
20.4242113888889	6\\
20.4242113888889	7\\
20.4670008333333	7\\
20.4670008333333	6\\
20.4670025	6\\
20.4670025	5\\
20.5094586111111	5\\
20.5094586111111	6\\
20.5097327777778	6\\
20.5097327777778	7\\
20.5693275	7\\
20.5693275	6\\
20.5693297222222	6\\
20.5693297222222	5\\
20.6117975	5\\
20.6117975	6\\
20.6120683333333	6\\
20.6120683333333	7\\
20.6716777777778	7\\
20.6716777777778	6\\
20.6716794444444	6\\
20.6716794444444	5\\
20.6973675	5\\
20.6973675	6\\
20.7563666666667	6\\
20.7563666666667	5\\
20.7814952777778	5\\
20.7814952777778	6\\
20.8236844444444	6\\
20.8236844444444	5\\
20.8655991666667	5\\
20.8655991666667	6\\
20.8658733333333	6\\
20.8658733333333	7\\
20.8918663888889	7\\
20.8918663888889	6\\
20.8918683333333	6\\
20.8918683333333	5\\
20.9343236111111	5\\
20.9343236111111	6\\
20.9346016666667	6\\
20.9346016666667	7\\
20.97741	7\\
20.97741	6\\
20.9774122222222	6\\
20.9774122222222	5\\
21.0198816666667	5\\
21.0198816666667	6\\
21.0788544444444	6\\
21.0788544444444	5\\
21.1207663888889	5\\
21.1207663888889	6\\
21.1210444444444	6\\
21.1210444444444	7\\
21.1638558333333	7\\
21.1638558333333	6\\
21.1638583333333	6\\
21.1638583333333	5\\
21.2063083333333	5\\
21.2063083333333	6\\
21.2065916666667	6\\
21.2065916666667	7\\
21.2493508333333	7\\
21.2493508333333	6\\
21.2912694444444	6\\
21.2912694444444	5\\
21.3331647222222	5\\
21.3331647222222	6\\
21.3334425	6\\
21.3334425	7\\
21.3930363888889	7\\
21.3930363888889	6\\
21.4517519444444	6\\
21.4517519444444	5\\
21.4936675	5\\
21.4936675	6\\
21.4939433333333	6\\
21.4939433333333	7\\
21.5367436111111	7\\
21.5367436111111	6\\
21.6290805555556	6\\
21.6290805555556	7\\
21.6713033333333	7\\
21.6713033333333	6\\
21.7132172222222	6\\
21.7132172222222	5\\
21.7551333333333	5\\
21.7551333333333	6\\
21.7973327777778	6\\
21.7973327777778	5\\
21.83925	5\\
21.83925	6\\
21.8395216666667	6\\
21.8395216666667	7\\
21.88235	7\\
21.88235	6\\
21.9242638888889	6\\
21.9242638888889	5\\
21.9661663888889	5\\
21.9661663888889	6\\
21.9664361111111	6\\
21.9664361111111	7\\
21.9924005555556	7\\
21.9924005555556	6\\
22.0343358333333	6\\
22.0343358333333	5\\
22.0594672222222	5\\
22.0594672222222	6\\
22.1688511111111	6\\
22.1688511111111	5\\
22.2107472222222	5\\
22.2107472222222	6\\
22.2529422222222	6\\
22.2529422222222	5\\
22.2780775	5\\
22.2780775	6\\
22.3202986111111	6\\
22.3202986111111	5\\
22.3621922222222	5\\
22.3621922222222	6\\
22.4043938888889	6\\
22.4043938888889	5\\
22.4295216666667	5\\
22.4295216666667	6\\
22.471695	6\\
22.471695	5\\
22.4968244444444	5\\
22.4968244444444	6\\
22.5390205555556	6\\
22.5390205555556	5\\
22.5641497222222	5\\
22.5641497222222	6\\
22.6399483333333	6\\
22.6399483333333	5\\
22.6650822222222	5\\
22.6650822222222	6\\
22.7072963888889	6\\
22.7072963888889	5\\
22.7324175	5\\
22.7324175	6\\
22.7746080555556	6\\
22.7746080555556	5\\
22.7997475	5\\
22.7997475	6\\
22.8419491666667	6\\
22.8419491666667	5\\
22.8838644444444	5\\
22.8838644444444	6\\
22.9260502777778	6\\
22.9260502777778	5\\
22.9511841666667	5\\
22.9511841666667	6\\
22.9933647222222	6\\
22.9933647222222	5\\
23.0184977777778	5\\
23.0184977777778	6\\
23.0942830555556	6\\
23.0942830555556	5\\
23.1194175	5\\
23.1194175	6\\
23.1952016666667	6\\
23.1952016666667	5\\
23.2203361111111	5\\
23.2203361111111	6\\
23.2793491666667	6\\
23.2793491666667	5\\
23.3044838888889	5\\
23.3044838888889	6\\
23.3466888888889	6\\
23.3466888888889	5\\
23.3718161111111	5\\
23.3718161111111	6\\
23.4140122222222	6\\
23.4140122222222	5\\
23.4559183333333	5\\
23.4559183333333	6\\
23.4981005555556	6\\
23.4981005555556	5\\
23.5232361111111	5\\
23.5232361111111	6\\
23.5654330555556	6\\
23.5654330555556	5\\
23.5905641666667	5\\
23.5905641666667	6\\
23.6831425	6\\
23.6831425	5\\
23.72505	5\\
23.72505	6\\
23.7672225	6\\
23.7672225	5\\
23.7923502777778	5\\
23.7923502777778	6\\
23.8513311111111	6\\
23.8513311111111	5\\
23.8764616666667	5\\
23.8764616666667	6\\
23.9186702777778	6\\
23.9186702777778	5\\
23.9438005555556	5\\
23.9438005555556	6\\
23.9859869444444	6\\
23.9859869444444	5\\
};
\addlegendentry{Case 2 $\{\theta=10.0, \beta=0.001\}$};
\addplot [color=green,solid]
  table[row sep=crcr]{%
0	3\\
0.113148611111111	3\\
0.113148611111111	4\\
0.155274166666667	4\\
0.155274166666667	3\\
0.155276388888889	3\\
0.155276388888889	2\\
0.197630833333333	2\\
0.197630833333333	3\\
0.742103888888889	3\\
0.742103888888889	2\\
0.783911388888889	2\\
0.783911388888889	3\\
2.08201333333333	3\\
2.08201333333333	4\\
2.10738194444444	4\\
2.10738194444444	3\\
2.10738388888889	3\\
2.10738388888889	2\\
2.14975722222222	2\\
2.14975722222222	3\\
2.15001805555556	3\\
2.15001805555556	4\\
2.17595638888889	4\\
2.17595638888889	3\\
2.23454527777778	3\\
2.23454527777778	4\\
2.29342111111111	4\\
2.29342111111111	3\\
2.29342333333333	3\\
2.29342333333333	2\\
2.3190675	2\\
2.3190675	3\\
2.46166	3\\
2.46166	4\\
2.50379027777778	4\\
2.50379027777778	3\\
2.5037925	3\\
2.5037925	2\\
2.52942583333333	2\\
2.52942583333333	1\\
2.55449666666667	1\\
2.55449666666667	2\\
2.57983916666667	2\\
2.57983916666667	1\\
2.60490333333333	1\\
2.60490333333333	2\\
2.60516555555556	2\\
2.60516555555556	3\\
2.63109444444444	3\\
2.63109444444444	2\\
2.6561825	2\\
2.6561825	3\\
2.71505888888889	3\\
2.71505888888889	4\\
2.7571875	4\\
2.7571875	3\\
2.88276722222222	3\\
2.88276722222222	2\\
2.88276888888889	2\\
2.88276888888889	1\\
2.90839555555556	1\\
2.90839555555556	2\\
2.90867027777778	2\\
2.90867027777778	3\\
2.93458666666667	3\\
2.93458666666667	2\\
2.95967222222222	2\\
2.95967222222222	3\\
3.01854388888889	3\\
3.01854388888889	4\\
3.12769388888889	4\\
3.12769388888889	3\\
3.12769583333333	3\\
3.12769583333333	2\\
3.17007333333333	2\\
3.17007333333333	3\\
3.26242055555556	3\\
3.26242055555556	4\\
3.32131194444444	4\\
3.32131194444444	3\\
3.46362638888889	3\\
3.46362638888889	2\\
3.4886925	2\\
3.4886925	3\\
3.631285	3\\
3.631285	4\\
3.67342055555556	4\\
3.67342055555556	3\\
3.91623194444444	3\\
3.91623194444444	4\\
3.94161305555556	4\\
3.94161305555556	5\\
3.94189583333333	5\\
3.94189583333333	6\\
3.96789833333333	6\\
3.96789833333333	7\\
3.96817972222222	7\\
3.96817972222222	8\\
3.99418555555556	8\\
3.99418555555556	7\\
4.0193325	7\\
4.0193325	6\\
4.01933472222222	6\\
4.01933472222222	5\\
4.04500333333333	5\\
4.04500333333333	4\\
4.04500555555556	4\\
4.04500555555556	3\\
4.154395	3\\
4.154395	4\\
4.447945	4\\
4.447945	5\\
4.50689833333333	5\\
4.50689833333333	4\\
4.50690055555556	4\\
4.50690055555556	3\\
4.70005055555556	3\\
4.70005055555556	4\\
4.89308194444444	4\\
4.89308194444444	5\\
4.89335861111111	5\\
4.89335861111111	6\\
4.91932416666667	6\\
4.91932416666667	5\\
4.91932611111111	5\\
4.91932611111111	4\\
5.02876638888889	4\\
5.02876638888889	3\\
5.05386361111111	3\\
5.05386361111111	4\\
5.26361416666667	4\\
5.26361416666667	5\\
5.28901777777778	5\\
5.28901777777778	6\\
5.28929111111111	6\\
5.28929111111111	7\\
5.33209666666667	7\\
5.33209666666667	6\\
5.33209888888889	6\\
5.33209888888889	5\\
5.35777333333333	5\\
5.35777333333333	6\\
5.38318944444444	6\\
5.38318944444444	5\\
5.38319166666667	5\\
5.38319166666667	4\\
5.94520694444444	4\\
5.94520694444444	3\\
6.02054083333333	3\\
6.02054083333333	2\\
6.0456275	2\\
6.0456275	3\\
6.071	3\\
6.071	2\\
6.09608805555556	2\\
6.09608805555556	3\\
6.09635888888889	3\\
6.09635888888889	4\\
6.15586666666667	4\\
6.15586666666667	5\\
6.19803694444444	5\\
6.19803694444444	6\\
6.24023388888889	6\\
6.24023388888889	5\\
6.33244305555556	5\\
6.33244305555556	6\\
6.33272833333333	6\\
6.33272833333333	7\\
6.37552416666667	7\\
6.37552416666667	6\\
6.37552611111111	6\\
6.37552611111111	5\\
6.4012125	5\\
6.4012125	6\\
6.44348194444444	6\\
6.44348194444444	5\\
6.51893361111111	5\\
6.51893361111111	6\\
6.5611225	6\\
6.5611225	5\\
6.63657027777778	5\\
6.63657027777778	6\\
6.66195916666667	6\\
6.66195916666667	5\\
6.66196111111111	5\\
6.66196111111111	4\\
6.68761722222222	4\\
6.68761722222222	5\\
6.68789944444444	5\\
6.68789944444444	6\\
6.71386805555556	6\\
6.71386805555556	5\\
6.87318666666667	5\\
6.87318666666667	4\\
6.93180666666667	4\\
6.93180666666667	5\\
7.09137194444444	5\\
7.09137194444444	4\\
7.16678722222222	4\\
7.16678722222222	5\\
7.27604916666667	5\\
7.27604916666667	6\\
7.38539888888889	6\\
7.38539888888889	5\\
7.38540111111111	5\\
7.38540111111111	4\\
7.44460027777778	4\\
7.44460027777778	5\\
7.44488777777778	5\\
7.44488777777778	6\\
7.47084972222222	6\\
7.47084972222222	7\\
7.51311416666667	7\\
7.51311416666667	6\\
7.58858194444444	6\\
7.58858194444444	5\\
7.58858388888889	5\\
7.58858388888889	4\\
7.61424611111111	4\\
7.61424611111111	3\\
7.63934694444444	3\\
7.63934694444444	4\\
7.68150027777778	4\\
7.68150027777778	5\\
7.72367194444444	5\\
7.72367194444444	6\\
7.81618305555556	6\\
7.81618305555556	5\\
7.8580625	5\\
7.8580625	4\\
7.89993694444444	4\\
7.89993694444444	5\\
7.92532027777778	5\\
7.92532027777778	4\\
7.9504125	4\\
7.9504125	3\\
7.950415	3\\
7.950415	2\\
7.97606444444444	2\\
7.97606444444444	3\\
7.97634722222222	3\\
7.97634722222222	4\\
8.00229305555555	4\\
8.00229305555555	5\\
8.00257194444444	5\\
8.00257194444444	6\\
8.04534416666667	6\\
8.04534416666667	5\\
8.62403944444444	5\\
8.62403944444444	6\\
8.62432	6\\
8.62432	7\\
8.650325	7\\
8.650325	8\\
8.67576888888889	8\\
8.67576888888889	7\\
8.75131194444444	7\\
8.75131194444444	6\\
8.75131388888889	6\\
8.75131388888889	5\\
9.38092444444444	5\\
9.38092444444444	6\\
9.42312472222222	6\\
9.42312472222222	5\\
9.66633027777778	5\\
9.66633027777778	6\\
9.69177055555556	6\\
9.69177055555556	7\\
9.73401111111111	7\\
9.73401111111111	6\\
9.73401333333333	6\\
9.73401333333333	5\\
9.86037694444444	5\\
9.86037694444444	6\\
9.86065305555556	6\\
9.86065305555556	7\\
9.88668833333333	7\\
9.88668833333333	6\\
9.96220305555556	6\\
9.96220305555556	5\\
10.0544416666667	5\\
10.0544416666667	6\\
10.0547294444444	6\\
10.0547294444444	7\\
10.1479216666667	7\\
10.1479216666667	6\\
10.1730527777778	6\\
10.1730527777778	7\\
10.3160963888889	7\\
10.3160963888889	6\\
10.3580369444444	6\\
10.3580369444444	7\\
10.4002719444444	7\\
10.4002719444444	6\\
10.4590063888889	6\\
10.4590063888889	5\\
10.4841227777778	5\\
10.4841227777778	4\\
10.5092363888889	4\\
10.5092363888889	5\\
10.5095113888889	5\\
10.5095113888889	6\\
10.5354852777778	6\\
10.5354852777778	5\\
10.5773730555556	5\\
10.5773730555556	6\\
10.5776766666667	6\\
10.5776766666667	7\\
10.6372747222222	7\\
10.6372747222222	6\\
10.6624111111111	6\\
10.6624111111111	7\\
10.6627008333333	7\\
10.6627008333333	8\\
10.7055375	8\\
10.7055375	7\\
10.7474783333333	7\\
10.7474783333333	6\\
10.7726175	6\\
10.7726175	7\\
10.8316655555556	7\\
10.8316655555556	6\\
10.8736041666667	6\\
10.8736041666667	7\\
11.4367983333333	7\\
11.4367983333333	6\\
11.4619347222222	6\\
11.4619347222222	5\\
11.4870525	5\\
11.4870525	6\\
11.4873255555556	6\\
11.4873255555556	7\\
11.5805480555556	7\\
11.5805480555556	8\\
11.6060313888889	8\\
11.6060313888889	9\\
11.6063216666667	9\\
11.6063216666667	10\\
11.6661011111111	10\\
11.6661011111111	9\\
11.6661033333333	9\\
11.6661033333333	8\\
11.6918230555556	8\\
11.6918230555556	7\\
12.0699080555556	7\\
12.0699080555556	6\\
12.0950627777778	6\\
12.0950627777778	7\\
12.0953594444444	7\\
12.0953594444444	8\\
12.1213625	8\\
12.1213625	7\\
12.9028919444444	7\\
12.9028919444444	6\\
12.9280208333333	6\\
12.9280208333333	7\\
12.9702536111111	7\\
12.9702536111111	6\\
12.9953897222222	6\\
12.9953897222222	7\\
13.0712783333333	7\\
13.0712783333333	6\\
13.0964319444444	6\\
13.0964319444444	7\\
13.1890808333333	7\\
13.1890808333333	6\\
13.2310394444444	6\\
13.2310394444444	7\\
13.2564511111111	7\\
13.2564511111111	6\\
13.2983633333333	6\\
13.2983633333333	7\\
13.3405958333333	7\\
13.3405958333333	6\\
13.3825233333333	6\\
13.3825233333333	7\\
13.4247686111111	7\\
13.4247686111111	8\\
13.4502363888889	8\\
13.4502363888889	9\\
13.4757197222222	9\\
13.4757197222222	8\\
13.5008922222222	8\\
13.5008922222222	7\\
13.5008944444444	7\\
13.5008944444444	6\\
13.5265841666667	6\\
13.5265841666667	7\\
13.5856411111111	7\\
13.5856411111111	6\\
13.6107888888889	6\\
13.6107888888889	7\\
13.6362319444444	7\\
13.6362319444444	6\\
13.6613658333333	6\\
13.6613658333333	5\\
13.6613680555556	5\\
13.6613680555556	4\\
13.6870491666667	4\\
13.6870491666667	5\\
13.6873302777778	5\\
13.6873302777778	6\\
13.7133238888889	6\\
13.7133238888889	7\\
13.8227886111111	7\\
13.8227886111111	6\\
13.8479366666667	6\\
13.8479366666667	7\\
13.89017	7\\
13.89017	6\\
13.9153130555556	6\\
13.9153130555556	7\\
13.9575663888889	7\\
13.9575663888889	8\\
13.9830038888889	8\\
13.9830038888889	7\\
13.9830055555556	7\\
13.9830055555556	6\\
14.0087091666667	6\\
14.0087091666667	7\\
14.0509525	7\\
14.0509525	6\\
14.0509547222222	6\\
14.0509547222222	5\\
14.9994672222222	5\\
14.9994672222222	6\\
14.9997402777778	6\\
14.9997402777778	7\\
15.0257025	7\\
15.0257025	6\\
15.0676241666667	6\\
15.0676241666667	5\\
15.3276216666667	5\\
15.3276216666667	6\\
15.3278969444444	6\\
15.3278969444444	7\\
15.3539113888889	7\\
15.3539113888889	6\\
15.4126541666667	6\\
15.4126541666667	7\\
15.4380788888889	7\\
15.4380788888889	6\\
15.4380811111111	6\\
15.4380811111111	5\\
15.5644394444444	5\\
15.5644394444444	6\\
15.6066497222222	6\\
15.6066497222222	5\\
16.1518391666667	5\\
16.1518391666667	6\\
16.2108297222222	6\\
16.2108297222222	5\\
16.2527452777778	5\\
16.2527452777778	6\\
16.2781597222222	6\\
16.2781597222222	5\\
16.2781619444444	5\\
16.2781619444444	4\\
16.3373436111111	4\\
16.3373436111111	5\\
16.4634072222222	5\\
16.4634072222222	6\\
16.589585	6\\
16.589585	5\\
16.8999536111111	5\\
16.8999536111111	6\\
16.95896	6\\
16.95896	5\\
17.1686525	5\\
17.1686525	6\\
17.2444680555556	6\\
17.2444680555556	7\\
17.2447480555556	7\\
17.2447480555556	8\\
17.287615	8\\
17.287615	7\\
17.3127780555556	7\\
17.3127780555556	6\\
17.3379030555556	6\\
17.3379030555556	7\\
17.3801361111111	7\\
17.3801361111111	6\\
17.4220666666667	6\\
17.4220666666667	5\\
17.4807138888889	5\\
17.4807138888889	4\\
17.5393561111111	4\\
17.5393561111111	5\\
17.6319133333333	5\\
17.6319133333333	6\\
17.6909166666667	6\\
17.6909166666667	5\\
17.6909188888889	5\\
17.6909188888889	4\\
17.7165822222222	4\\
17.7165822222222	3\\
17.7165844444444	3\\
17.7165844444444	2\\
17.7422208333333	2\\
17.7422208333333	1\\
17.7673036111111	1\\
17.7673036111111	2\\
17.7675830555556	2\\
17.7675830555556	3\\
17.7935219444444	3\\
17.7935219444444	4\\
17.7938027777778	4\\
17.7938027777778	5\\
17.8197663888889	5\\
17.8197663888889	6\\
17.8451852777778	6\\
17.8451852777778	5\\
18.0548525	5\\
18.0548525	4\\
18.1973238888889	4\\
18.1973238888889	3\\
18.2559236111111	3\\
18.2559236111111	2\\
18.2559258333333	2\\
18.2559258333333	1\\
18.3150102777778	1\\
18.3150102777778	2\\
18.34037	2\\
18.34037	3\\
18.3406327777778	3\\
18.3406327777778	4\\
18.3665722222222	4\\
18.3665722222222	3\\
18.3665744444444	3\\
18.3665744444444	2\\
18.4089616666667	2\\
18.4089616666667	3\\
18.409225	3\\
18.409225	4\\
18.4351686111111	4\\
18.4351686111111	3\\
18.4351702777778	3\\
18.4351702777778	2\\
18.4608061111111	2\\
18.4608061111111	1\\
18.5025905555556	1\\
18.5025905555556	2\\
18.5028638888889	2\\
18.5028638888889	3\\
18.5288094444444	3\\
18.5288094444444	4\\
18.5541925	4\\
18.5541925	3\\
18.5541947222222	3\\
18.5541947222222	2\\
18.5798338888889	2\\
18.5798338888889	3\\
18.5801013888889	3\\
18.5801013888889	4\\
19.1256869444444	4\\
19.1256869444444	3\\
19.2512719444444	3\\
19.2512719444444	4\\
19.2766519444444	4\\
19.2766519444444	3\\
19.4860452777778	3\\
19.4860452777778	4\\
19.5114375	4\\
19.5114375	5\\
19.5536363888889	5\\
19.5536363888889	4\\
19.8637644444444	4\\
19.8637644444444	3\\
20.4080872222222	3\\
20.4080872222222	2\\
20.4331783333333	2\\
20.4331783333333	3\\
21.3463861111111	3\\
21.3463861111111	4\\
21.3885413888889	4\\
21.3885413888889	3\\
21.3885436111111	3\\
21.3885436111111	2\\
21.4643994444444	2\\
21.4643994444444	3\\
21.5065197222222	3\\
21.5065197222222	4\\
21.5486675	4\\
21.5486675	3\\
21.6910002777778	3\\
21.6910002777778	4\\
21.7331544444444	4\\
21.7331544444444	3\\
21.7582591666667	3\\
21.7582591666667	4\\
21.8004002777778	4\\
21.8004002777778	3\\
21.8255094444444	3\\
21.8255094444444	4\\
21.867625	4\\
21.867625	3\\
22.0937480555556	3\\
22.0937480555556	2\\
22.1188244444444	2\\
22.1188244444444	1\\
22.1606236111111	1\\
22.1606236111111	2\\
22.1608880555556	2\\
22.1608880555556	3\\
22.1868011111111	3\\
22.1868011111111	4\\
22.1870608333333	4\\
22.1870608333333	5\\
22.2130280555556	5\\
22.2130280555556	4\\
22.2130302777778	4\\
22.2130302777778	3\\
22.3224308333333	3\\
22.3224308333333	2\\
22.3642613888889	2\\
22.3642613888889	3\\
22.3896269444444	3\\
22.3896269444444	2\\
22.4314488888889	2\\
22.4314488888889	3\\
22.7248113888889	3\\
22.7248113888889	4\\
22.7250883333333	4\\
22.7250883333333	5\\
22.7510530555556	5\\
22.7510530555556	4\\
22.7510552777778	4\\
22.7510552777778	3\\
22.7934497222222	3\\
22.7934497222222	4\\
22.8188377777778	4\\
22.8188377777778	5\\
22.8610169444444	5\\
22.8610169444444	4\\
22.8610188888889	4\\
22.8610188888889	3\\
22.9369352777778	3\\
22.9369352777778	4\\
22.9790477777778	4\\
22.9790477777778	3\\
22.97905	3\\
22.97905	2\\
23.021425	2\\
23.021425	1\\
23.0632105555556	1\\
23.0632105555556	2\\
23.0634627777778	2\\
23.0634627777778	3\\
23.0894283333333	3\\
23.0894283333333	2\\
23.0894305555556	2\\
23.0894305555556	1\\
23.1317902777778	1\\
23.1317902777778	2\\
23.1571480555556	2\\
23.1571480555556	3\\
23.1992869444444	3\\
23.1992869444444	4\\
23.2246636111111	4\\
23.2246636111111	3\\
23.2246658333333	3\\
23.2246658333333	2\\
23.2503033333333	2\\
23.2503033333333	1\\
23.2753616666667	1\\
23.2753616666667	2\\
23.2756180555556	2\\
23.2756180555556	3\\
23.3015705555556	3\\
23.3015705555556	4\\
23.3018375	4\\
23.3018375	5\\
23.3613502777778	5\\
23.3613502777778	4\\
23.3613522222222	4\\
23.3613522222222	3\\
23.5210016666667	3\\
23.5210016666667	2\\
23.5460941666667	2\\
23.5460941666667	3\\
23.5714758333333	3\\
23.5714758333333	2\\
23.6132963888889	2\\
23.6132963888889	3\\
23.9234002777778	3\\
23.9234002777778	4\\
23.9655363888889	4\\
23.9655363888889	3\\
23.9655383333333	3\\
23.9655383333333	2\\
};
\addlegendentry{Case 1 $\{\theta=1.0, \beta=0.01\}$};
\end{axis}
\end{tikzpicture}%

==> SQLR_Block.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=2.5,every text node part/.style={align=center}]
\draw [line width=0.5pt] (-2.4,0.)-- (-1.4,0.);
\draw [line width=0.5pt] (-2.4,-0.4)-- (-1.4,-0.4);
\draw [line width=0.5pt] (-2.4,-0.6)-- (-1.4,-0.6);
\draw [line width=0.5pt] (-2.4,-1.)-- (-1.4,-1.);
\draw [line width=0.5pt] (-2.4,-1.2)-- (-1.4,-1.2);
\draw [line width=0.5pt] (-2.4,-1.6)-- (-1.4,-1.6);
\draw [line width=0.5pt] (-2.4,-1.8)-- (-1.4,-1.8);
\draw [line width=0.5pt] (-2.4,-2.2)-- (-1.4,-2.2);
\draw [line width=0.5pt] (-2.4,-1.8)-- (-2.4,-2.2);
\draw [line width=0.5pt] (-1.4,-1.8)-- (-1.4,-2.2);
\draw [line width=0.5pt] (-2.4,0.)-- (-2.4,-0.4);
\draw [line width=0.5pt] (-1.4,0.)-- (-1.4,-0.4);
\draw [line width=0.5pt] (-2.4,-0.6)-- (-2.4,-1.);
\draw [line width=0.5pt] (-1.4,-0.6)-- (-1.4,-1.);
\draw [line width=0.5pt] (-2.4,-1.2)-- (-2.4,-1.6);
\draw [line width=0.5pt] (-1.4,-1.2)-- (-1.4,-1.6);
\draw [line width=0.5pt] (-2.6,0.2)-- (-1.2,0.2);
\draw [line width=0.5pt] (-3.4,-0.8)-- (-3.4,-1.2);
\draw [line width=0.5pt] (-3.4,-1.2)-- (-3.,-1.2);
\draw [line width=0.5pt] (-3.,-0.8)-- (-3.,-1.2);
\draw [line width=0.5pt] (-3.4,-0.8)-- (-3.,-0.8);
\draw [line width=0.5pt] (-3.4,-0.4)-- (-3.,-0.4);
\draw [line width=0.5pt] (-3.4,0.)-- (-3.4,-0.4);
\draw [line width=0.5pt] (-3.4,0.)-- (-3.,0.);
\draw [line width=0.5pt] (-3.,0.)-- (-3.,-0.4);
\draw [line width=0.5pt] (-0.8,0.)-- (-0.8,-1.6);
\draw [line width=0.5pt] (-0.8,-1.6)-- (0.,-1.6);
\draw [line width=0.5pt] (0.,0.)-- (0.,-1.6);
\draw [line width=0.5pt] (-0.8,0.)-- (0.,0.);
\draw [line width=0.3pt,dash pattern=on 2.0pt off 2.0pt] (-0.6,-0.2)-- (-0.2,-0.2);
\draw [line width=0.3pt,dash pattern=on 2.0pt off 2.0pt] (-0.6,-0.4)-- (-0.2,-0.4);
\draw [line width=0.3pt,dash pattern=on 2.0pt off 2.0pt] (-0.6,-0.6)-- (-0.2,-0.6);
\draw [line width=0.3pt,dash pattern=on 2.0pt off 2.0pt] (-0.6,-0.8)-- (-0.2,-0.8);
\draw [line width=0.3pt,dash pattern=on 2.0pt off 2.0pt] (-0.6,-0.6)-- (-0.6,-0.8);
\draw [line width=0.3pt,dash pattern=on 2.0pt off 2.0pt] (-0.2,-0.6)-- (-0.2,-0.8);
\draw [line width=0.3pt,dash pattern=on 2.0pt off 2.0pt] (-0.6,-0.2)-- (-0.6,-0.4);
\draw [line width=0.3pt,dash pattern=on 2.0pt off 2.0pt] (-0.2,-0.2)-- (-0.2,-0.4);
\draw [line width=0.3pt,dash pattern=on 2.0pt off 2.0pt] (-0.6,-1.2)-- (-0.6,-1.4);
\draw [line width=0.3pt,dash pattern=on 2.0pt off 2.0pt] (-0.6,-1.4)-- (-0.2,-1.4);
\draw [line width=0.3pt,dash pattern=on 2.0pt off 2.0pt] (-0.6,-1.2)-- (-0.2,-1.2);
\draw [line width=0.3pt,dash pattern=on 2.0pt off 2.0pt] (-0.2,-1.2)-- (-0.2,-1.4);
\draw [line width=0.5pt] (-2.6,0.2)-- (-2.6,-2.4);
\draw [line width=0.5pt] (-1.2,0.2)-- (-1.2,-2.4);
\draw [line width=0.5pt] (-2.6,-2.4)-- (-1.2,-2.4);
\draw [->,line width=0.1pt] (-3.2,0.4) -- (-3.2,0.);
\draw [->,line width=0.1pt] (-0.4,0.4) -- (-0.4,0.);
\draw [->,line width=0.1pt] (-2.8,-0.2) -- (-2.4,-0.2);
\draw [->,line width=0.1pt] (-3.2,-0.4) -- (-3.2,-0.8);
\draw [->,line width=0.1pt] (-3.2,-0.8) -- (-3.2,-0.4);
\draw [line width=0.5pt] (-3.,-1.)-- (-2.8,-1.);
\draw [line width=0.5pt] (-2.8,-1.)-- (-2.8,-0.2);
\draw [->,line width=0.1pt] (-0.8,-0.2) -- (-1.4,-0.2);
\draw [->,line width=0.1pt] (-1.9,-0.4) -- (-1.9,-0.6);
\draw [->,line width=0.1pt] (-1.9,-1.) -- (-1.9,-1.2);
\draw [->,line width=0.1pt] (-1.9,-1.6) -- (-1.9,-1.8);
\draw [->,line width=0.1pt] (-2.5,-0.8) -- (-2.4,-0.8);
\draw [line width=0.5pt] (-2.4,-2.)-- (-2.5,-2.);
\draw [line width=0.5pt] (-2.5,-2.)-- (-2.5,-0.8);
\draw [line width=0.5pt] (-3.2,0.4)-- (-0.4,0.4);
\draw [->,line width=0.1pt] (-1.4,-1.4) -- (-0.8,-1.4);
\draw (-3.35,-0.12) node[anchor=north west] {LB};
\draw (-3.35,-0.92) node[anchor=north west] {AC};
\draw (-0.6,-0.2) node[anchor=north west] {VM$_1$};
\draw (-0.6,-0.6) node[anchor=north west] {VM$_2$};
\draw (-0.6,-1.2) node[anchor=north west] {VM$_n$};
\draw (-0.79,-0.0) node[anchor=north west] {Hypervisor};
\draw (-2.4,0.2) node[anchor=north west] {Scaling Engine};
\draw (-2.2,-0.1) node[anchor=north west] {Monitor};
\draw (-2.2,-0.61) node[anchor=north west] {Action \\ Analyzer};
\draw (-2.1,-1.3) node[anchor=north west] {Scaler};
\draw (-2.3,-1.81) node[anchor=north west] {Action \\ Evaluation};
\draw [line width=0.5pt] (-3.5,0.5)-- (-3.5,-2.5);
\draw [line width=0.5pt] (-3.5,-2.5)-- (-1.,-2.5);
\draw [line width=0.5pt] (-3.5,0.5)-- (-1.,0.5);
\draw [line width=0.5pt] (-1.,0.5)-- (-1.,-2.5);
\draw (-3.37,-1.7) node[anchor=north west] {SQLR};
\begin{scriptsize}
\draw [fill=black] (-0.4,-0.9) circle (0.2pt);
\draw [fill=black] (-0.4,-1.) circle (0.2pt);
\draw [fill=black] (-0.4,-1.1) circle (0.2pt);
\end{scriptsize}
\end{tikzpicture}

==> Scale_Up.tex <==
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-13.5,-2.8) rectangle (-6.3,10.2);
\fill[line width=1.pt,color=yqyqyq,fill=yqyqyq,fill opacity=1.0] (-9.4,1.4) -- (-9.4,1.1) -- (-9.,1.3) -- (-9.,1.6) -- cycle;
\fill[line width=1.pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (-9.8,0.6) -- (-9.8,0.2) -- (-9.4,0.4) -- (-9.4,0.8) -- cycle;
\fill[line width=1.pt,dash pattern=on 4pt off 4pt,color=qqffqq,fill=qqffqq,fill opacity=1.0] (-10.2,7.2) -- (-10.2,6.8) -- (-9.8,7.) -- (-9.8,7.4) -- cycle;
\draw [line width=1.pt] (-11.,0.)-- (-11.,-2.);
\draw [line width=1.pt] (-9.,1.)-- (-9.,-1.);
\draw [line width=1.pt] (-11.,-0.4)-- (-9.,0.6);
\draw [line width=1.pt] (-10.8,0.4)-- (-8.8,1.4);
\draw [line width=1.pt] (-9.,1.)-- (-11.,0.);
\draw [line width=1.pt] (-9.6,1.)-- (-9.6,0.7);
\draw [line width=1.pt] (-9.601949354737256,0.29902532263137205) circle (2.823374804319565cm);
\draw [line width=1.pt] (-10.8,7.4)-- (-8.8,8.4);
\draw [line width=1.pt] (-9.6,8.)-- (-9.6,7.7);
\draw [line width=1.pt] (-9.6,7.3) circle (2.817495179240931cm);
\draw [line width=1.pt] (-11.,-2.)-- (-9.,-1.);
\draw [line width=1.pt] (-10.6,0.2)-- (-10.6,-1.8);
\draw [line width=1.pt] (-10.2,0.4)-- (-10.2,-1.6);
\draw [line width=1.pt] (-3.,0.)-- (-3.,-1.);
\draw [line width=1.pt] (-3.,-1.)-- (-1.,0.);
\draw [line width=1.pt] (-1.,0.)-- (-1.,1.);
\draw [line width=1.pt] (-1.,1.)-- (-3.,0.);
\draw [line width=1.pt] (-2.6,0.2)-- (-2.6,-0.8);
\draw [line width=1.pt] (-2.2,0.4)-- (-2.2,-0.6);
\draw [line width=1.pt] (-2.8,0.4)-- (-2.8,0.1);
\draw [line width=1.pt] (-2.8,0.4)-- (-0.8,1.4);
\draw [line width=1.pt] (-2.4,0.6)-- (-2.4,0.3);
\draw [line width=1.pt] (-9.4,0.8)-- (-9.4,-1.2);
\draw [line width=1.pt] (-9.8,0.6)-- (-9.8,-1.4);
\draw [line width=1.pt] (-10.8,0.4)-- (-10.8,0.1);
\draw [line width=1.pt] (-8.8,1.4)-- (-8.8,-0.6);
\draw [line width=1.pt] (-8.8,-0.6)-- (-9.,-0.7);
\draw [line width=1.pt] (-10.4,0.6)-- (-10.4,0.3);
\draw [line width=1.pt] (-10.,0.8)-- (-10.,0.5);
\draw [line width=1.pt] (-9.2,1.2)-- (-9.2,0.9);
\draw [line width=1.pt] (-8.6,1.8)-- (-8.6,-0.2);
\draw [line width=1.pt] (-8.6,-0.2)-- (-8.8,-0.3);
\draw [line width=1.pt] (-10.6,0.8)-- (-10.6,0.5);
\draw [line width=1.pt] (-10.6,0.8)-- (-8.6,1.8);
\draw [line width=1.pt] (-9.4,1.4)-- (-9.4,1.1);
\draw [line width=1.pt] (-9.,1.6)-- (-9.,1.3);
\draw [line width=1.pt] (-9.8,1.2)-- (-9.8,0.9);
\draw [line width=1.pt] (-10.2,1.)-- (-10.200261943371492,0.6998690283142541);
\draw [line width=1.pt] (-8.4,2.2)-- (-8.4,0.2);
\draw [line width=1.pt] (-10.4,1.2)-- (-8.4,2.2);
\draw [line width=1.pt] (-10.4,1.2)-- (-10.4,0.9);
\draw [line width=1.pt] (-8.4,0.2)-- (-8.6,0.1);
\draw [line width=1.pt] (-8.8,2.)-- (-8.8,1.7);
\draw [line width=1.pt] (-9.2,1.8)-- (-9.2,1.5);
\draw [line width=1.pt] (-9.6,1.6)-- (-9.6,1.3);
\draw [line width=1.pt] (-10.,1.4)-- (-10.,1.1);
\draw [line width=1.pt] (-1.8,0.6)-- (-1.8,-0.4);
\draw [line width=1.pt] (-1.4,0.8)-- (-1.4,-0.2);
\draw [line width=1.pt] (-0.8,0.4)-- (-1.,0.3);
\draw [line width=1.pt] (-1.2,1.2)-- (-1.2,0.9);
\draw [line width=1.pt] (-1.6,1.)-- (-1.6,0.7);
\draw [line width=1.pt] (-2.,0.8)-- (-2.,0.5);
\draw [line width=1.pt] (-0.8,1.4)-- (-0.8,0.4);
\draw [line width=1.pt] (-2.6,0.8)-- (-0.6,1.8);
\draw [line width=1.pt] (-0.6,1.8)-- (-0.6,0.8);
\draw [line width=1.pt] (-0.6,0.8)-- (-0.8,0.7);
\draw [line width=1.pt] (-1.,1.6)-- (-1.,1.3);
\draw [line width=1.pt] (-1.4,1.4)-- (-1.4,1.1);
\draw [line width=1.pt] (-1.8,1.2)-- (-1.8,0.9);
\draw [line width=1.pt] (-2.6,0.8)-- (-2.6,0.5);
\draw [line width=1.pt] (-2.2,1.)-- (-2.2,0.7);
\draw [line width=1.pt] (-2.4,1.2)-- (-2.4,0.9);
\draw [line width=1.pt] (-2.4,1.2)-- (-0.4,2.2);
\draw [line width=1.pt] (-0.4,2.2)-- (-0.4,1.2);
\draw [line width=1.pt] (-0.6,1.1)-- (-0.4,1.2);
\draw [line width=1.pt] (-2.,1.4)-- (-2.,1.1);
\draw [line width=1.pt] (-1.6,1.6)-- (-1.6,1.3);
\draw [line width=1.pt] (-1.2,1.8)-- (-1.2,1.5);
\draw [line width=1.pt] (-0.8,2.)-- (-0.8,1.7);
\draw [line width=1.pt] (-1.5895352290859026,0.4933652736541723) circle (2.1469901645883085cm);
\draw [color=ffqqqq](-8.943503899700046,-0.6736620200610062) node[anchor=north west] {\large +2};
\draw (-8.748867037762453,-0.16760617902327296) node[anchor=north west] {\large +1};
\draw [line width=1.pt] (-9.4,1.4)-- (-9.4,1.1);
\draw [line width=1.pt] (-9.4,1.1)-- (-9.,1.3);
\draw [line width=1.pt] (-9.,1.3)-- (-9.,1.6);
\draw [line width=1.pt] (-9.,1.6)-- (-9.4,1.4);
\draw (-8.57369386201862,0.2411312310456654) node[anchor=north west] {\large +0};
\draw [shift={(-16.17669172932331,3.413533834586465)},line width=1.pt]  plot[domain=-0.41702504760110415:0.5380890871653182,variable=\t]({1.*7.193160189223492*cos(\t r)+0.*7.193160189223492*sin(\t r)},{0.*7.193160189223492*cos(\t r)+1.*7.193160189223492*sin(\t r)});
\draw [->,line width=1.0pt] (-9.497715447766709,0.7427981048232031) -- (-9.6,0.5);
\draw [shift={(-0.5447287940382806,3.7029245757355147)},line width=1.pt]  plot[domain=2.8317470448692164:3.457791221381242,variable=\t]({1.*12.458813531864141*cos(\t r)+0.*12.458813531864141*sin(\t r)},{0.*12.458813531864141*cos(\t r)+1.*12.458813531864141*sin(\t r)});
\draw [->,line width=1.pt] (-12.58067135750171,6.921328097789632) -- (-12.410261810064446,7.5017613539288135);
\draw (-10.0,-1.7052373883302314) node[anchor=north west] {\large \{\textit{K}\}};
\draw (-10.3,5.126516465679166) node[anchor=north west] {\large \{\textit{K}+2\}};
\draw (-8.943503899700046,6.391656068273499) node[anchor=north west] {\large +2};
\draw (-8.748867037762453,6.74200241976116) node[anchor=north west] {\large +1};
\draw [color=qqffqq](-8.534766489631103,7.13127614363634) node[anchor=north west] {\large +0};
\draw (-8.320665941499751,7.520549867511519) node[anchor=north west] {\large -1};
\draw (-9.9,3.12) node[anchor=north west] {\large $S^{(t)}$};
\draw (-10.3,10.0) node[anchor=north west] {\large $S^{(t+1)}$};
\draw (-10.43,4.21) node[anchor=north west] {\large $Q~value~Update$};
\draw (-13.4,4.21) node[anchor=north west] {\large a};
\draw [line width=1.pt] (-11.,7.)-- (-11.,5.);
\draw [line width=1.pt] (-11.,5.)-- (-9.,6.);
\draw [line width=1.pt] (-9.,8.)-- (-9.,6.);
\draw [line width=1.pt] (-8.8,8.4)-- (-8.8,6.4);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-10.6,7.8)-- (-8.6,8.8);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-8.6,8.8)-- (-8.6,6.8);
\draw [line width=1.pt] (-10.4,8.2)-- (-8.4,9.2);
\draw [line width=1.pt] (-8.4,9.2)-- (-8.4,7.2);
\draw [line width=1.pt] (-8.8,6.4)-- (-9.,6.3);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-8.6,6.8)-- (-8.8,6.699339909260974);
\draw [line width=1.pt] (-8.4,7.2)-- (-8.6,7.100901934767639);
\draw [line width=1.pt] (-10.6,7.2)-- (-10.6,5.2);
\draw [line width=1.pt] (-9.4,7.8)-- (-9.4,5.8);
\draw [line width=1.pt] (-8.8,9.)-- (-8.8,8.7);
\draw [line width=1.pt] (-9.2,8.8)-- (-9.2,8.5);
\draw [line width=1.pt] (-9.6,8.6)-- (-9.6,8.3);
\draw [line width=1.pt] (-10.,8.4)-- (-10.,8.1);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt,color=qqffqq] (-9.8,8.2)-- (-9.8,7.9);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-9.4,8.4)-- (-9.4,8.1);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-9.,8.6)-- (-9.,8.3);
\draw [line width=1.pt] (-9.2,8.2)-- (-9.2,7.9);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-10.6,7.8)-- (-10.6,7.5);
\draw [line width=1.pt] (-10.4,7.6)-- (-10.4,7.3);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt,color=qqffqq] (-10.2,8.)-- (-10.2,7.7);
\draw [line width=1.pt] (-10.4,8.2)-- (-10.4,7.9);
\draw [line width=1.pt] (-10.8,7.4)-- (-10.8,7.1);
\draw [line width=1.pt] (-8.2,2.6)-- (-8.2,0.6);
\draw [line width=1.pt] (-8.2,0.6)-- (-8.4,0.5);
\draw [line width=1.pt] (-10.2,1.6)-- (-8.2,2.6);
\draw [line width=1.pt] (-8.6,2.4)-- (-8.602617007871846,2.0986914960640775);
\draw [line width=1.pt] (-9.,2.2)-- (-8.998777392322314,1.9006113038388435);
\draw [line width=1.pt] (-9.4,2.)-- (-9.4,1.7);
\draw [line width=1.pt] (-9.8,1.8)-- (-9.8,1.5);
\draw [line width=1.pt] (-10.2,1.6)-- (-10.2,1.3);
\draw [line width=1.pt] (-10.2,8.6)-- (-8.2,9.6);
\draw [line width=1.pt] (-8.2,9.6)-- (-8.2,7.6);
\draw [line width=1.pt] (-8.2,7.6)-- (-8.4,7.5016239184848175);
\draw [line width=1.pt] (-8.6,9.4)-- (-8.6,9.1);
\draw [line width=1.pt] (-9.,9.2)-- (-9.,8.9);
\draw [line width=1.pt] (-9.4,9.)-- (-9.4,8.7);
\draw [line width=1.pt] (-9.8,8.8)-- (-9.8,8.5);
\draw [line width=1.pt] (-10.2,8.6)-- (-10.2,8.3);
\draw (-8.126029079562159,7.968214649967976) node[anchor=north west] {\large -2};
\draw [line width=1.pt] (-11.,-0.8)-- (-9.,0.2);
\draw [line width=1.pt] (-11.,-1.2)-- (-9.,-0.2);
\draw [line width=1.pt] (-11.,-1.6)-- (-9.,-0.6);
\draw [line width=1.pt] (-8.8,-0.2)-- (-9.,-0.3000002452457349);
\draw [line width=1.pt] (-9.,0.1)-- (-8.8,0.2);
\draw [line width=1.pt] (-9.,0.4994323781127512)-- (-8.8,0.6);
\draw [line width=1.pt] (-9.,0.9)-- (-8.8,1.);
\draw [line width=1.pt] (-8.6,1.)-- (-8.8,0.9);
\draw [line width=1.pt] (-8.6,0.6)-- (-8.8,0.5);
\draw [line width=1.pt] (-8.8,0.1)-- (-8.6,0.2);
\draw [line width=1.pt] (-8.6,0.5)-- (-8.4,0.6);
\draw [line width=1.pt] (-8.4,1.)-- (-8.6,0.9);
\draw [line width=1.pt] (-8.6,1.3)-- (-8.4,1.4);
\draw [line width=1.pt] (-8.6,1.4)-- (-8.8,1.3);
\draw [line width=1.pt] (-8.4,0.9)-- (-8.2,1.);
\draw [line width=1.pt] (-8.4,1.3)-- (-8.2,1.4);
\draw [line width=1.pt] (-8.4,1.8)-- (-8.6,1.7);
\draw [line width=1.pt] (-8.4,1.7)-- (-8.2,1.8);
\draw [line width=1.pt] (-8.4,2.1)-- (-8.2,2.2);
\draw (-8.35959331388727,0.6304049549208447) node[anchor=north west] {\large -1};
\draw (-8.164956451949678,0.9612876202147472) node[anchor=north west] {\large -2};
\draw [line width=1.pt] (-11.,6.2)-- (-9.,7.2);
\draw [line width=1.pt] (-11.,5.8)-- (-9.,6.8);
\draw [line width=1.pt] (-11.,5.4)-- (-9.,6.4);
\draw [line width=1.pt] (-9.,6.7)-- (-8.8,6.8);
\draw [line width=1.pt] (-9.,7.5)-- (-8.8,7.6);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt,color=qqffqq] (-8.8,7.5)-- (-8.6,7.6);
\draw [line width=1.pt] (-8.6,7.5)-- (-8.4,7.6);
\draw [line width=1.pt] (-9.,7.1)-- (-8.8,7.2);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-8.8,7.1)-- (-8.6,7.2);
\draw [line width=1.pt] (-9.,7.9)-- (-8.8,8.);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt,color=qqffqq] (-8.8,7.9)-- (-8.6,8.);
\draw [line width=1.pt] (-8.6,7.9)-- (-8.4,8.);
\draw [line width=1.pt] (-8.4,7.9)-- (-8.2,8.);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt] (-8.8,8.3)-- (-8.6,8.4);
\draw [line width=1.pt] (-8.6,8.3)-- (-8.4,8.4);
\draw [line width=1.pt] (-8.4,8.3)-- (-8.2,8.4);
\draw [line width=1.pt] (-8.6,8.7)-- (-8.4,8.8);
\draw [line width=1.pt] (-8.4,8.7)-- (-8.2,8.8);
\draw [line width=1.pt] (-8.4,9.1)-- (-8.2,9.2);
\draw [line width=1.pt] (-9.8,0.6)-- (-9.8,0.2);
\draw [line width=1.pt] (-9.8,0.2)-- (-9.4,0.4);
\draw [line width=1.pt] (-9.4,0.4)-- (-9.4,0.8);
\draw [line width=1.pt] (-9.4,0.8)-- (-9.8,0.6);
\draw [line width=1.pt] (-11.,7.)-- (-9.,8.);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt,color=qqffqq] (-10.2,7.2)-- (-10.2,6.8);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt,color=qqffqq] (-10.2,6.8)-- (-9.8,7.);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt,color=qqffqq] (-9.8,7.)-- (-9.8,7.4);
\draw [line width=1.pt,dash pattern=on 4pt off 4pt,color=qqffqq] (-9.8,7.4)-- (-10.2,7.2);
\draw [line width=1.pt] (-10.2,6.8)-- (-10.2,5.4);
\draw [line width=1.pt] (-9.8,7.)-- (-9.8,5.6);
\draw [line width=1.pt] (-10.2,7.4)-- (-10.2,7.2);
\draw [line width=1.pt] (-9.8,7.6)-- (-9.8,7.4);
\draw [line width=1.pt] (-11.,6.6)-- (-10.2,7.);
\draw [line width=1.pt] (-9.8,7.2)-- (-9.,7.6);
\begin{scriptsize}
\draw [fill=qqffqq] (-9.6,0.5) circle (1.5pt);
\draw [fill=black] (-10.,7.1) circle (1.5pt);
\draw [fill=black] (-12.410261810064446,7.5017613539288135) circle (3.5pt);
\draw [fill=black] (-12.385888671657407,-0.17121628056075944) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> Scale_totus.tex <==
\definecolor{qqffqq}{rgb}{0.,1.,0.}
\definecolor{sqsqsq}{rgb}{0.12549019607843137,0.12549019607843137,0.12549019607843137}
\definecolor{cqcqcq}{rgb}{0.7529411764705882,0.7529411764705882,0.7529411764705882}
\definecolor{ffqqqq}{rgb}{1.,0.,0.}
\definecolor{yqyqyq}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=2.0]
\clip(-2.7,-1.2) rectangle (0.5,4.2);
\fill[line width=0.5pt,color=yqyqyq,fill=yqyqyq,fill opacity=0.5] (-1.0793490362164606,0.16032548189176968) -- (-1.0802111508693593,0.0010524742103106574) -- (-0.9169038966668136,0.08370740967642795) -- (-0.9163671812990993,0.24181640935045035) -- cycle;
\fill[line width=0.5pt,color=ffqqqq,fill=ffqqqq,fill opacity=1.0] (-0.9989427214955351,0.32194085949243556) -- (-0.9992242648479694,0.1595439492741826) -- (-0.8417830393440385,0.2377058130206084) -- (-0.8432803892170139,0.3995633629878911) -- cycle;
\fill[line width=0.5pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (-0.9187475284528761,0.47958507250577925) -- (-0.9206824665868782,0.3609660804388435) -- (-0.7615781964377134,0.4403049390118855) -- (-0.759728385834369,0.5590946438150328) -- cycle;
\fill[line width=0.5pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (-0.8413868644763056,0.6386042151242863) -- (-0.8398856129511121,0.5195526880260202) -- (-0.6816445702512769,0.5984622213190045) -- (-0.6815472299671382,0.7187584586333444) -- cycle;
\fill[line width=0.5pt,color=cqcqcq,fill=cqcqcq,fill opacity=0.5] (-0.758393280761307,0.7993932147947798) -- (-0.7568591744200809,0.682463881408959) -- (-0.6027733059117472,0.7588871673983469) -- (-0.5995456758702674,0.8792440269308668) -- cycle;
\fill[line width=0.5pt,color=qqffqq,fill=qqffqq,fill opacity=1.0] (-0.9190608696600063,2.9619028241755654) -- (-0.9193537442840756,2.8000555578862625) -- (-0.7568280843733789,2.8811907251292435) -- (-0.7543727284797475,3.045096127213591) -- cycle;
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,-0.8)-- (-1.4,0.);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,0.)-- (-0.6,0.4);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,-0.8)-- (-0.6,-0.4);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.6,-0.4)-- (-0.6,0.4);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.2367999168226826,0.07993543080464383)-- (-1.2409969059722443,-0.7204984529861223);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.0793490362164606,0.16032548189176968)-- (-1.083691036052005,-0.6418455180260025);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.9163671812990993,0.24181640935045035)-- (-0.9190874711354661,-0.5595437355677331);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.7566287463800936,0.3216856268099532)-- (-0.7569164712176937,-0.47845823560884687);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,-0.16080271597550921)-- (-0.6,0.24410243472209625);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,-0.32008462158665635)-- (-0.6,0.08147312778468246);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,-0.4795545189116702)-- (-0.6,-0.07607401331093705);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,-0.6396983813304702)-- (-0.6,-0.23870332024835078);
\draw [line width=0.5pt] (-1.3205931996645086,0.16154678726876517)-- (-0.5190507645739254,0.5612435511477153);
\draw [line width=0.5pt] (-0.5190507645739254,0.5612435511477153)-- (-0.5190507645739254,-0.24244779127555002);
\draw [line width=0.5pt] (-1.3205931996645086,0.16154678726876517)-- (-1.3205931996645084,-0.6399956478218176);
\draw [line width=0.5pt] (-1.3205931996645084,-0.6399956478218176)-- (-0.5190507645739254,-0.24244779127555002);
\draw [line width=0.5pt] (-0.5190507645739254,0.3979265938638432)-- (-1.3205931996645086,0.);
\draw [line width=0.5pt] (-0.5190507645739254,0.24105635857801866)-- (-1.3205931996645086,-0.15864040530093146);
\draw [line width=0.5pt] (-0.5190507645739254,0.08203721595951169)-- (-1.3205931996645084,-0.32195736258480356);
\draw [line width=0.5pt] (-0.5190507645739254,-0.07913083399167797)-- (-1.3205931996645084,-0.4809765052033106);
\draw [line width=0.5pt] (-1.1606353658342858,0.24131128349509606)-- (-1.1604502422515715,-0.5605681756465004);
\draw [line width=0.5pt] (-0.9989427214955351,0.32194085949243556)-- (-1.0003350272305636,-0.48115446310256893);
\draw [line width=0.5pt] (-0.8432803892170139,0.3995633629878911)-- (-0.8358873753365682,-0.39959195479053367);
\draw [line width=0.5pt] (-0.6790178261196189,0.4814744534332409)-- (-0.6774551987592822,-0.32101299321734894);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.243232535687938,0.3184170225545897)-- (-1.2423283308981161,0.20057430895924505);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.0820644857367483,0.3957776865311607)-- (-1.07892855919725,0.2820551602631622);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.9187475284528761,0.47958507250577925)-- (-0.9206824665868782,0.3609660804388435);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.759728385834369,0.5590946438150328)-- (-0.7615781964377134,0.4403049390118855);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.5985603358831794,0.6386042151242863)-- (-0.5990319884179048,0.5213601526625138);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.243232535687938,0.3184170225545897)-- (-0.4373922859319898,0.7202626937662223);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.4373922859319898,0.7202626937662223)-- (-0.44169010059735486,-0.07698192665899539);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.5190507645739254,-0.12210898064532849)-- (-0.44169010059735486,-0.07698192665899539);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.5190507645739254,0.041207976638543586)-- (-0.44169010059735486,0.08203721595951166);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.5190507645739254,0.20022711925705067)-- (-0.43954119326467234,0.2410563585780187);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.5190507645739254,0.3656929838736053)-- (-0.44169010059735486,0.3957776865311607);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.5190507645739254,0.5182654044940648)-- (-0.43954119326467234,0.5612435511477153);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.1615740570460023,0.4817339798384618)-- (-1.1606114374910164,0.3596174101887879);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.1615740570460023,0.4817339798384618)-- (-0.36003162195541927,0.8792818363847293);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.36003162195541927,0.8792818363847293)-- (-0.36003162195541927,0.07988830862682912);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.44086960870669517,0.03540592684030116)-- (-0.36003162195541927,0.07988830862682912);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.43872070137401264,0.19657397679149058)-- (-0.36003162195541927,0.23675854391265364);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.4393500561185789,0.35709632415394743)-- (-0.3557338072900542,0.40007550119652574);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.4384813758046908,0.5182365223801815)-- (-0.36003162195541927,0.5633924584803979);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.4376008616300874,0.6815719017691251)-- (-0.3570622227320766,0.7230562732987095);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.9982570997621301,0.5590946438150328)-- (-0.9989848405929402,0.4402152065086285);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.8413868644763056,0.6386042151242863)-- (-0.8398856129511121,0.5195526880260202);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.6815472299671382,0.7187584586333444)-- (-0.6816445702512769,0.5984622213190045);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.5211996719066089,0.7997722650754758)-- (-0.5173778760603341,0.6803765461555547);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.0812439938460885,0.6370999799914085)-- (-0.28185046608818815,1.0389456512030408);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.0812439938460885,0.6370999799914085)-- (-1.0805666509172582,0.5219119158540587);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.28185046608818815,1.0389456512030408)-- (-0.27970155875550556,0.23955212344514124);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.36003162195541927,0.20087179145685574)-- (-0.27970155875550556,0.23955212344514124);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.36003162195541927,0.36203984140804524)-- (-0.27970155875550556,0.3985712660636482);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.36003162195541927,0.5232078913592346)-- (-0.27970155875550556,0.5618882233475201);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.36003162195541927,0.6800781266450591)-- (-0.27755265142282304,0.720907365966027);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.36003162195541927,0.8412461765962485)-- (-0.28185046608818815,0.8799265085845339);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.43984496891214375,0.9595236833856224)-- (-0.4383256540177519,0.8404496757103821);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.5995456758702674,0.8792440269308668)-- (-0.6027733059117472,0.7588871673983469);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.758393280761307,0.7993932147947798)-- (-0.7568591744200809,0.682463881408959);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.9155162360680796,0.7204093636056226)-- (-0.9161467414151924,0.6034606645347079);
\draw [line width=0.5pt,color=yqyqyq] (-1.0793490362164606,0.16032548189176968)-- (-1.0802111508693593,0.0010524742103106574);
\draw [line width=0.5pt,color=yqyqyq] (-1.0802111508693593,0.0010524742103106574)-- (-0.9169038966668136,0.08370740967642795);
\draw [line width=0.5pt,color=yqyqyq] (-0.9169038966668136,0.08370740967642795)-- (-0.9163671812990993,0.24181640935045035);
\draw [line width=0.5pt,color=yqyqyq] (-0.9163671812990993,0.24181640935045035)-- (-1.0793490362164606,0.16032548189176968);
\draw [line width=0.5pt,color=ffqqqq] (-0.9989427214955351,0.32194085949243556)-- (-0.9992242648479694,0.1595439492741826);
\draw [line width=0.5pt,color=ffqqqq] (-0.9992242648479694,0.1595439492741826)-- (-0.8417830393440385,0.2377058130206084);
\draw [line width=0.5pt,color=ffqqqq] (-0.8417830393440385,0.2377058130206084)-- (-0.8432803892170139,0.3995633629878911);
\draw [line width=0.5pt,color=ffqqqq] (-0.8432803892170139,0.3995633629878911)-- (-0.9989427214955351,0.32194085949243556);
\draw [line width=0.5pt,color=cqcqcq] (-0.9187475284528761,0.47958507250577925)-- (-0.9206824665868782,0.3609660804388435);
\draw [line width=0.5pt,color=cqcqcq] (-0.9206824665868782,0.3609660804388435)-- (-0.7615781964377134,0.4403049390118855);
\draw [line width=0.5pt,color=cqcqcq] (-0.7615781964377134,0.4403049390118855)-- (-0.759728385834369,0.5590946438150328);
\draw [line width=0.5pt,color=cqcqcq] (-0.759728385834369,0.5590946438150328)-- (-0.9187475284528761,0.47958507250577925);
\draw [line width=0.5pt,color=cqcqcq] (-0.8413868644763056,0.6386042151242863)-- (-0.8398856129511121,0.5195526880260202);
\draw [line width=0.5pt,color=cqcqcq] (-0.8398856129511121,0.5195526880260202)-- (-0.6816445702512769,0.5984622213190045);
\draw [line width=0.5pt,color=cqcqcq] (-0.6816445702512769,0.5984622213190045)-- (-0.6815472299671382,0.7187584586333444);
\draw [line width=0.5pt,color=cqcqcq] (-0.6815472299671382,0.7187584586333444)-- (-0.8413868644763056,0.6386042151242863);
\draw [line width=0.5pt,color=cqcqcq] (-0.758393280761307,0.7993932147947798)-- (-0.7568591744200809,0.682463881408959);
\draw [line width=0.5pt,color=cqcqcq] (-0.7568591744200809,0.682463881408959)-- (-0.6027733059117472,0.7588871673983469);
\draw [line width=0.5pt,color=cqcqcq] (-0.6027733059117472,0.7588871673983469)-- (-0.5995456758702674,0.8792440269308668);
\draw [line width=0.5pt,color=cqcqcq] (-0.5995456758702674,0.8792440269308668)-- (-0.758393280761307,0.7993932147947798);
\draw[color=red] (-0.48,-0.12) node[anchor=north west] {+1};
\draw (-0.57,-0.26) node[anchor=north west] {+2};
\draw (-0.40,0.06) node[anchor=north west] {0};
\draw (-0.32,0.22) node[anchor=north west] {-1};
\draw (-0.25,0.38) node[anchor=north west] {-2};
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,2.)-- (-0.6,2.4);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,2.)-- (-1.4,2.8);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,2.8)-- (-0.6,3.2);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.6,3.2)-- (-0.6,2.4);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.3206973835016356,2.963727421378286)-- (-1.318547168312098,2.840726415843951);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.3206973835016356,2.963727421378286)-- (-0.5171857978352429,3.35863510410637);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.5171857978352429,3.35863510410637)-- (-0.5194685012036133,2.5619716285450895);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.6,2.5186002645460515)-- (-0.5194685012036133,2.5619716285450895);
\draw [line width=0.5pt] (-1.2408027656086693,3.118951250427475)-- (-1.2408027656086693,2.3154396647610826);
\draw [line width=0.5pt] (-1.2408027656086693,2.3154396647610826)-- (-0.4395738833106477,2.7194781609626495);
\draw [line width=0.5pt] (-1.2408027656086693,3.118951250427475)-- (-0.4418565866790181,3.5184243398923);
\draw [line width=0.5pt] (-0.4418565866790181,3.5184243398923)-- (-0.4395738833106477,2.7194781609626495);
\draw [line width=0.5pt] (-1.081926611170087,3.198389327646766)-- (-1.0776171277871094,2.3977298581924678);
\draw [line width=0.5pt] (-0.9184850499947647,3.280110108234427)-- (-0.9199378969609584,2.4772433164723218);
\draw [line width=0.5pt] (-0.7596088955561822,3.3595481854537184)-- (-0.7549634546069917,2.5604355566337236);
\draw [line width=0.5pt] (-0.599819659770252,3.439442803346683)-- (-0.6,2.6385795209227196);
\draw [line width=0.5pt] (-1.2408027656086693,2.959162014641544)-- (-0.44139352777579277,3.3563537237634367);
\draw [line width=0.5pt] (-1.2408027656086693,2.7993727788556138)-- (-0.4409565753322624,3.203420368527795);
\draw [line width=0.5pt] (-1.2408027656086693,2.639583543069684)-- (-0.44048712491178127,3.039112721359407);
\draw [line width=0.5pt] (-1.2408027656086693,2.4820770106521244)-- (-0.44003696084803406,2.881555299047895);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,2.157933132343523)-- (-0.6,2.561971628545089);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,2.3200050714978233)-- (-0.6016458224649484,2.719478160962649);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,2.482077010652124)-- (-0.6016458224649484,2.8815501001169492);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.4,2.6418662464380542)-- (-0.6016458224649484,3.0413393359028795);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.0793198553068768,2.9603400723465616)-- (-1.0816375709207833,2.1591812145396085);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.2408027656086689,2.879598617195665)-- (-1.2414268067067127,2.079286596646644);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.9213567822156429,3.0393216088921786)-- (-0.9227614164822017,2.238619291758899);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.7588283023876684,3.120585848806166)-- (-0.7602329366542265,2.3198835316728865);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.1631112703818556,3.041177414474087)-- (-1.1587579325261683,2.9206210337369156);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.9963948779868564,3.1231147323273105)-- (-1.,3.);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.8387774252356968,3.20058012813967)-- (-0.8382663796069598,3.08086681019652);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.6784804340015933,3.2793624562177945)-- (-0.6803033065157259,3.159848346742137);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.6016458224649484,3.1577572076897713)-- (-0.5176436428894233,3.1988471801973852);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.6,3.)-- (-0.5180818847538096,3.0459007695265834);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.5993631190965779,2.835896032749541)-- (-0.5185593704799828,2.8792582510921547);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.5993631190965779,2.6761067969636105)-- (-0.5190237749188936,2.7171811019122685);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.1586254443473336,3.2810231895817745)-- (-0.35967926541768225,3.6782135756782295);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.35967926541768225,3.6782135756782295)-- (-0.3619619687860527,2.879267396748579);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.4399064844520428,2.8358885604509414)-- (-0.3619619687860527,2.879267396748579);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.1586254443473336,3.2810231895817745)-- (-1.1595385256946817,3.1595833703844685);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.9986542210304669,3.3605517406021597)-- (-0.9988362085614031,3.2399345289511077);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.8414232697311861,3.4387179849623735)-- (-0.8408731354701697,3.3189160654967242);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.6832719217237075,3.5173417979718056)-- (-0.6819969810315873,3.3983541427160153);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.5196609477880539,3.598679825014102)-- (-0.5212946638983093,3.4787053012826545);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.44175223537688285,3.48190138414495)-- (-0.36012929904230173,3.520701807061402);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.4412891951078186,3.3198372899724706)-- (-0.36057929539859906,3.3632030823573413);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.4408326208926545,3.1600363146650507)-- (-0.3610423915701466,3.201119422315712);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.4403761025799738,3.0002549052267806)-- (-0.36149890988282735,3.041338012877442);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.0787308264543685,3.4385297219993345)-- (-1.0781848638615517,3.3210136495947062);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-1.0787308264543685,3.4385297219993345)-- (-0.2775019441563467,3.84028551483253);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.2775019441563467,3.84028551483253)-- (-0.2820673508930876,3.039056632534509);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.36424467215442313,3.000250675272212)-- (-0.2820673508930876,3.039056632534509);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.3619619687860527,3.155474504321401)-- (-0.28113081349716706,3.2034189455185618);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.3619619687860527,3.319829146844072)-- (-0.2802333695155338,3.3609203642952004);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.35967926541768225,3.4796183826300022)-- (-0.279348783746941,3.516165166683239);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.3597836167198175,3.6416906199308805)-- (-0.27841224635102046,3.6805274796672918);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.4426722196583863,3.7574650917887724)-- (-0.44379097368275555,3.6363980407121645);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.5987220901166586,3.6792178632968753)-- (-0.6001015282738382,3.558689365001169);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.7611692361355452,3.597762884096522)-- (-0.7609722301919004,3.478713644619047);
\draw [line width=0.5pt,dash pattern=on 2pt off 2pt] (-0.922680955996096,3.5167769504912316)-- (-0.9182136405446822,3.4005422006150927);
\draw (-0.4750829710104002,2.7100437337118044) node[anchor=north west] {+1};
\draw (-0.55348057166356,2.535826843371448) node[anchor=north west] {+2};
\draw [color=green](-0.38797452584022263,2.840706401467072) node[anchor=north west] {0};
\draw (-0.3269986142210983,3.014923291807428) node[anchor=north west] {-1};
\draw (-0.23989016905092073,3.1891401821477845) node[anchor=north west] {-2};
\draw [line width=0.5pt] (-0.84961,0.15) circle (1.1332859974869538cm);
\draw [line width=0.5pt] (-0.8507042579065627,2.92191090817101) circle (1.1156983178179682cm);
\draw [line width=0.5pt,color=qqffqq] (-0.9190608696600063,2.9619028241755654)-- (-0.9193537442840756,2.8000555578862625);
\draw [line width=0.5pt,color=qqffqq] (-0.9193537442840756,2.8000555578862625)-- (-0.7568280843733789,2.8811907251292435);
\draw [line width=0.5pt,color=qqffqq] (-0.7568280843733789,2.8811907251292435)-- (-0.7543727284797475,3.045096127213591);
\draw [line width=0.5pt,color=qqffqq] (-0.7543727284797475,3.045096127213591)-- (-0.9190608696600063,2.9619028241755654);
\draw (-1.2,1.6) node[anchor=north west] {$Q~value~Update$};
\draw (-2.5,1.6) node[anchor=north west] {$a$};
\draw [line width=0.5pt,color=qqffqq] (-0.6,2.64)--(-0.44,2.72);
\draw [line width=0.5pt,color=qqffqq] (-0.44,2.72)--(-0.44,2.8);
\draw [shift={(-2.9095416810230383,1.6599084198595142)},line width=0.5pt]  plot[domain=-0.6041601787804032:0.5499006314600904,variable=\t]({1.*2.414841985581934*cos(\t r)+0.*2.414841985581934*sin(\t r)},{0.*2.414841985581934*cos(\t r)+1.*2.414841985581934*sin(\t r)});
\draw [shift={(0.27573617785474913,1.505934537150363)},line width=0.5pt]  plot[domain=2.4922610418832956:3.7899944665683116,variable=\t]({1.*2.7757425218818264*cos(\t r)+0.*2.7757425218818264*sin(\t r)},{0.*2.7757425218818264*cos(\t r)+1.*2.7757425218818264*sin(\t r)});
\draw [->,line width=0.5pt] (-1.9880394901980194,3.1121930071716486) -- (-1.9351097655734601,3.184298848678081);
\draw [->,line width=0.5pt] (-0.8703683016837638,0.36637305338384674) -- (-0.9221763132989705,0.2881064259477557);
\draw [line width=0.5pt,color=qqffqq] (-1.240802765608669,3.118951250427475)-- (-1.240802765608669,2.959162014641544);
\draw [line width=0.5pt,color=qqffqq] (-1.240802765608669,2.959162014641544)-- (-1.0810661717960675,3.0385281861880893);
\draw [line width=0.5pt,color=qqffqq] (-1.0810661717960675,3.0385281861880893)-- (-1.081926611170087,3.1983893276467663);
\draw [line width=0.5pt,color=qqffqq] (-1.081926611170087,3.1983893276467663)-- (-1.240802765608669,3.118951250427475);
\draw [line width=0.5pt,color=qqffqq] (-1.0810661717960675,3.0385281861880893)-- (-1.0802155683495878,2.880494462966305);
\draw [line width=0.5pt,color=qqffqq] (-1.0802155683495878,2.880494462966305)-- (-0.9190566849236403,2.9642153773475686);
\draw [line width=0.5pt,color=qqffqq] (-0.9190566849236403,2.9642153773475686)-- (-0.9187762957655056,3.1191629727068237);
\draw [line width=0.5pt,color=qqffqq] (-0.9187762957655056,3.1191629727068237)-- (-1.0810661717960675,3.0385281861880893);
\draw [line width=0.5pt,color=qqffqq] (-0.7568280843733789,2.8811907251292435)-- (-0.7559141417401744,2.723973550656688);
\draw [line width=0.5pt,color=qqffqq] (-0.7559141417401744,2.723973550656688)-- (-0.6,2.8);
\draw [line width=0.5pt,color=qqffqq] (-0.6,2.8)-- (-0.6,2.96);
\draw [line width=0.5pt,color=qqffqq] (-0.6,2.96)-- (-0.7568280843733789,2.8811907251292435);
\draw [line width=0.5pt,color=qqffqq] (-0.6,2.8)-- (-0.6,2.6385795209243152);
\draw [line width=0.5pt,color=qqffqq] (-0.6,2.8)-- (-0.44,2.88);
\draw [line width=0.5pt,color=qqffqq] (-0.44,2.8)-- (-0.44,2.8815552990478954);
\draw (-0.9716011084804124,-0.6523422498570739) node[anchor=north west] {\{$K$\}};
\draw (-1.25,2.15) node[anchor=north west] {\{$K+1$\}};
\draw (-1.1,4.0) node[anchor=north west] {$s^{(t+1)}$};
\draw (-0.98,1.3) node[anchor=north west] {$s^{(t)}$};
\begin{scriptsize}
\draw [fill=sqsqsq] (-0.8507042579065627,2.92191090817101) circle (0.5pt);
\draw [fill=qqffqq] (-0.9221763132989705,0.2881064259477557) circle (0.5pt);
\draw [fill=black] (-1.936669350684078,-0.17037340743312387) circle (0.5pt);
\draw [fill=black] (-1.9351097655734601,3.184298848678081) circle (1.0pt);
\end{scriptsize}
\end{tikzpicture}

==> State_Space.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm,scale=1.2]
\clip(-4.,-2.5) rectangle (2.5,4.);
\draw [line width=1.pt] (-3.,3.)-- (0.,3.);
\draw [line width=1.pt] (-3.,3.)-- (-3.,0.);
\draw [line width=1.pt] (-3.,-1.)-- (-3.,-2.);
\draw [line width=1.pt] (1.,3.)-- (2.,3.);
\draw [line width=1.pt] (1.,-2.)-- (2.,-2.);
\draw [line width=1.pt] (2.,-1.)-- (2.,-2.);
\draw [line width=1.pt] (1.,-1.)-- (2.,-1.);
\draw [line width=1.pt] (1.,-1.)-- (1.,-2.);
\draw [line width=1.pt] (0.,-1.)-- (0.,-2.);
\draw [line width=1.pt] (-3.,-2.)-- (0.,-2.);
\draw [line width=1.pt] (-3.,-1.)-- (0.,-1.);
\draw [line width=1.pt] (-3.,0.)-- (0.,0.);
\draw [line width=1.pt] (0.,3.)-- (0.,0.);
\draw [line width=1.pt] (1.,3.)-- (1.,0.);
\draw [line width=1.pt] (2.,3.)-- (2.,0.);
\draw [line width=1.pt] (1.,0.)-- (2.,0.);
\draw [line width=1.pt] (-3.,2.)-- (0.,2.);
\draw [line width=1.pt] (-3.,1.)-- (0.,1.);
\draw [line width=1.pt] (-2.,-1.)-- (-2.,-2.);
\draw [line width=1.pt] (-1.,-1.)-- (-1.,-2.);
\draw [line width=1.pt] (1.,2.)-- (2.,2.);
\draw [line width=1.pt] (1.,1.)-- (2.,1.);
\draw [line width=1.pt] (-2.,3.)-- (-2.,0.);
\draw [line width=1.pt] (-1.,3.)-- (-1.,0.);
\draw (-3.31,3.4) node[anchor=north west] {$0$};
\draw (-3.61,2.45) node[anchor=north west] {$x^{(t)}_{1}$};
\draw (-3.61,1.45) node[anchor=north west] {$x^{(t)}_{2}$};
\draw (-3.61,0.43) node[anchor=north west] {$x^{(t)}_{3}$};
\draw (-3.61,-0.75) node[anchor=north west] {$x^{(t)}_{n}$};
\draw (-3.61,-1.70) node[anchor=north west] {$1.0$};
\draw (-2.40,3.90) node[anchor=north west] {$\rotatebox{90.0}{{$x^{(t+1)}_{1}$}}$};
\draw (-1.3,3.90) node[anchor=north west] {$\rotatebox{90.0}{{$x^{(t+1)}_{2}$}}$};
\draw (-0.3,3.90) node[anchor=north west] {$\rotatebox{90.0}{{$x^{(t+1)}_{3}$}}$};
\draw (0.7,3.90) node[anchor=north west] {$\rotatebox{90.0}{{$x^{(t+1)}_{n}$}}$};
\draw (1.75,3.50) node[anchor=north west] {$\rotatebox{90.0}{{$1.0$}}$};
\begin{scriptsize}
\draw [fill=black] (-1.5,-0.2) circle (1.5pt);
\draw [fill=black] (-1.5,-0.8) circle (1.5pt);
\draw [fill=black] (-1.5,-0.5) circle (1.5pt);
\draw [fill=black] (0.2,1.5) circle (1.5pt);
\draw [fill=black] (0.5,1.5) circle (1.5pt);
\draw [fill=black] (0.8,1.5) circle (1.5pt);
\draw [fill=black] (0.8,-0.8) circle (1.5pt);
\draw [fill=black] (0.2,-0.2) circle (1.5pt);
\draw [fill=black] (0.5,-0.5) circle (1.5pt);
\draw [fill=black] (1.5,-0.2) circle (1.5pt);
\draw [fill=black] (1.5,-0.5) circle (1.5pt);
\draw [fill=black] (1.5,-0.8) circle (1.5pt);
\draw [fill=black] (0.2,-1.5) circle (1.5pt);
\draw [fill=black] (0.5,-1.5) circle (1.5pt);
\draw [fill=black] (0.8,-1.5) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> TraffiQ2_profile.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=12.917in,
height=6.647in,
scale=0.21,
at={(2.167in,0.897in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=24,
xtick={0,6,12,18,24},
xticklabels={0,6,12,18,24},
xlabel={Ref. Time [Hr]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=100,
ylabel={Requests/min},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.00833333333333333	17\\
0.025	16\\
0.0416666666666667	18\\
0.0583333333333333	15\\
0.075	16\\
0.0916666666666667	21\\
0.108333333333333	18\\
0.125	15\\
0.141666666666667	12\\
0.158333333333333	17\\
0.175	18\\
0.191666666666667	13\\
0.208333333333333	14\\
0.225	15\\
0.241666666666667	13\\
0.258333333333333	20\\
0.275	16\\
0.291666666666667	16\\
0.308333333333333	14\\
0.325	15\\
0.341666666666667	16\\
0.358333333333333	23\\
0.375	21\\
0.391666666666667	20\\
0.408333333333333	14\\
0.425	17\\
0.441666666666667	15\\
0.458333333333333	12\\
0.475	18\\
0.491666666666667	17\\
0.508333333333333	18\\
0.525	15\\
0.541666666666667	16\\
0.558333333333333	17\\
0.575	15\\
0.591666666666667	22\\
0.608333333333333	19\\
0.625	17\\
0.641666666666667	16\\
0.658333333333333	14\\
0.675	17\\
0.691666666666667	17\\
0.708333333333333	16\\
0.725	17\\
0.741666666666667	17\\
0.758333333333333	16\\
0.775	15\\
0.791666666666667	15\\
0.808333333333333	12\\
0.825	17\\
0.841666666666667	11\\
0.858333333333333	22\\
0.875	12\\
0.891666666666667	17\\
0.908333333333333	13\\
0.925	17\\
0.941666666666667	21\\
0.958333333333333	19\\
0.975	26\\
0.991666666666667	22\\
1.00833333333333	40\\
1.025	40\\
1.04166666666667	47\\
1.05833333333333	34\\
1.075	39\\
1.09166666666667	45\\
1.10833333333333	41\\
1.125	41\\
1.14166666666667	43\\
1.15833333333333	42\\
1.175	48\\
1.19166666666667	37\\
1.20833333333333	31\\
1.225	34\\
1.24166666666667	37\\
1.25833333333333	32\\
1.275	39\\
1.29166666666667	38\\
1.30833333333333	37\\
1.325	35\\
1.34166666666667	40\\
1.35833333333333	40\\
1.375	44\\
1.39166666666667	37\\
1.40833333333333	43\\
1.425	43\\
1.44166666666667	36\\
1.45833333333333	39\\
1.475	41\\
1.49166666666667	37\\
1.50833333333333	34\\
1.525	41\\
1.54166666666667	37\\
1.55833333333333	37\\
1.575	50\\
1.59166666666667	52\\
1.60833333333333	44\\
1.625	45\\
1.64166666666667	41\\
1.65833333333333	36\\
1.675	40\\
1.69166666666667	36\\
1.70833333333333	39\\
1.725	33\\
1.74166666666667	35\\
1.75833333333333	36\\
1.775	40\\
1.79166666666667	44\\
1.80833333333333	43\\
1.825	35\\
1.84166666666667	44\\
1.85833333333333	39\\
1.875	36\\
1.89166666666667	33\\
1.90833333333333	30\\
1.925	28\\
1.94166666666667	35\\
1.95833333333333	36\\
1.975	42\\
1.99166666666667	38\\
2.00833333333333	35\\
2.025	39\\
2.04166666666667	35\\
2.05833333333333	37\\
2.075	43\\
2.09166666666667	49\\
2.10833333333333	37\\
2.125	43\\
2.14166666666667	33\\
2.15833333333333	41\\
2.175	36\\
2.19166666666667	47\\
2.20833333333333	40\\
2.225	41\\
2.24166666666667	35\\
2.25833333333333	38\\
2.275	37\\
2.29166666666667	37\\
2.30833333333333	40\\
2.325	43\\
2.34166666666667	38\\
2.35833333333333	35\\
2.375	37\\
2.39166666666667	34\\
2.40833333333333	32\\
2.425	45\\
2.44166666666667	41\\
2.45833333333333	37\\
2.475	32\\
2.49166666666667	40\\
2.50833333333333	37\\
2.525	42\\
2.54166666666667	41\\
2.55833333333333	42\\
2.575	31\\
2.59166666666667	39\\
2.60833333333333	38\\
2.625	41\\
2.64166666666667	43\\
2.65833333333333	36\\
2.675	34\\
2.69166666666667	39\\
2.70833333333333	43\\
2.725	37\\
2.74166666666667	41\\
2.75833333333333	41\\
2.775	44\\
2.79166666666667	43\\
2.80833333333333	37\\
2.825	39\\
2.84166666666667	38\\
2.85833333333333	43\\
2.875	37\\
2.89166666666667	40\\
2.90833333333333	41\\
2.925	45\\
2.94166666666667	42\\
2.95833333333333	39\\
2.975	34\\
2.99166666666667	39\\
3.00833333333333	42\\
3.025	39\\
3.04166666666667	46\\
3.05833333333333	40\\
3.075	42\\
3.09166666666667	34\\
3.10833333333333	33\\
3.125	45\\
3.14166666666667	37\\
3.15833333333333	36\\
3.175	57\\
3.19166666666667	47\\
3.20833333333333	43\\
3.225	37\\
3.24166666666667	37\\
3.25833333333333	40\\
3.275	43\\
3.29166666666667	43\\
3.30833333333333	40\\
3.325	39\\
3.34166666666667	41\\
3.35833333333333	43\\
3.375	36\\
3.39166666666667	41\\
3.40833333333333	42\\
3.425	36\\
3.44166666666667	39\\
3.45833333333333	37\\
3.475	39\\
3.49166666666667	41\\
3.50833333333333	33\\
3.525	37\\
3.54166666666667	34\\
3.55833333333333	43\\
3.575	39\\
3.59166666666667	38\\
3.60833333333333	41\\
3.625	40\\
3.64166666666667	35\\
3.65833333333333	38\\
3.675	39\\
3.69166666666667	42\\
3.70833333333333	48\\
3.725	36\\
3.74166666666667	47\\
3.75833333333333	37\\
3.775	39\\
3.79166666666667	43\\
3.80833333333333	41\\
3.825	40\\
3.84166666666667	34\\
3.85833333333333	46\\
3.875	40\\
3.89166666666667	41\\
3.90833333333333	35\\
3.925	37\\
3.94166666666667	37\\
3.95833333333333	47\\
3.975	33\\
3.99166666666667	33\\
4.00833333333333	14\\
4.025	13\\
4.04166666666667	16\\
4.05833333333333	13\\
4.075	17\\
4.09166666666667	16\\
4.10833333333333	17\\
4.125	14\\
4.14166666666667	17\\
4.15833333333333	15\\
4.175	17\\
4.19166666666667	17\\
4.20833333333333	18\\
4.225	15\\
4.24166666666667	18\\
4.25833333333333	17\\
4.275	17\\
4.29166666666667	14\\
4.30833333333333	17\\
4.325	16\\
4.34166666666667	13\\
4.35833333333333	20\\
4.375	13\\
4.39166666666667	19\\
4.40833333333333	15\\
4.425	13\\
4.44166666666667	11\\
4.45833333333333	15\\
4.475	13\\
4.49166666666667	18\\
4.50833333333333	16\\
4.525	17\\
4.54166666666667	15\\
4.55833333333333	17\\
4.575	19\\
4.59166666666667	17\\
4.60833333333333	18\\
4.625	17\\
4.64166666666667	21\\
4.65833333333333	13\\
4.675	16\\
4.69166666666667	17\\
4.70833333333333	16\\
4.725	20\\
4.74166666666667	16\\
4.75833333333333	21\\
4.775	18\\
4.79166666666667	23\\
4.80833333333333	15\\
4.825	15\\
4.84166666666667	19\\
4.85833333333333	18\\
4.875	14\\
4.89166666666667	15\\
4.90833333333333	19\\
4.925	19\\
4.94166666666667	13\\
4.95833333333333	13\\
4.975	16\\
4.99166666666667	19\\
5.00833333333333	46\\
5.025	68\\
5.04166666666667	60\\
5.05833333333333	66\\
5.075	63\\
5.09166666666667	52\\
5.10833333333333	67\\
5.125	60\\
5.14166666666667	52\\
5.15833333333333	48\\
5.175	59\\
5.19166666666667	58\\
5.20833333333333	65\\
5.225	69\\
5.24166666666667	54\\
5.25833333333333	65\\
5.275	65\\
5.29166666666667	54\\
5.30833333333333	49\\
5.325	55\\
5.34166666666667	52\\
5.35833333333333	57\\
5.375	65\\
5.39166666666667	56\\
5.40833333333333	58\\
5.425	64\\
5.44166666666667	62\\
5.45833333333333	60\\
5.475	51\\
5.49166666666667	62\\
5.50833333333333	61\\
5.525	61\\
5.54166666666667	52\\
5.55833333333333	58\\
5.575	62\\
5.59166666666667	63\\
5.60833333333333	57\\
5.625	65\\
5.64166666666667	59\\
5.65833333333333	57\\
5.675	54\\
5.69166666666667	54\\
5.70833333333333	63\\
5.725	62\\
5.74166666666667	62\\
5.75833333333333	52\\
5.775	54\\
5.79166666666667	60\\
5.80833333333333	66\\
5.825	57\\
5.84166666666667	56\\
5.85833333333333	61\\
5.875	62\\
5.89166666666667	50\\
5.90833333333333	58\\
5.925	63\\
5.94166666666667	65\\
5.95833333333333	56\\
5.975	58\\
5.99166666666667	53\\
6.00833333333333	52\\
6.025	65\\
6.04166666666667	58\\
6.05833333333333	68\\
6.075	56\\
6.09166666666667	55\\
6.10833333333333	74\\
6.125	56\\
6.14166666666667	46\\
6.15833333333333	64\\
6.175	59\\
6.19166666666667	64\\
6.20833333333333	52\\
6.225	63\\
6.24166666666667	56\\
6.25833333333333	71\\
6.275	55\\
6.29166666666667	65\\
6.30833333333333	65\\
6.325	65\\
6.34166666666667	59\\
6.35833333333333	65\\
6.375	61\\
6.39166666666667	61\\
6.40833333333333	57\\
6.425	50\\
6.44166666666667	75\\
6.45833333333333	62\\
6.475	50\\
6.49166666666667	66\\
6.50833333333333	66\\
6.525	55\\
6.54166666666667	52\\
6.55833333333333	59\\
6.575	55\\
6.59166666666667	64\\
6.60833333333333	65\\
6.625	53\\
6.64166666666667	66\\
6.65833333333333	57\\
6.675	56\\
6.69166666666667	60\\
6.70833333333333	56\\
6.725	59\\
6.74166666666667	51\\
6.75833333333333	60\\
6.775	55\\
6.79166666666667	50\\
6.80833333333333	62\\
6.825	57\\
6.84166666666667	54\\
6.85833333333333	55\\
6.875	62\\
6.89166666666667	64\\
6.90833333333333	67\\
6.925	48\\
6.94166666666667	60\\
6.95833333333333	58\\
6.975	46\\
6.99166666666667	44\\
7.00833333333333	18\\
7.025	16\\
7.04166666666667	14\\
7.05833333333333	14\\
7.075	16\\
7.09166666666667	19\\
7.10833333333333	17\\
7.125	16\\
7.14166666666667	18\\
7.15833333333333	14\\
7.175	14\\
7.19166666666667	15\\
7.20833333333333	16\\
7.225	15\\
7.24166666666667	16\\
7.25833333333333	19\\
7.275	17\\
7.29166666666667	21\\
7.30833333333333	15\\
7.325	16\\
7.34166666666667	17\\
7.35833333333333	14\\
7.375	16\\
7.39166666666667	18\\
7.40833333333333	19\\
7.425	17\\
7.44166666666667	20\\
7.45833333333333	19\\
7.475	13\\
7.49166666666667	18\\
7.50833333333333	14\\
7.525	13\\
7.54166666666667	17\\
7.55833333333333	14\\
7.575	19\\
7.59166666666667	16\\
7.60833333333333	15\\
7.625	21\\
7.64166666666667	13\\
7.65833333333333	17\\
7.675	15\\
7.69166666666667	15\\
7.70833333333333	15\\
7.725	14\\
7.74166666666667	16\\
7.75833333333333	13\\
7.775	15\\
7.79166666666667	13\\
7.80833333333333	20\\
7.825	16\\
7.84166666666667	16\\
7.85833333333333	23\\
7.875	18\\
7.89166666666667	15\\
7.90833333333333	19\\
7.925	18\\
7.94166666666667	22\\
7.95833333333333	21\\
7.975	20\\
7.99166666666667	29\\
8.00833333333333	36\\
8.025	45\\
8.04166666666667	44\\
8.05833333333333	40\\
8.075	43\\
8.09166666666667	48\\
8.10833333333333	45\\
8.125	35\\
8.14166666666667	53\\
8.15833333333333	41\\
8.175	47\\
8.19166666666667	42\\
8.20833333333333	42\\
8.225	48\\
8.24166666666667	46\\
8.25833333333333	45\\
8.275	50\\
8.29166666666667	55\\
8.30833333333333	41\\
8.325	52\\
8.34166666666667	51\\
8.35833333333333	50\\
8.375	49\\
8.39166666666667	45\\
8.40833333333333	48\\
8.425	48\\
8.44166666666667	53\\
8.45833333333333	49\\
8.475	49\\
8.49166666666667	43\\
8.50833333333333	41\\
8.525	46\\
8.54166666666667	42\\
8.55833333333333	35\\
8.575	47\\
8.59166666666667	42\\
8.60833333333333	48\\
8.625	47\\
8.64166666666667	51\\
8.65833333333333	46\\
8.675	45\\
8.69166666666667	44\\
8.70833333333333	46\\
8.725	40\\
8.74166666666667	51\\
8.75833333333333	53\\
8.775	51\\
8.79166666666667	56\\
8.80833333333333	49\\
8.825	47\\
8.84166666666667	47\\
8.85833333333333	47\\
8.875	41\\
8.89166666666667	43\\
8.90833333333333	45\\
8.925	50\\
8.94166666666667	40\\
8.95833333333333	52\\
8.975	41\\
8.99166666666667	43\\
9.00833333333333	45\\
9.025	44\\
9.04166666666667	44\\
9.05833333333333	42\\
9.075	42\\
9.09166666666667	49\\
9.10833333333333	44\\
9.125	46\\
9.14166666666667	42\\
9.15833333333333	41\\
9.175	47\\
9.19166666666667	51\\
9.20833333333333	52\\
9.225	51\\
9.24166666666667	41\\
9.25833333333333	45\\
9.275	45\\
9.29166666666667	41\\
9.30833333333333	50\\
9.325	45\\
9.34166666666667	46\\
9.35833333333333	49\\
9.375	48\\
9.39166666666667	46\\
9.40833333333333	42\\
9.425	44\\
9.44166666666667	41\\
9.45833333333333	44\\
9.475	49\\
9.49166666666667	44\\
9.50833333333333	46\\
9.525	44\\
9.54166666666667	47\\
9.55833333333333	54\\
9.575	47\\
9.59166666666667	50\\
9.60833333333333	40\\
9.625	53\\
9.64166666666667	44\\
9.65833333333333	55\\
9.675	49\\
9.69166666666667	47\\
9.70833333333333	54\\
9.725	43\\
9.74166666666667	51\\
9.75833333333333	48\\
9.775	52\\
9.79166666666667	47\\
9.80833333333333	51\\
9.825	44\\
9.84166666666667	46\\
9.85833333333333	46\\
9.875	44\\
9.89166666666667	42\\
9.90833333333333	45\\
9.925	45\\
9.94166666666667	45\\
9.95833333333333	46\\
9.975	40\\
9.99166666666667	34\\
10.0083333333333	44\\
10.025	33\\
10.0416666666667	38\\
10.0583333333333	35\\
10.075	41\\
10.0916666666667	44\\
10.1083333333333	40\\
10.125	40\\
10.1416666666667	34\\
10.1583333333333	35\\
10.175	45\\
10.1916666666667	38\\
10.2083333333333	40\\
10.225	35\\
10.2416666666667	39\\
10.2583333333333	48\\
10.275	35\\
10.2916666666667	41\\
10.3083333333333	42\\
10.325	32\\
10.3416666666667	39\\
10.3583333333333	34\\
10.375	46\\
10.3916666666667	44\\
10.4083333333333	38\\
10.425	37\\
10.4416666666667	37\\
10.4583333333333	41\\
10.475	39\\
10.4916666666667	37\\
10.5083333333333	33\\
10.525	35\\
10.5416666666667	40\\
10.5583333333333	46\\
10.575	42\\
10.5916666666667	40\\
10.6083333333333	42\\
10.625	37\\
10.6416666666667	37\\
10.6583333333333	36\\
10.675	38\\
10.6916666666667	37\\
10.7083333333333	41\\
10.725	39\\
10.7416666666667	42\\
10.7583333333333	43\\
10.775	44\\
10.7916666666667	37\\
10.8083333333333	35\\
10.825	38\\
10.8416666666667	44\\
10.8583333333333	36\\
10.875	33\\
10.8916666666667	39\\
10.9083333333333	35\\
10.925	41\\
10.9416666666667	41\\
10.9583333333333	39\\
10.975	36\\
10.9916666666667	49\\
11.0083333333333	73\\
11.025	70\\
11.0416666666667	73\\
11.0583333333333	76\\
11.075	64\\
11.0916666666667	73\\
11.1083333333333	66\\
11.125	66\\
11.1416666666667	68\\
11.1583333333333	75\\
11.175	78\\
11.1916666666667	67\\
11.2083333333333	68\\
11.225	62\\
11.2416666666667	69\\
11.2583333333333	72\\
11.275	73\\
11.2916666666667	72\\
11.3083333333333	70\\
11.325	67\\
11.3416666666667	72\\
11.3583333333333	77\\
11.375	72\\
11.3916666666667	56\\
11.4083333333333	79\\
11.425	77\\
11.4416666666667	68\\
11.4583333333333	62\\
11.475	75\\
11.4916666666667	71\\
11.5083333333333	70\\
11.525	79\\
11.5416666666667	68\\
11.5583333333333	62\\
11.575	68\\
11.5916666666667	66\\
11.6083333333333	62\\
11.625	59\\
11.6416666666667	57\\
11.6583333333333	67\\
11.675	71\\
11.6916666666667	79\\
11.7083333333333	64\\
11.725	65\\
11.7416666666667	72\\
11.7583333333333	72\\
11.775	61\\
11.7916666666667	86\\
11.8083333333333	60\\
11.825	69\\
11.8416666666667	69\\
11.8583333333333	73\\
11.875	64\\
11.8916666666667	68\\
11.9083333333333	64\\
11.925	56\\
11.9416666666667	73\\
11.9583333333333	75\\
11.975	68\\
11.9916666666667	74\\
12.0083333333333	73\\
12.025	70\\
12.0416666666667	69\\
12.0583333333333	74\\
12.075	68\\
12.0916666666667	68\\
12.1083333333333	72\\
12.125	76\\
12.1416666666667	72\\
12.1583333333333	68\\
12.175	73\\
12.1916666666667	62\\
12.2083333333333	67\\
12.225	71\\
12.2416666666667	64\\
12.2583333333333	57\\
12.275	63\\
12.2916666666667	70\\
12.3083333333333	64\\
12.325	57\\
12.3416666666667	74\\
12.3583333333333	63\\
12.375	71\\
12.3916666666667	73\\
12.4083333333333	75\\
12.425	63\\
12.4416666666667	59\\
12.4583333333333	72\\
12.475	72\\
12.4916666666667	68\\
12.5083333333333	65\\
12.525	65\\
12.5416666666667	69\\
12.5583333333333	63\\
12.575	76\\
12.5916666666667	77\\
12.6083333333333	62\\
12.625	66\\
12.6416666666667	70\\
12.6583333333333	68\\
12.675	65\\
12.6916666666667	77\\
12.7083333333333	64\\
12.725	69\\
12.7416666666667	72\\
12.7583333333333	66\\
12.775	73\\
12.7916666666667	70\\
12.8083333333333	67\\
12.825	77\\
12.8416666666667	77\\
12.8583333333333	63\\
12.875	70\\
12.8916666666667	66\\
12.9083333333333	71\\
12.925	74\\
12.9416666666667	62\\
12.9583333333333	69\\
12.975	58\\
12.9916666666667	54\\
13.0083333333333	33\\
13.025	38\\
13.0416666666667	38\\
13.0583333333333	33\\
13.075	35\\
13.0916666666667	38\\
13.1083333333333	38\\
13.125	49\\
13.1416666666667	42\\
13.1583333333333	41\\
13.175	35\\
13.1916666666667	41\\
13.2083333333333	32\\
13.225	47\\
13.2416666666667	36\\
13.2583333333333	40\\
13.275	45\\
13.2916666666667	41\\
13.3083333333333	36\\
13.325	36\\
13.3416666666667	40\\
13.3583333333333	35\\
13.375	41\\
13.3916666666667	47\\
13.4083333333333	41\\
13.425	36\\
13.4416666666667	36\\
13.4583333333333	37\\
13.475	48\\
13.4916666666667	38\\
13.5083333333333	35\\
13.525	38\\
13.5416666666667	32\\
13.5583333333333	39\\
13.575	40\\
13.5916666666667	44\\
13.6083333333333	33\\
13.625	36\\
13.6416666666667	34\\
13.6583333333333	43\\
13.675	36\\
13.6916666666667	46\\
13.7083333333333	36\\
13.725	43\\
13.7416666666667	44\\
13.7583333333333	44\\
13.775	42\\
13.7916666666667	37\\
13.8083333333333	35\\
13.825	39\\
13.8416666666667	37\\
13.8583333333333	39\\
13.875	41\\
13.8916666666667	42\\
13.9083333333333	38\\
13.925	34\\
13.9416666666667	38\\
13.9583333333333	44\\
13.975	48\\
13.9916666666667	38\\
14.0083333333333	41\\
14.025	49\\
14.0416666666667	45\\
14.0583333333333	40\\
14.075	43\\
14.0916666666667	49\\
14.1083333333333	51\\
14.125	46\\
14.1416666666667	48\\
14.1583333333333	44\\
14.175	53\\
14.1916666666667	46\\
14.2083333333333	41\\
14.225	48\\
14.2416666666667	49\\
14.2583333333333	50\\
14.275	43\\
14.2916666666667	44\\
14.3083333333333	53\\
14.325	44\\
14.3416666666667	40\\
14.3583333333333	46\\
14.375	44\\
14.3916666666667	42\\
14.4083333333333	51\\
14.425	42\\
14.4416666666667	44\\
14.4583333333333	48\\
14.475	44\\
14.4916666666667	51\\
14.5083333333333	49\\
14.525	46\\
14.5416666666667	39\\
14.5583333333333	51\\
14.575	51\\
14.5916666666667	44\\
14.6083333333333	47\\
14.625	47\\
14.6416666666667	46\\
14.6583333333333	44\\
14.675	50\\
14.6916666666667	46\\
14.7083333333333	57\\
14.725	55\\
14.7416666666667	45\\
14.7583333333333	45\\
14.775	42\\
14.7916666666667	50\\
14.8083333333333	49\\
14.825	46\\
14.8416666666667	46\\
14.8583333333333	57\\
14.875	45\\
14.8916666666667	37\\
14.9083333333333	48\\
14.925	37\\
14.9416666666667	51\\
14.9583333333333	48\\
14.975	48\\
14.9916666666667	51\\
15.0083333333333	44\\
15.025	50\\
15.0416666666667	42\\
15.0583333333333	44\\
15.075	52\\
15.0916666666667	55\\
15.1083333333333	51\\
15.125	49\\
15.1416666666667	49\\
15.1583333333333	50\\
15.175	39\\
15.1916666666667	38\\
15.2083333333333	52\\
15.225	44\\
15.2416666666667	43\\
15.2583333333333	52\\
15.275	52\\
15.2916666666667	46\\
15.3083333333333	45\\
15.325	42\\
15.3416666666667	50\\
15.3583333333333	47\\
15.375	45\\
15.3916666666667	48\\
15.4083333333333	48\\
15.425	44\\
15.4416666666667	53\\
15.4583333333333	41\\
15.475	41\\
15.4916666666667	47\\
15.5083333333333	50\\
15.525	45\\
15.5416666666667	53\\
15.5583333333333	43\\
15.575	55\\
15.5916666666667	46\\
15.6083333333333	49\\
15.625	39\\
15.6416666666667	47\\
15.6583333333333	44\\
15.675	44\\
15.6916666666667	42\\
15.7083333333333	44\\
15.725	39\\
15.7416666666667	48\\
15.7583333333333	46\\
15.775	45\\
15.7916666666667	40\\
15.8083333333333	45\\
15.825	47\\
15.8416666666667	41\\
15.8583333333333	45\\
15.875	46\\
15.8916666666667	47\\
15.9083333333333	42\\
15.925	50\\
15.9416666666667	50\\
15.9583333333333	55\\
15.975	45\\
15.9916666666667	33\\
16.0083333333333	20\\
16.025	16\\
16.0416666666667	17\\
16.0583333333333	15\\
16.075	16\\
16.0916666666667	13\\
16.1083333333333	12\\
16.125	19\\
16.1416666666667	18\\
16.1583333333333	15\\
16.175	15\\
16.1916666666667	16\\
16.2083333333333	20\\
16.225	17\\
16.2416666666667	16\\
16.2583333333333	16\\
16.275	22\\
16.2916666666667	17\\
16.3083333333333	15\\
16.325	20\\
16.3416666666667	16\\
16.3583333333333	14\\
16.375	18\\
16.3916666666667	18\\
16.4083333333333	11\\
16.425	19\\
16.4416666666667	15\\
16.4583333333333	13\\
16.475	16\\
16.4916666666667	19\\
16.5083333333333	15\\
16.525	15\\
16.5416666666667	19\\
16.5583333333333	12\\
16.575	13\\
16.5916666666667	17\\
16.6083333333333	15\\
16.625	17\\
16.6416666666667	15\\
16.6583333333333	13\\
16.675	18\\
16.6916666666667	17\\
16.7083333333333	17\\
16.725	19\\
16.7416666666667	17\\
16.7583333333333	17\\
16.775	16\\
16.7916666666667	17\\
16.8083333333333	18\\
16.825	17\\
16.8416666666667	24\\
16.8583333333333	16\\
16.875	15\\
16.8916666666667	16\\
16.9083333333333	14\\
16.925	21\\
16.9416666666667	14\\
16.9583333333333	17\\
16.975	22\\
16.9916666666667	17\\
17.0083333333333	58\\
17.025	59\\
17.0416666666667	53\\
17.0583333333333	57\\
17.075	59\\
17.0916666666667	55\\
17.1083333333333	59\\
17.125	54\\
17.1416666666667	60\\
17.1583333333333	60\\
17.175	66\\
17.1916666666667	60\\
17.2083333333333	62\\
17.225	55\\
17.2416666666667	71\\
17.2583333333333	55\\
17.275	44\\
17.2916666666667	68\\
17.3083333333333	69\\
17.325	55\\
17.3416666666667	54\\
17.3583333333333	57\\
17.375	55\\
17.3916666666667	59\\
17.4083333333333	58\\
17.425	51\\
17.4416666666667	59\\
17.4583333333333	59\\
17.475	66\\
17.4916666666667	64\\
17.5083333333333	60\\
17.525	58\\
17.5416666666667	65\\
17.5583333333333	59\\
17.575	62\\
17.5916666666667	53\\
17.6083333333333	58\\
17.625	54\\
17.6416666666667	54\\
17.6583333333333	64\\
17.675	52\\
17.6916666666667	52\\
17.7083333333333	52\\
17.725	58\\
17.7416666666667	58\\
17.7583333333333	58\\
17.775	53\\
17.7916666666667	59\\
17.8083333333333	56\\
17.825	55\\
17.8416666666667	52\\
17.8583333333333	51\\
17.875	71\\
17.8916666666667	60\\
17.9083333333333	61\\
17.925	69\\
17.9416666666667	53\\
17.9583333333333	58\\
17.975	67\\
17.9916666666667	59\\
18.0083333333333	52\\
18.025	70\\
18.0416666666667	60\\
18.0583333333333	62\\
18.075	68\\
18.0916666666667	58\\
18.1083333333333	57\\
18.125	64\\
18.1416666666667	65\\
18.1583333333333	51\\
18.175	61\\
18.1916666666667	67\\
18.2083333333333	58\\
18.225	54\\
18.2416666666667	52\\
18.2583333333333	55\\
18.275	61\\
18.2916666666667	58\\
18.3083333333333	56\\
18.325	60\\
18.3416666666667	52\\
18.3583333333333	60\\
18.375	60\\
18.3916666666667	63\\
18.4083333333333	57\\
18.425	54\\
18.4416666666667	67\\
18.4583333333333	63\\
18.475	55\\
18.4916666666667	61\\
18.5083333333333	60\\
18.525	49\\
18.5416666666667	60\\
18.5583333333333	54\\
18.575	52\\
18.5916666666667	63\\
18.6083333333333	58\\
18.625	52\\
18.6416666666667	56\\
18.6583333333333	69\\
18.675	57\\
18.6916666666667	50\\
18.7083333333333	56\\
18.725	62\\
18.7416666666667	54\\
18.7583333333333	54\\
18.775	59\\
18.7916666666667	58\\
18.8083333333333	56\\
18.825	56\\
18.8416666666667	55\\
18.8583333333333	66\\
18.875	61\\
18.8916666666667	58\\
18.9083333333333	53\\
18.925	68\\
18.9416666666667	62\\
18.9583333333333	47\\
18.975	55\\
18.9916666666667	57\\
19.0083333333333	20\\
19.025	17\\
19.0416666666667	17\\
19.0583333333333	14\\
19.075	17\\
19.0916666666667	19\\
19.1083333333333	17\\
19.125	15\\
19.1416666666667	17\\
19.1583333333333	14\\
19.175	18\\
19.1916666666667	20\\
19.2083333333333	17\\
19.225	19\\
19.2416666666667	20\\
19.2583333333333	12\\
19.275	18\\
19.2916666666667	16\\
19.3083333333333	15\\
19.325	16\\
19.3416666666667	17\\
19.3583333333333	18\\
19.375	14\\
19.3916666666667	15\\
19.4083333333333	19\\
19.425	16\\
19.4416666666667	20\\
19.4583333333333	16\\
19.475	16\\
19.4916666666667	19\\
19.5083333333333	19\\
19.525	20\\
19.5416666666667	17\\
19.5583333333333	21\\
19.575	17\\
19.5916666666667	23\\
19.6083333333333	15\\
19.625	16\\
19.6416666666667	23\\
19.6583333333333	17\\
19.675	21\\
19.6916666666667	16\\
19.7083333333333	18\\
19.725	14\\
19.7416666666667	20\\
19.7583333333333	16\\
19.775	19\\
19.7916666666667	13\\
19.8083333333333	15\\
19.825	21\\
19.8416666666667	15\\
19.8583333333333	16\\
19.875	18\\
19.8916666666667	20\\
19.9083333333333	13\\
19.925	20\\
19.9416666666667	19\\
19.9583333333333	15\\
19.975	19\\
19.9916666666667	21\\
20.0083333333333	38\\
20.025	39\\
20.0416666666667	43\\
20.0583333333333	36\\
20.075	39\\
20.0916666666667	45\\
20.1083333333333	37\\
20.125	39\\
20.1416666666667	36\\
20.1583333333333	36\\
20.175	39\\
20.1916666666667	47\\
20.2083333333333	38\\
20.225	35\\
20.2416666666667	35\\
20.2583333333333	38\\
20.275	35\\
20.2916666666667	39\\
20.3083333333333	41\\
20.325	44\\
20.3416666666667	40\\
20.3583333333333	40\\
20.375	41\\
20.3916666666667	39\\
20.4083333333333	38\\
20.425	34\\
20.4416666666667	42\\
20.4583333333333	47\\
20.475	33\\
20.4916666666667	45\\
20.5083333333333	29\\
20.525	39\\
20.5416666666667	35\\
20.5583333333333	35\\
20.575	34\\
20.5916666666667	31\\
20.6083333333333	37\\
20.625	38\\
20.6416666666667	33\\
20.6583333333333	36\\
20.675	39\\
20.6916666666667	37\\
20.7083333333333	40\\
20.725	39\\
20.7416666666667	38\\
20.7583333333333	36\\
20.775	41\\
20.7916666666667	35\\
20.8083333333333	38\\
20.825	45\\
20.8416666666667	45\\
20.8583333333333	34\\
20.875	37\\
20.8916666666667	42\\
20.9083333333333	36\\
20.925	30\\
20.9416666666667	37\\
20.9583333333333	40\\
20.975	45\\
20.9916666666667	40\\
21.0083333333333	39\\
21.025	41\\
21.0416666666667	37\\
21.0583333333333	40\\
21.075	43\\
21.0916666666667	29\\
21.1083333333333	40\\
21.125	33\\
21.1416666666667	37\\
21.1583333333333	37\\
21.175	40\\
21.1916666666667	36\\
21.2083333333333	34\\
21.225	40\\
21.2416666666667	41\\
21.2583333333333	37\\
21.275	37\\
21.2916666666667	34\\
21.3083333333333	48\\
21.325	33\\
21.3416666666667	38\\
21.3583333333333	32\\
21.375	46\\
21.3916666666667	34\\
21.4083333333333	36\\
21.425	34\\
21.4416666666667	34\\
21.4583333333333	42\\
21.475	40\\
21.4916666666667	42\\
21.5083333333333	39\\
21.525	49\\
21.5416666666667	32\\
21.5583333333333	38\\
21.575	40\\
21.5916666666667	34\\
21.6083333333333	39\\
21.625	36\\
21.6416666666667	40\\
21.6583333333333	38\\
21.675	37\\
21.6916666666667	45\\
21.7083333333333	31\\
21.725	38\\
21.7416666666667	38\\
21.7583333333333	38\\
21.775	43\\
21.7916666666667	34\\
21.8083333333333	42\\
21.825	51\\
21.8416666666667	38\\
21.8583333333333	44\\
21.875	33\\
21.8916666666667	40\\
21.9083333333333	42\\
21.925	41\\
21.9416666666667	45\\
21.9583333333333	41\\
21.975	32\\
21.9916666666667	35\\
22.0083333333333	32\\
22.025	42\\
22.0416666666667	37\\
22.0583333333333	33\\
22.075	36\\
22.0916666666667	37\\
22.1083333333333	43\\
22.125	37\\
22.1416666666667	40\\
22.1583333333333	38\\
22.175	41\\
22.1916666666667	38\\
22.2083333333333	44\\
22.225	40\\
22.2416666666667	36\\
22.2583333333333	37\\
22.275	39\\
22.2916666666667	44\\
22.3083333333333	35\\
22.325	35\\
22.3416666666667	41\\
22.3583333333333	37\\
22.375	38\\
22.3916666666667	41\\
22.4083333333333	43\\
22.425	44\\
22.4416666666667	40\\
22.4583333333333	45\\
22.475	40\\
22.4916666666667	37\\
22.5083333333333	38\\
22.525	37\\
22.5416666666667	36\\
22.5583333333333	36\\
22.575	31\\
22.5916666666667	42\\
22.6083333333333	37\\
22.625	40\\
22.6416666666667	36\\
22.6583333333333	39\\
22.675	31\\
22.6916666666667	41\\
22.7083333333333	37\\
22.725	42\\
22.7416666666667	43\\
22.7583333333333	45\\
22.775	37\\
22.7916666666667	44\\
22.8083333333333	45\\
22.825	35\\
22.8416666666667	33\\
22.8583333333333	47\\
22.875	34\\
22.8916666666667	44\\
22.9083333333333	43\\
22.925	39\\
22.9416666666667	39\\
22.9583333333333	30\\
22.975	27\\
22.9916666666667	28\\
23.0083333333333	18\\
23.025	14\\
23.0416666666667	16\\
23.0583333333333	11\\
23.075	20\\
23.0916666666667	14\\
23.1083333333333	19\\
23.125	12\\
23.1416666666667	17\\
23.1583333333333	18\\
23.175	20\\
23.1916666666667	15\\
23.2083333333333	14\\
23.225	20\\
23.2416666666667	16\\
23.2583333333333	13\\
23.275	19\\
23.2916666666667	19\\
23.3083333333333	10\\
23.325	13\\
23.3416666666667	15\\
23.3583333333333	21\\
23.375	19\\
23.3916666666667	18\\
23.4083333333333	18\\
23.425	20\\
23.4416666666667	19\\
23.4583333333333	17\\
23.475	22\\
23.4916666666667	16\\
23.5083333333333	18\\
23.525	18\\
23.5416666666667	17\\
23.5583333333333	20\\
23.575	18\\
23.5916666666667	16\\
23.6083333333333	12\\
23.625	19\\
23.6416666666667	16\\
23.6583333333333	15\\
23.675	18\\
23.6916666666667	21\\
23.7083333333333	17\\
23.725	12\\
23.7416666666667	17\\
23.7583333333333	16\\
23.775	16\\
23.7916666666667	15\\
23.8083333333333	11\\
23.825	16\\
23.8416666666667	13\\
23.8583333333333	15\\
23.875	14\\
23.8916666666667	19\\
23.9083333333333	22\\
23.925	20\\
23.9416666666667	22\\
23.9583333333333	21\\
23.975	18\\
23.9916666666667	16\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.00833333333333333	17\\
0.025	17\\
0.0416666666666667	16.4\\
0.0583333333333333	17.2857142857143\\
0.075	16.4444444444444\\
0.0916666666666667	16.6363636363636\\
0.108333333333333	16.1538461538462\\
0.125	15.8666666666667\\
0.141666666666667	16.1176470588235\\
0.158333333333333	16\\
0.175	15.952380952381\\
0.191666666666667	16.4782608695652\\
0.208333333333333	16.52\\
0.225	16.4814814814815\\
0.241666666666667	16.3793103448276\\
0.258333333333333	16.3793103448276\\
0.275	16.448275862069\\
0.291666666666667	16.3448275862069\\
0.308333333333333	16.3793103448276\\
0.325	16.4137931034483\\
0.341666666666667	16.2068965517241\\
0.358333333333333	16.3448275862069\\
0.375	16.4827586206897\\
0.391666666666667	16.6551724137931\\
0.408333333333333	16.6206896551724\\
0.425	16.4827586206897\\
0.441666666666667	16.6206896551724\\
0.458333333333333	16.7241379310345\\
0.475	16.7586206896552\\
0.491666666666667	16.8965517241379\\
0.508333333333333	16.7931034482759\\
0.525	16.7931034482759\\
0.541666666666667	16.7586206896552\\
0.558333333333333	16.7931034482759\\
0.575	16.6896551724138\\
0.591666666666667	16.7241379310345\\
0.608333333333333	16.3103448275862\\
0.625	16.3448275862069\\
0.641666666666667	16.0689655172414\\
0.658333333333333	16.1724137931034\\
0.675	16.0344827586207\\
0.691666666666667	16.1034482758621\\
0.708333333333333	16.4137931034483\\
0.725	16.448275862069\\
0.741666666666667	16.7586206896552\\
0.758333333333333	16.8965517241379\\
0.775	17.7586206896552\\
0.791666666666667	18.5862068965517\\
0.808333333333333	19.6206896551724\\
0.825	20.2758620689655\\
0.841666666666667	20.8620689655172\\
0.858333333333333	21.7586206896552\\
0.875	22.5862068965517\\
0.891666666666667	23.448275862069\\
0.908333333333333	24.448275862069\\
0.925	25.3103448275862\\
0.941666666666667	26.3793103448276\\
0.958333333333333	27.1034482758621\\
0.975	27.5862068965517\\
0.991666666666667	28.1724137931034\\
1.00833333333333	28.8965517241379\\
1.025	29.4827586206897\\
1.04166666666667	30.3103448275862\\
1.05833333333333	31.2068965517241\\
1.075	31.8965517241379\\
1.09166666666667	32.7241379310345\\
1.10833333333333	33.3448275862069\\
1.125	34.3103448275862\\
1.14166666666667	35.2413793103448\\
1.15833333333333	36.0689655172414\\
1.175	36.9655172413793\\
1.19166666666667	37.7241379310345\\
1.20833333333333	38.3103448275862\\
1.225	38.7586206896552\\
1.24166666666667	39.4137931034483\\
1.25833333333333	39.3103448275862\\
1.275	39.1034482758621\\
1.29166666666667	38.8965517241379\\
1.30833333333333	39\\
1.325	38.9310344827586\\
1.34166666666667	39.1034482758621\\
1.35833333333333	39.4827586206897\\
1.375	39.5862068965517\\
1.39166666666667	39.6551724137931\\
1.40833333333333	39.6206896551724\\
1.425	39.2068965517241\\
1.44166666666667	39.3103448275862\\
1.45833333333333	39.4827586206897\\
1.475	39.6551724137931\\
1.49166666666667	39.5172413793103\\
1.50833333333333	39.6206896551724\\
1.525	39.5172413793103\\
1.54166666666667	39.5862068965517\\
1.55833333333333	39.8275862068965\\
1.575	40.1034482758621\\
1.59166666666667	39.9310344827586\\
1.60833333333333	40.0689655172414\\
1.625	39.8965517241379\\
1.64166666666667	39.8620689655172\\
1.65833333333333	39.5172413793104\\
1.675	39.0689655172414\\
1.69166666666667	38.7931034482759\\
1.70833333333333	38.6551724137931\\
1.725	38.4827586206897\\
1.74166666666667	38.6551724137931\\
1.75833333333333	38.7931034482759\\
1.775	38.5862068965517\\
1.79166666666667	38.6551724137931\\
1.80833333333333	38.5862068965517\\
1.825	38.1379310344828\\
1.84166666666667	37.8275862068966\\
1.85833333333333	38\\
1.875	37.7241379310345\\
1.89166666666667	37.7931034482759\\
1.90833333333333	37.6896551724138\\
1.925	37.7241379310345\\
1.94166666666667	37.7241379310345\\
1.95833333333333	38\\
1.975	38.2413793103448\\
1.99166666666667	38.448275862069\\
2.00833333333333	38.4137931034483\\
2.025	38.3448275862069\\
2.04166666666667	38.1034482758621\\
2.05833333333333	37.8965517241379\\
2.075	38.0689655172414\\
2.09166666666667	38.0344827586207\\
2.10833333333333	38\\
2.125	37.9655172413793\\
2.14166666666667	38.1034482758621\\
2.15833333333333	38.2413793103448\\
2.175	38.3793103448276\\
2.19166666666667	38.7241379310345\\
2.20833333333333	38.8965517241379\\
2.225	38.7241379310345\\
2.24166666666667	38.5172413793103\\
2.25833333333333	38.6896551724138\\
2.275	38.6206896551724\\
2.29166666666667	38.8620689655172\\
2.30833333333333	39\\
2.325	38.9655172413793\\
2.34166666666667	38.3448275862069\\
2.35833333333333	38.4137931034483\\
2.375	38.2413793103448\\
2.39166666666667	38.5172413793103\\
2.40833333333333	38.5862068965517\\
2.425	38.5862068965517\\
2.44166666666667	38.1379310344828\\
2.45833333333333	38.1034482758621\\
2.475	38.1724137931034\\
2.49166666666667	38.2413793103448\\
2.50833333333333	38.3448275862069\\
2.525	38.4827586206897\\
2.54166666666667	38.7241379310345\\
2.55833333333333	38.8275862068966\\
2.575	38.6206896551724\\
2.59166666666667	38.6551724137931\\
2.60833333333333	38.7586206896552\\
2.625	38.9655172413793\\
2.64166666666667	39.0689655172414\\
2.65833333333333	39.3448275862069\\
2.675	39.2068965517241\\
2.69166666666667	39.3448275862069\\
2.70833333333333	39.5172413793103\\
2.725	39.7586206896552\\
2.74166666666667	39.551724137931\\
2.75833333333333	39.6206896551724\\
2.775	39.6206896551724\\
2.79166666666667	39.551724137931\\
2.80833333333333	39.6896551724138\\
2.825	40\\
2.84166666666667	40.1034482758621\\
2.85833333333333	39.9655172413793\\
2.875	39.6896551724138\\
2.89166666666667	39.7586206896552\\
2.90833333333333	39.7931034482759\\
2.925	39.8620689655172\\
2.94166666666667	40.4827586206897\\
2.95833333333333	40.6206896551724\\
2.975	40.8275862068965\\
2.99166666666667	40.6896551724138\\
3.00833333333333	40.551724137931\\
3.025	40.4137931034483\\
3.04166666666667	40.4137931034483\\
3.05833333333333	40.6206896551724\\
3.075	40.6551724137931\\
3.09166666666667	40.6896551724138\\
3.10833333333333	40.6206896551724\\
3.125	40.8275862068966\\
3.14166666666667	40.6896551724138\\
3.15833333333333	40.6896551724138\\
3.175	40.5862068965517\\
3.19166666666667	40.3793103448276\\
3.20833333333333	40.3793103448276\\
3.225	40.4827586206897\\
3.24166666666667	40.4827586206897\\
3.25833333333333	40.448275862069\\
3.275	40.2413793103448\\
3.29166666666667	39.9310344827586\\
3.30833333333333	39.7241379310345\\
3.325	39.7586206896552\\
3.34166666666667	39.9310344827586\\
3.35833333333333	40.1034482758621\\
3.375	39.9655172413793\\
3.39166666666667	40.0689655172414\\
3.40833333333333	40.0344827586207\\
3.425	39.3793103448276\\
3.44166666666667	39.1034482758621\\
3.45833333333333	39.0689655172414\\
3.475	39.448275862069\\
3.49166666666667	39.4137931034483\\
3.50833333333333	39.6551724137931\\
3.525	39.448275862069\\
3.54166666666667	39.3103448275862\\
3.55833333333333	39.4137931034483\\
3.575	39.4827586206897\\
3.59166666666667	39.448275862069\\
3.60833333333333	39.1379310344828\\
3.625	39.4827586206897\\
3.64166666666667	39.448275862069\\
3.65833333333333	39.4137931034483\\
3.675	39.3793103448276\\
3.69166666666667	39.3103448275862\\
3.70833333333333	39.3103448275862\\
3.725	39.5862068965517\\
3.74166666666667	39.3103448275862\\
3.75833333333333	39.3103448275862\\
3.775	38.5172413793104\\
3.79166666666667	37.7931034482759\\
3.80833333333333	36.8620689655173\\
3.825	35.9655172413793\\
3.84166666666667	35.2413793103448\\
3.85833333333333	34.3793103448276\\
3.875	33.5862068965517\\
3.89166666666667	32.8620689655172\\
3.90833333333333	32.1379310344828\\
3.925	31.3103448275862\\
3.94166666666667	30.448275862069\\
3.95833333333333	29.3793103448276\\
3.975	28.7586206896552\\
3.99166666666667	27.6551724137931\\
4.00833333333333	27\\
4.025	26.2413793103448\\
4.04166666666667	25.3448275862069\\
4.05833333333333	24.4137931034483\\
4.075	23.6206896551724\\
4.09166666666667	23\\
4.10833333333333	21.8620689655172\\
4.125	21.1724137931034\\
4.14166666666667	20.2068965517241\\
4.15833333333333	19.6551724137931\\
4.175	18.8965517241379\\
4.19166666666667	18.0689655172414\\
4.20833333333333	16.8275862068966\\
4.225	16.2068965517241\\
4.24166666666667	15.5172413793103\\
4.25833333333333	15.6551724137931\\
4.275	15.7586206896552\\
4.29166666666667	15.7931034482759\\
4.30833333333333	15.8620689655172\\
4.325	15.8620689655172\\
4.34166666666667	15.9655172413793\\
4.35833333333333	15.9655172413793\\
4.375	16.1034482758621\\
4.39166666666667	16.1034482758621\\
4.40833333333333	16.3103448275862\\
4.425	16.1724137931034\\
4.44166666666667	16.1379310344828\\
4.45833333333333	16.1034482758621\\
4.475	16.1379310344828\\
4.49166666666667	16.2068965517241\\
4.50833333333333	16.1724137931034\\
4.525	16.3103448275862\\
4.54166666666667	16.448275862069\\
4.55833333333333	16.6551724137931\\
4.575	16.6206896551724\\
4.59166666666667	16.6896551724138\\
4.60833333333333	16.6551724137931\\
4.625	16.8275862068966\\
4.64166666666667	16.6551724137931\\
4.65833333333333	16.6551724137931\\
4.675	16.8620689655172\\
4.69166666666667	17.1379310344828\\
4.70833333333333	17.0689655172414\\
4.725	17.0689655172414\\
4.74166666666667	17\\
4.75833333333333	17.1034482758621\\
4.775	18.1034482758621\\
4.79166666666667	19.9310344827586\\
4.80833333333333	21.4137931034483\\
4.825	23.0344827586207\\
4.84166666666667	24.6206896551724\\
4.85833333333333	25.7931034482759\\
4.875	27.5172413793103\\
4.89166666666667	28.8620689655172\\
4.90833333333333	30.2068965517241\\
4.925	31.3103448275862\\
4.94166666666667	32.7586206896552\\
4.95833333333333	34.2068965517241\\
4.975	35.7586206896552\\
4.99166666666667	37.5862068965517\\
5.00833333333333	38.7241379310345\\
5.025	40.3448275862069\\
5.04166666666667	41.7931034482759\\
5.05833333333333	43.1379310344827\\
5.075	44.3103448275862\\
5.09166666666667	45.551724137931\\
5.10833333333333	46.7241379310345\\
5.125	48.2068965517241\\
5.14166666666667	49.9310344827586\\
5.15833333333333	51.2068965517241\\
5.175	52.551724137931\\
5.19166666666667	54.3103448275862\\
5.20833333333333	56\\
5.225	57.5172413793103\\
5.24166666666667	58.6206896551724\\
5.25833333333333	59.1724137931035\\
5.275	58.9310344827586\\
5.29166666666667	58.9655172413793\\
5.30833333333333	58.4827586206897\\
5.325	58.3103448275862\\
5.34166666666667	58.6551724137931\\
5.35833333333333	58.5172413793104\\
5.375	58.4137931034483\\
5.39166666666667	58.8620689655173\\
5.40833333333333	59.2413793103448\\
5.425	59.1724137931035\\
5.44166666666667	59.0344827586207\\
5.45833333333333	58.6551724137931\\
5.475	58.448275862069\\
5.49166666666667	58.7241379310345\\
5.50833333333333	58.6206896551724\\
5.525	58.1724137931035\\
5.54166666666667	58.1724137931035\\
5.55833333333333	58.551724137931\\
5.575	58.9310344827586\\
5.59166666666667	59.1034482758621\\
5.60833333333333	59.0689655172414\\
5.625	58.9310344827586\\
5.64166666666667	59.1379310344828\\
5.65833333333333	58.8620689655172\\
5.675	58.6551724137931\\
5.69166666666667	58.6896551724138\\
5.70833333333333	58.8620689655173\\
5.725	59.0344827586207\\
5.74166666666667	58.8965517241379\\
5.75833333333333	58.6206896551724\\
5.775	58.3103448275862\\
5.79166666666667	58.7586206896552\\
5.80833333333333	58.7586206896552\\
5.825	58.9655172413793\\
5.84166666666667	58.7241379310345\\
5.85833333333333	58.6551724137931\\
5.875	58.9655172413793\\
5.89166666666667	58.8620689655172\\
5.90833333333333	58.4827586206896\\
5.925	58.8275862068965\\
5.94166666666667	59\\
5.95833333333333	59.0344827586207\\
5.975	58.6896551724138\\
5.99166666666667	58.7241379310345\\
6.00833333333333	58.8620689655172\\
6.025	59.448275862069\\
6.04166666666667	59.2758620689655\\
6.05833333333333	59.2413793103448\\
6.075	59.5172413793103\\
6.09166666666667	59.8275862068965\\
6.10833333333333	59.7586206896552\\
6.125	59.8620689655172\\
6.14166666666667	60.2413793103448\\
6.15833333333333	60.3448275862069\\
6.175	60.1379310344828\\
6.19166666666667	59.6206896551724\\
6.20833333333333	60.2758620689655\\
6.225	60.4137931034483\\
6.24166666666667	60.3103448275862\\
6.25833333333333	60.7931034482759\\
6.275	60.8275862068965\\
6.29166666666667	60.7241379310345\\
6.30833333333333	60.1724137931034\\
6.325	60.2758620689655\\
6.34166666666667	60.2758620689655\\
6.35833333333333	59.9310344827586\\
6.375	60.2413793103448\\
6.39166666666667	60.4827586206896\\
6.40833333333333	60.551724137931\\
6.425	60.4827586206896\\
6.44166666666667	60.2068965517241\\
6.45833333333333	60.4827586206897\\
6.475	60.2413793103448\\
6.49166666666667	60.3448275862069\\
6.50833333333333	59.6551724137931\\
6.525	59.8275862068965\\
6.54166666666667	59.4827586206896\\
6.55833333333333	58.9655172413793\\
6.575	58.8620689655172\\
6.59166666666667	58.7931034482759\\
6.60833333333333	58.4137931034483\\
6.625	58.2068965517241\\
6.64166666666667	58.2413793103448\\
6.65833333333333	58.4827586206897\\
6.675	59.0689655172414\\
6.69166666666667	58.1379310344828\\
6.70833333333333	58.0689655172414\\
6.725	58.3448275862069\\
6.74166666666667	57.6551724137931\\
6.75833333333333	56.8965517241379\\
6.775	55.6206896551724\\
6.79166666666667	54.3793103448276\\
6.80833333333333	52.8275862068965\\
6.825	51.4137931034483\\
6.84166666666667	49.7586206896552\\
6.85833333333333	48.1724137931034\\
6.875	46.9310344827586\\
6.89166666666667	45.2068965517241\\
6.90833333333333	43.8620689655172\\
6.925	42.4137931034483\\
6.94166666666667	40.8275862068965\\
6.95833333333333	39.4137931034483\\
6.975	37.9310344827586\\
6.99166666666667	36.6896551724138\\
7.00833333333333	35.1724137931034\\
7.025	33.9310344827586\\
7.04166666666667	32.7931034482759\\
7.05833333333333	31.3793103448276\\
7.075	29.9310344827586\\
7.09166666666667	28.6206896551724\\
7.10833333333333	27.3103448275862\\
7.125	25.6551724137931\\
7.14166666666667	24\\
7.15833333333333	22.3103448275862\\
7.175	21.3103448275862\\
7.19166666666667	19.8275862068965\\
7.20833333333333	18.5172413793103\\
7.225	17.5862068965517\\
7.24166666666667	16.5172413793103\\
7.25833333333333	16.5172413793103\\
7.275	16.448275862069\\
7.29166666666667	16.4137931034483\\
7.30833333333333	16.5172413793103\\
7.325	16.448275862069\\
7.34166666666667	16.448275862069\\
7.35833333333333	16.4137931034483\\
7.375	16.3793103448276\\
7.39166666666667	16.4827586206897\\
7.40833333333333	16.448275862069\\
7.425	16.551724137931\\
7.44166666666667	16.551724137931\\
7.45833333333333	16.5172413793103\\
7.475	16.5172413793103\\
7.49166666666667	16.448275862069\\
7.50833333333333	16.3448275862069\\
7.525	16.2068965517241\\
7.54166666666667	16\\
7.55833333333333	15.9310344827586\\
7.575	16.0689655172414\\
7.59166666666667	16.0344827586207\\
7.60833333333333	16.1034482758621\\
7.625	16.3448275862069\\
7.64166666666667	16.3448275862069\\
7.65833333333333	16.2068965517241\\
7.675	16.2758620689655\\
7.69166666666667	16.2068965517241\\
7.70833333333333	16.3103448275862\\
7.725	16.5862068965517\\
7.74166666666667	16.6551724137931\\
7.75833333333333	17.1724137931035\\
7.775	17.9655172413793\\
7.79166666666667	18.9310344827586\\
7.80833333333333	19.9655172413793\\
7.825	20.6896551724138\\
7.84166666666667	21.6206896551724\\
7.85833333333333	22.7586206896552\\
7.875	23.5862068965517\\
7.89166666666667	24.3448275862069\\
7.90833333333333	25.5862068965517\\
7.925	26.4827586206897\\
7.94166666666667	27.5862068965517\\
7.95833333333333	28.5172413793103\\
7.975	29.4827586206897\\
7.99166666666667	30.5862068965517\\
8.00833333333333	31.7241379310345\\
8.025	32.7586206896552\\
8.04166666666667	34.0344827586207\\
8.05833333333333	35.2413793103448\\
8.075	36.1034482758621\\
8.09166666666667	37.3448275862069\\
8.10833333333333	38.3103448275862\\
8.125	39.4137931034483\\
8.14166666666667	40.5862068965517\\
8.15833333333333	41.4827586206897\\
8.175	42.5172413793103\\
8.19166666666667	43.4137931034483\\
8.20833333333333	44.5172413793103\\
8.225	45.5172413793103\\
8.24166666666667	46.2068965517241\\
8.25833333333333	46.448275862069\\
8.275	46.3103448275862\\
8.29166666666667	46.3793103448276\\
8.30833333333333	46.448275862069\\
8.325	46.1724137931035\\
8.34166666666667	46.1379310344828\\
8.35833333333333	46.0344827586207\\
8.375	46.4827586206897\\
8.39166666666667	46.2758620689655\\
8.40833333333333	46.6206896551724\\
8.425	46.5862068965517\\
8.44166666666667	46.6896551724138\\
8.45833333333333	46.7586206896552\\
8.475	46.6896551724138\\
8.49166666666667	46.4827586206897\\
8.50833333333333	46.6896551724138\\
8.525	46.7931034482759\\
8.54166666666667	46.6551724137931\\
8.55833333333333	47.1724137931034\\
8.575	47.0689655172414\\
8.59166666666667	46.9310344827586\\
8.60833333333333	46.8275862068965\\
8.625	46.7586206896552\\
8.64166666666667	46.6206896551724\\
8.65833333333333	46.448275862069\\
8.675	46.3448275862069\\
8.69166666666667	46.2413793103448\\
8.70833333333333	45.9310344827586\\
8.725	46.0344827586207\\
8.74166666666667	45.9655172413793\\
8.75833333333333	46.0344827586207\\
8.775	46\\
8.79166666666667	46.0689655172414\\
8.80833333333333	46.3793103448276\\
8.825	46.2068965517241\\
8.84166666666667	46.2068965517241\\
8.85833333333333	46.2413793103448\\
8.875	46.1379310344828\\
8.89166666666667	45.9655172413793\\
8.90833333333333	45.8275862068965\\
8.925	45.6896551724138\\
8.94166666666667	45.7931034482759\\
8.95833333333333	45.9655172413793\\
8.975	46.3793103448276\\
8.99166666666667	46.3793103448276\\
9.00833333333333	45.9655172413793\\
9.025	45.7586206896552\\
9.04166666666667	45.3793103448276\\
9.05833333333333	45.1034482758621\\
9.075	45.2068965517241\\
9.09166666666667	45.1379310344828\\
9.10833333333333	45.1034482758621\\
9.125	45.3793103448276\\
9.14166666666667	45.551724137931\\
9.15833333333333	45.5862068965517\\
9.175	45.3103448275862\\
9.19166666666667	45.448275862069\\
9.20833333333333	45.0689655172414\\
9.225	45.1724137931034\\
9.24166666666667	45.3793103448276\\
9.25833333333333	45.3448275862069\\
9.275	45.4137931034483\\
9.29166666666667	45.4137931034483\\
9.30833333333333	45.5862068965517\\
9.325	46\\
9.34166666666667	45.9310344827586\\
9.35833333333333	46.1379310344827\\
9.375	45.9310344827586\\
9.39166666666667	46.3103448275862\\
9.40833333333333	46.4137931034483\\
9.425	46.6896551724138\\
9.44166666666667	46.6206896551724\\
9.45833333333333	46.448275862069\\
9.475	46.551724137931\\
9.49166666666667	46.6206896551724\\
9.50833333333333	46.8275862068965\\
9.525	46.9310344827586\\
9.54166666666667	47.3103448275862\\
9.55833333333333	47.2068965517241\\
9.575	47.4137931034483\\
9.59166666666667	47.3448275862069\\
9.60833333333333	47.2413793103448\\
9.625	47.1724137931035\\
9.64166666666667	47.1034482758621\\
9.65833333333333	47.1034482758621\\
9.675	47.1379310344828\\
9.69166666666667	47.2758620689655\\
9.70833333333333	47.3103448275862\\
9.725	47.2068965517241\\
9.74166666666667	47.0689655172414\\
9.75833333333333	46.6551724137931\\
9.775	46.6551724137931\\
9.79166666666667	46.1724137931034\\
9.80833333333333	45.6206896551724\\
9.825	45.2068965517241\\
9.84166666666667	44.8965517241379\\
9.85833333333333	45.0344827586207\\
9.875	44.5862068965517\\
9.89166666666667	44.448275862069\\
9.90833333333333	43.7241379310345\\
9.925	43.2413793103448\\
9.94166666666667	43.1724137931034\\
9.95833333333333	42.6206896551724\\
9.975	42.5172413793103\\
9.99166666666667	41.9655172413793\\
10.0083333333333	41.6551724137931\\
10.025	41.5172413793103\\
10.0416666666667	41.1034482758621\\
10.0583333333333	40.7586206896552\\
10.075	40.6896551724138\\
10.0916666666667	40.2068965517241\\
10.1083333333333	39.9655172413793\\
10.125	39.6206896551724\\
10.1416666666667	39.7586206896552\\
10.1583333333333	39.7241379310345\\
10.175	39.4827586206897\\
10.1916666666667	39.2068965517241\\
10.2083333333333	38.8965517241379\\
10.225	38.9310344827586\\
10.2416666666667	39.1034482758621\\
10.2583333333333	38.8620689655172\\
10.275	38.8620689655172\\
10.2916666666667	38.7586206896552\\
10.3083333333333	38.9310344827586\\
10.325	39.1034482758621\\
10.3416666666667	39.0344827586207\\
10.3583333333333	39.0344827586207\\
10.375	39.1034482758621\\
10.3916666666667	39.2068965517241\\
10.4083333333333	39.2758620689655\\
10.425	38.9655172413793\\
10.4416666666667	38.9655172413793\\
10.4583333333333	38.8620689655172\\
10.475	39.0689655172414\\
10.4916666666667	39.0689655172414\\
10.5083333333333	38.8620689655172\\
10.525	39.1379310344828\\
10.5416666666667	39.2413793103448\\
10.5583333333333	39.0689655172414\\
10.575	39.1724137931034\\
10.5916666666667	39.1379310344828\\
10.6083333333333	39.4827586206896\\
10.625	39.1379310344827\\
10.6416666666667	38.7586206896552\\
10.6583333333333	38.7931034482759\\
10.675	38.7241379310345\\
10.6916666666667	38.8620689655172\\
10.7083333333333	38.8620689655172\\
10.725	38.8620689655172\\
10.7416666666667	38.8275862068965\\
10.7583333333333	39.3793103448276\\
10.775	40.6896551724138\\
10.7916666666667	41.7241379310345\\
10.8083333333333	42.6551724137931\\
10.825	43.8275862068965\\
10.8416666666667	44.6551724137931\\
10.8583333333333	45.7241379310345\\
10.875	46.7241379310345\\
10.8916666666667	47.7241379310345\\
10.9083333333333	48.8275862068965\\
10.925	50.1034482758621\\
10.9416666666667	51.5172413793103\\
10.9583333333333	52.4137931034483\\
10.975	53.4137931034483\\
10.9916666666667	54.1034482758621\\
11.0083333333333	55\\
11.025	55.9655172413793\\
11.0416666666667	57.2068965517241\\
11.0583333333333	58.4827586206897\\
11.075	59.5862068965517\\
11.0916666666667	60.3793103448276\\
11.1083333333333	61.6206896551724\\
11.125	63.1379310344828\\
11.1416666666667	64.2758620689655\\
11.1583333333333	65\\
11.175	66.3103448275862\\
11.1916666666667	67.551724137931\\
11.2083333333333	68.551724137931\\
11.225	69.448275862069\\
11.2416666666667	70.3448275862069\\
11.2583333333333	70.2758620689655\\
11.275	70.2758620689655\\
11.2916666666667	70.4827586206897\\
11.3083333333333	70.2068965517241\\
11.325	70.1379310344828\\
11.3416666666667	69.9655172413793\\
11.3583333333333	69.9655172413793\\
11.375	69.8275862068966\\
11.3916666666667	69.5172413793103\\
11.4083333333333	68.8965517241379\\
11.425	68.5172413793104\\
11.4416666666667	68.6551724137931\\
11.4583333333333	69.0344827586207\\
11.475	69.1034482758621\\
11.4916666666667	68.9655172413793\\
11.5083333333333	68.9655172413793\\
11.525	68.9310344827586\\
11.5416666666667	68.551724137931\\
11.5583333333333	69.1034482758621\\
11.575	68.8620689655173\\
11.5916666666667	68.7586206896552\\
11.6083333333333	68.4827586206897\\
11.625	68.5172413793103\\
11.6416666666667	68.7931034482759\\
11.6583333333333	68.4137931034483\\
11.675	67.9655172413793\\
11.6916666666667	67.551724137931\\
11.7083333333333	67.9310344827586\\
11.725	67.9310344827586\\
11.7416666666667	67.8275862068965\\
11.7583333333333	67.9655172413793\\
11.775	67.7586206896552\\
11.7916666666667	67.8275862068965\\
11.8083333333333	68.0689655172414\\
11.825	68.2758620689655\\
11.8416666666667	68.3448275862069\\
11.8583333333333	68.551724137931\\
11.875	69\\
11.8916666666667	69.6551724137931\\
11.9083333333333	69.8275862068965\\
11.925	69.7241379310345\\
11.9416666666667	69.5172413793103\\
11.9583333333333	69.448275862069\\
11.975	69.5172413793103\\
11.9916666666667	69.4827586206897\\
12.0083333333333	69.2068965517242\\
12.025	69.0689655172414\\
12.0416666666667	68.2758620689655\\
12.0583333333333	68.6206896551724\\
12.075	68.448275862069\\
12.0916666666667	68.0344827586207\\
12.1083333333333	68.0689655172414\\
12.125	68.0344827586207\\
12.1416666666667	68.1379310344828\\
12.1583333333333	68.448275862069\\
12.175	69.1034482758621\\
12.1916666666667	68.7586206896552\\
12.2083333333333	68.2068965517241\\
12.225	68.3448275862069\\
12.2416666666667	68.2758620689655\\
12.2583333333333	68.1034482758621\\
12.275	67.9310344827586\\
12.2916666666667	67.7931034482759\\
12.3083333333333	67.6206896551724\\
12.325	67.448275862069\\
12.3416666666667	67.7241379310345\\
12.3583333333333	67.8965517241379\\
12.375	67.4137931034483\\
12.3916666666667	67.2068965517241\\
12.4083333333333	67.2758620689655\\
12.425	67.1034482758621\\
12.4416666666667	67.2068965517241\\
12.4583333333333	67.551724137931\\
12.475	67.3103448275862\\
12.4916666666667	67.4827586206897\\
12.5083333333333	68\\
12.525	68.1034482758621\\
12.5416666666667	68.2068965517241\\
12.5583333333333	68.4137931034483\\
12.575	68.7586206896552\\
12.5916666666667	68.8620689655172\\
12.6083333333333	69.3448275862069\\
12.625	69.0689655172414\\
12.6416666666667	68.9655172413793\\
12.6583333333333	68.6551724137931\\
12.675	68.9310344827586\\
12.6916666666667	69.448275862069\\
12.7083333333333	69.1034482758621\\
12.725	69\\
12.7416666666667	68.6551724137931\\
12.7583333333333	68.2758620689655\\
12.775	67.1724137931034\\
12.7916666666667	66.1034482758621\\
12.8083333333333	65.2413793103448\\
12.825	63.7586206896552\\
12.8416666666667	62.3103448275862\\
12.8583333333333	61.4827586206897\\
12.875	60.5172413793103\\
12.8916666666667	59.7931034482759\\
12.9083333333333	58.8965517241379\\
12.925	58.0689655172414\\
12.9416666666667	56.6206896551724\\
12.9583333333333	55.8275862068966\\
12.975	54.551724137931\\
12.9916666666667	53.6896551724138\\
13.0083333333333	52.6551724137931\\
13.025	51.5172413793103\\
13.0416666666667	50.6551724137931\\
13.0583333333333	49.7586206896552\\
13.075	48.3448275862069\\
13.0916666666667	46.9310344827586\\
13.1083333333333	46.1379310344828\\
13.125	44.9310344827586\\
13.1416666666667	44.0689655172414\\
13.1583333333333	43.2413793103448\\
13.175	42.1034482758621\\
13.1916666666667	41.2068965517241\\
13.2083333333333	40.0689655172414\\
13.225	39.3448275862069\\
13.2416666666667	39.1379310344828\\
13.2583333333333	39.3103448275862\\
13.275	39.2068965517241\\
13.2916666666667	39.2068965517241\\
13.3083333333333	39.1724137931035\\
13.325	39.3103448275862\\
13.3416666666667	39.3793103448276\\
13.3583333333333	39.5862068965517\\
13.375	39.0344827586207\\
13.3916666666667	38.8275862068965\\
13.4083333333333	38.5862068965517\\
13.425	38.8620689655172\\
13.4416666666667	38.6896551724138\\
13.4583333333333	39.1724137931034\\
13.475	38.7931034482759\\
13.4916666666667	39.0344827586207\\
13.5083333333333	39.1724137931034\\
13.525	39.1379310344828\\
13.5416666666667	39.1724137931034\\
13.5583333333333	39.2068965517241\\
13.575	39.1724137931034\\
13.5916666666667	39.1379310344828\\
13.6083333333333	39.2068965517241\\
13.625	39.1379310344828\\
13.6416666666667	38.9310344827586\\
13.6583333333333	38.9655172413793\\
13.675	39.0344827586207\\
13.6916666666667	38.9655172413793\\
13.7083333333333	39\\
13.725	38.8620689655172\\
13.7416666666667	39.2068965517241\\
13.7583333333333	39.3103448275862\\
13.775	39.4137931034483\\
13.7916666666667	40\\
13.8083333333333	40.2068965517241\\
13.825	40.2068965517241\\
13.8416666666667	40.1724137931035\\
13.8583333333333	40.7241379310345\\
13.875	41.2413793103448\\
13.8916666666667	41.6551724137931\\
13.9083333333333	41.8275862068965\\
13.925	42.1034482758621\\
13.9416666666667	42.3448275862069\\
13.9583333333333	42.6896551724138\\
13.975	42.6206896551724\\
13.9916666666667	42.7586206896552\\
14.0083333333333	42.9310344827586\\
14.025	43.2068965517241\\
14.0416666666667	43.4137931034483\\
14.0583333333333	43.7241379310345\\
14.075	44.2068965517241\\
14.0916666666667	44.448275862069\\
14.1083333333333	44.4827586206897\\
14.125	44.6551724137931\\
14.1416666666667	44.7241379310345\\
14.1583333333333	44.8620689655172\\
14.175	45.448275862069\\
14.1916666666667	45.5862068965517\\
14.2083333333333	45.5862068965517\\
14.225	45.5862068965517\\
14.2416666666667	45.7931034482759\\
14.2583333333333	46.1379310344828\\
14.275	46.1379310344828\\
14.2916666666667	46.1724137931035\\
14.3083333333333	46.1379310344828\\
14.325	46.4137931034483\\
14.3416666666667	46.4827586206897\\
14.3583333333333	46.2413793103448\\
14.375	46.2758620689655\\
14.3916666666667	46.2413793103448\\
14.4083333333333	46.3103448275862\\
14.425	46\\
14.4416666666667	46.1379310344827\\
14.4583333333333	46.3103448275862\\
14.475	46.6206896551724\\
14.4916666666667	46.8275862068965\\
14.5083333333333	46.6551724137931\\
14.525	46.7241379310345\\
14.5416666666667	46.6551724137931\\
14.5583333333333	46.551724137931\\
14.575	46.7241379310345\\
14.5916666666667	46.9310344827586\\
14.6083333333333	46.9310344827586\\
14.625	47.3793103448276\\
14.6416666666667	47.4827586206896\\
14.6583333333333	47\\
14.675	47.2068965517241\\
14.6916666666667	46.9655172413793\\
14.7083333333333	47.0689655172414\\
14.725	47.2068965517241\\
14.7416666666667	47.1034482758621\\
14.7583333333333	47.1724137931034\\
14.775	47.1034482758621\\
14.7916666666667	47.4827586206897\\
14.8083333333333	47.1724137931035\\
14.825	46.9310344827586\\
14.8416666666667	47.2068965517241\\
14.8583333333333	47.4827586206896\\
14.875	47.6206896551724\\
14.8916666666667	47.7241379310345\\
14.9083333333333	47.8965517241379\\
14.925	47.8965517241379\\
14.9416666666667	47.6551724137931\\
14.9583333333333	47\\
14.975	46.8965517241379\\
14.9916666666667	46.8620689655172\\
15.0083333333333	46.7931034482759\\
15.025	47.1379310344828\\
15.0416666666667	47.2068965517241\\
15.0583333333333	47.1034482758621\\
15.075	47.0689655172414\\
15.0916666666667	46.9310344827586\\
15.1083333333333	46.6896551724138\\
15.125	46.7586206896552\\
15.1416666666667	47.0344827586207\\
15.1583333333333	47.0344827586207\\
15.175	47.4137931034483\\
15.1916666666667	47.1724137931034\\
15.2083333333333	47.3448275862069\\
15.225	47.1034482758621\\
15.2416666666667	46.7586206896552\\
15.2583333333333	46.8620689655172\\
15.275	46.8620689655172\\
15.2916666666667	46.9655172413793\\
15.3083333333333	47.2758620689655\\
15.325	46.9655172413793\\
15.3416666666667	46.9655172413793\\
15.3583333333333	46.7931034482759\\
15.375	46.7931034482759\\
15.3916666666667	46.448275862069\\
15.4083333333333	46.3448275862069\\
15.425	46.5172413793103\\
15.4416666666667	46.7241379310345\\
15.4583333333333	46.3793103448276\\
15.475	46.3793103448276\\
15.4916666666667	46.2413793103448\\
15.5083333333333	46.1034482758621\\
15.525	45.8965517241379\\
15.5416666666667	45.8620689655172\\
15.5583333333333	45.6896551724138\\
15.575	45.7931034482759\\
15.5916666666667	45.6896551724138\\
15.6083333333333	45.4827586206897\\
15.625	45.4827586206896\\
15.6416666666667	45.4137931034483\\
15.6583333333333	45.3793103448276\\
15.675	45.3103448275862\\
15.6916666666667	45.2068965517241\\
15.7083333333333	45.5172413793103\\
15.725	46\\
15.7416666666667	45.9310344827586\\
15.7583333333333	45.3448275862069\\
15.775	44.4827586206897\\
15.7916666666667	43.2068965517241\\
15.8083333333333	42.3103448275862\\
15.825	40.9310344827586\\
15.8416666666667	39.8965517241379\\
15.8583333333333	38.6551724137931\\
15.875	37.7241379310345\\
15.8916666666667	36.7586206896552\\
15.9083333333333	35.8620689655172\\
15.925	34.8620689655172\\
15.9416666666667	33.9310344827586\\
15.9583333333333	32.9655172413793\\
15.975	32.3103448275862\\
15.9916666666667	31.2413793103448\\
16.0083333333333	30.2068965517241\\
16.025	29.2068965517241\\
16.0416666666667	28.5862068965517\\
16.0583333333333	27.6206896551724\\
16.075	26.5172413793103\\
16.0916666666667	25.7931034482759\\
16.1083333333333	24.7931034482759\\
16.125	23.6896551724138\\
16.1416666666667	22.6896551724138\\
16.1583333333333	21.8620689655172\\
16.175	20.5172413793103\\
16.1916666666667	19.448275862069\\
16.2083333333333	18.0689655172414\\
16.225	16.9655172413793\\
16.2416666666667	16.3793103448276\\
16.2583333333333	16.3448275862069\\
16.275	16.3103448275862\\
16.2916666666667	16.2413793103448\\
16.3083333333333	16.3793103448276\\
16.325	16.2413793103448\\
16.3416666666667	16.2413793103448\\
16.3583333333333	16.4137931034483\\
16.375	16.2758620689655\\
16.3916666666667	16.2413793103448\\
16.4083333333333	16.2413793103448\\
16.425	16.1724137931035\\
16.4416666666667	16.2413793103448\\
16.4583333333333	16.1379310344828\\
16.475	16.1379310344828\\
16.4916666666667	16.2413793103448\\
16.5083333333333	16.2758620689655\\
16.525	16.1034482758621\\
16.5416666666667	16.0689655172414\\
16.5583333333333	16.1379310344828\\
16.575	16.0689655172414\\
16.5916666666667	16.1034482758621\\
16.6083333333333	16.448275862069\\
16.625	16.3793103448276\\
16.6416666666667	16.2758620689655\\
16.6583333333333	16.448275862069\\
16.675	16.2758620689655\\
16.6916666666667	16.4827586206897\\
16.7083333333333	16.5172413793103\\
16.725	16.551724137931\\
16.7416666666667	16.6551724137931\\
16.7583333333333	16.7241379310345\\
16.775	18.2068965517241\\
16.7916666666667	19.5862068965517\\
16.8083333333333	21\\
16.825	22.5172413793103\\
16.8416666666667	23.9655172413793\\
16.8583333333333	25.3448275862069\\
16.875	26.7931034482759\\
16.8916666666667	28.1379310344828\\
16.9083333333333	29.7586206896552\\
16.925	31.2068965517241\\
16.9416666666667	32.8965517241379\\
16.9583333333333	34.3793103448276\\
16.975	35.8620689655172\\
16.9916666666667	37.1724137931035\\
17.0083333333333	39.0344827586207\\
17.025	40.3793103448276\\
17.0416666666667	41.3103448275862\\
17.0583333333333	43.0344827586207\\
17.075	44.8275862068966\\
17.0916666666667	45.8965517241379\\
17.1083333333333	47.2068965517241\\
17.125	48.6551724137931\\
17.1416666666667	50\\
17.1583333333333	51.551724137931\\
17.175	52.8275862068965\\
17.1916666666667	54.1034482758621\\
17.2083333333333	55.551724137931\\
17.225	56.8275862068965\\
17.2416666666667	58.5172413793103\\
17.2583333333333	58.7241379310345\\
17.275	58.7586206896552\\
17.2916666666667	58.9310344827586\\
17.3083333333333	59.2068965517241\\
17.325	59.2068965517241\\
17.3416666666667	59.448275862069\\
17.3583333333333	59.2413793103448\\
17.375	59.3793103448276\\
17.3916666666667	59.1724137931034\\
17.4083333333333	58.9655172413793\\
17.425	58.8965517241379\\
17.4416666666667	58.6206896551724\\
17.4583333333333	58.2758620689655\\
17.475	58.1724137931035\\
17.4916666666667	57.7241379310345\\
17.5083333333333	57.8275862068966\\
17.525	58.3103448275862\\
17.5416666666667	57.7931034482759\\
17.5583333333333	57.448275862069\\
17.575	57.4827586206897\\
17.5916666666667	57.5172413793103\\
17.6083333333333	57.3448275862069\\
17.625	57.2068965517241\\
17.6416666666667	57.6206896551724\\
17.6583333333333	57.6896551724138\\
17.675	58.0344827586207\\
17.6916666666667	58.3793103448276\\
17.7083333333333	58.1724137931035\\
17.725	57.896551724138\\
17.7416666666667	58\\
17.7583333333333	57.9655172413793\\
17.775	57.7586206896552\\
17.7916666666667	57.9310344827586\\
17.8083333333333	57.9655172413793\\
17.825	57.9655172413793\\
17.8416666666667	58.4827586206897\\
17.8583333333333	58.4827586206897\\
17.875	58.5862068965517\\
17.8916666666667	58.9310344827586\\
17.9083333333333	58.9655172413793\\
17.925	58.9310344827586\\
17.9416666666667	59.2413793103448\\
17.9583333333333	59.7586206896552\\
17.975	59.7586206896552\\
17.9916666666667	59.6206896551724\\
18.0083333333333	59.4137931034483\\
18.025	59.4827586206897\\
18.0416666666667	59.551724137931\\
18.0583333333333	59.6206896551724\\
18.075	59.6551724137931\\
18.0916666666667	59.9310344827586\\
18.1083333333333	59.9655172413793\\
18.125	59.5862068965517\\
18.1416666666667	59.5862068965517\\
18.1583333333333	59.6551724137931\\
18.175	59.2413793103448\\
18.1916666666667	59.2758620689655\\
18.2083333333333	59.5862068965517\\
18.225	59.448275862069\\
18.2416666666667	59.3103448275862\\
18.2583333333333	59.6206896551724\\
18.275	59.2758620689655\\
18.2916666666667	58.8965517241379\\
18.3083333333333	58.8275862068966\\
18.325	58.3448275862069\\
18.3416666666667	58.1379310344828\\
18.3583333333333	58.3448275862069\\
18.375	58.1379310344828\\
18.3916666666667	57.6896551724138\\
18.4083333333333	57.8620689655172\\
18.425	58.1379310344828\\
18.4416666666667	57.7931034482759\\
18.4583333333333	57.5172413793104\\
18.475	57.5862068965517\\
18.4916666666667	57.9310344827586\\
18.5083333333333	57.8965517241379\\
18.525	57.6551724137931\\
18.5416666666667	57.6896551724138\\
18.5583333333333	57.7586206896552\\
18.575	57.6206896551724\\
18.5916666666667	57.7586206896552\\
18.6083333333333	57.5862068965517\\
18.625	57.7931034482759\\
18.6416666666667	57.7241379310345\\
18.6583333333333	57.7586206896552\\
18.675	57.7241379310345\\
18.6916666666667	57.7586206896552\\
18.7083333333333	57.7241379310345\\
18.725	57.448275862069\\
18.7416666666667	57.2413793103448\\
18.7583333333333	57.1379310344828\\
18.775	56.1379310344828\\
18.7916666666667	54.6551724137931\\
18.8083333333333	53.3793103448276\\
18.825	52.0689655172414\\
18.8416666666667	50.4827586206896\\
18.8583333333333	49.1379310344827\\
18.875	47.9310344827586\\
18.8916666666667	46.5172413793103\\
18.9083333333333	44.7241379310345\\
18.925	43.2413793103448\\
18.9416666666667	42.1379310344827\\
18.9583333333333	40.8965517241379\\
18.975	39.3448275862069\\
18.9916666666667	38.1379310344827\\
19.0083333333333	36.9655172413793\\
19.025	35.3448275862069\\
19.0416666666667	33.9655172413793\\
19.0583333333333	32.5862068965517\\
19.075	31.1724137931034\\
19.0916666666667	29.8275862068965\\
19.1083333333333	28.1379310344827\\
19.125	26.6551724137931\\
19.1416666666667	25.1379310344828\\
19.1583333333333	23.8275862068966\\
19.175	22.1379310344828\\
19.1916666666667	20.551724137931\\
19.2083333333333	19.6206896551724\\
19.225	18.2758620689655\\
19.2416666666667	16.8620689655172\\
19.2583333333333	16.8275862068966\\
19.275	16.8965517241379\\
19.2916666666667	17\\
19.3083333333333	17.1034482758621\\
19.325	17.2413793103448\\
19.3416666666667	17.1724137931034\\
19.3583333333333	17.3793103448276\\
19.375	17.3793103448276\\
19.3916666666667	17.3448275862069\\
19.4083333333333	17.6551724137931\\
19.425	17.6206896551724\\
19.4416666666667	17.6551724137931\\
19.4583333333333	17.6206896551724\\
19.475	17.5862068965517\\
19.4916666666667	17.3793103448276\\
19.5083333333333	17.6551724137931\\
19.525	17.5862068965517\\
19.5416666666667	17.6896551724138\\
19.5583333333333	17.6206896551724\\
19.575	17.5862068965517\\
19.5916666666667	17.7241379310345\\
19.6083333333333	17.6206896551724\\
19.625	17.6896551724138\\
19.6416666666667	17.7931034482759\\
19.6583333333333	17.8275862068966\\
19.675	17.7241379310345\\
19.6916666666667	17.7241379310345\\
19.7083333333333	17.8275862068966\\
19.725	17.7931034482759\\
19.7416666666667	17.7931034482759\\
19.7583333333333	17.8620689655172\\
19.775	18.4827586206897\\
19.7916666666667	19.2413793103448\\
19.8083333333333	20\\
19.825	20.6551724137931\\
19.8416666666667	21.2068965517241\\
19.8583333333333	22.2413793103448\\
19.875	22.9655172413793\\
19.8916666666667	23.5172413793103\\
19.9083333333333	24.1724137931035\\
19.925	24.6896551724138\\
19.9416666666667	25.4827586206897\\
19.9583333333333	26.4827586206897\\
19.975	27.3103448275862\\
19.9916666666667	27.8275862068966\\
20.0083333333333	28.4827586206897\\
20.025	29.1379310344828\\
20.0416666666667	29.8965517241379\\
20.0583333333333	30.7241379310345\\
20.075	31.4137931034483\\
20.0916666666667	32.4137931034483\\
20.1083333333333	33.2413793103448\\
20.125	34\\
20.1416666666667	34.7241379310345\\
20.1583333333333	35.6206896551724\\
20.175	36.2413793103448\\
20.1916666666667	36.7586206896552\\
20.2083333333333	37.6896551724138\\
20.225	38.6551724137931\\
20.2416666666667	39.0689655172414\\
20.2583333333333	39.3103448275862\\
20.275	38.9655172413793\\
20.2916666666667	38.8275862068966\\
20.3083333333333	38.7931034482759\\
20.325	38.6551724137931\\
20.3416666666667	38.2758620689655\\
20.3583333333333	38.0689655172414\\
20.375	38\\
20.3916666666667	38.0689655172414\\
20.4083333333333	37.9655172413793\\
20.425	37.8620689655172\\
20.4416666666667	37.5862068965517\\
20.4583333333333	37.551724137931\\
20.475	37.7241379310345\\
20.4916666666667	37.8620689655172\\
20.5083333333333	37.8620689655172\\
20.525	37.8965517241379\\
20.5416666666667	37.9655172413793\\
20.5583333333333	37.7586206896552\\
20.575	37.551724137931\\
20.5916666666667	37.7241379310345\\
20.6083333333333	37.8965517241379\\
20.625	37.6551724137931\\
20.6416666666667	37.5862068965517\\
20.6583333333333	37.7241379310345\\
20.675	37.7931034482759\\
20.6916666666667	37.3793103448276\\
20.7083333333333	37.0344827586207\\
20.725	37.2758620689655\\
20.7416666666667	37.2758620689655\\
20.7583333333333	37.6551724137931\\
20.775	37.6551724137931\\
20.7916666666667	37.8620689655172\\
20.8083333333333	37.9310344827586\\
20.825	38.1379310344828\\
20.8416666666667	38.551724137931\\
20.8583333333333	38.2758620689655\\
20.875	38.3448275862069\\
20.8916666666667	38.3448275862069\\
20.9083333333333	38.3793103448276\\
20.925	38.3103448275862\\
20.9416666666667	38.4137931034483\\
20.9583333333333	38.2758620689655\\
20.975	38.1034482758621\\
20.9916666666667	38.1724137931034\\
21.0083333333333	38.3448275862069\\
21.025	38.2068965517241\\
21.0416666666667	38.2758620689655\\
21.0583333333333	38.1379310344828\\
21.075	38.2413793103448\\
21.0916666666667	37.8275862068965\\
21.1083333333333	37.9655172413793\\
21.125	37.7931034482759\\
21.1416666666667	37.9310344827586\\
21.1583333333333	37.8620689655172\\
21.175	38.0689655172414\\
21.1916666666667	37.9655172413793\\
21.2083333333333	37.7586206896552\\
21.225	37.6551724137931\\
21.2416666666667	37.6551724137931\\
21.2583333333333	37.7586206896552\\
21.275	37.6896551724138\\
21.2916666666667	38.1034482758621\\
21.3083333333333	37.8275862068965\\
21.325	37.6551724137931\\
21.3416666666667	38.0344827586207\\
21.3583333333333	37.8275862068966\\
21.375	38.0344827586207\\
21.3916666666667	38\\
21.4083333333333	38.1034482758621\\
21.425	38.0344827586207\\
21.4416666666667	38.0689655172414\\
21.4583333333333	38.448275862069\\
21.475	38.1379310344828\\
21.4916666666667	38.0344827586207\\
21.5083333333333	38.0689655172414\\
21.525	38.1034482758621\\
21.5416666666667	38.4137931034483\\
21.5583333333333	37.9310344827586\\
21.575	38.2413793103448\\
21.5916666666667	38.6896551724138\\
21.6083333333333	38.8965517241379\\
21.625	38.8275862068966\\
21.6416666666667	38.7931034482759\\
21.6583333333333	38.9310344827586\\
21.675	39.2068965517241\\
21.6916666666667	39.448275862069\\
21.7083333333333	39.551724137931\\
21.725	39.5862068965517\\
21.7416666666667	39.2413793103448\\
21.7583333333333	39.1034482758621\\
21.775	38.5172413793103\\
21.7916666666667	38.8620689655172\\
21.8083333333333	38.8275862068965\\
21.825	38.5862068965517\\
21.8416666666667	38.6551724137931\\
21.8583333333333	38.5862068965517\\
21.875	38.8275862068965\\
21.8916666666667	38.7241379310345\\
21.9083333333333	38.7931034482759\\
21.925	38.8275862068965\\
21.9416666666667	38.6896551724138\\
21.9583333333333	38.9310344827586\\
21.975	39.1379310344828\\
21.9916666666667	39.2068965517241\\
22.0083333333333	39.1379310344828\\
22.025	38.9310344827586\\
22.0416666666667	39.1034482758621\\
22.0583333333333	39.1724137931034\\
22.075	38.6206896551724\\
22.0916666666667	38.5172413793103\\
22.1083333333333	38.4137931034483\\
22.125	38.551724137931\\
22.1416666666667	38.4827586206897\\
22.1583333333333	38.448275862069\\
22.175	38.5172413793103\\
22.1916666666667	38.4827586206897\\
22.2083333333333	38.448275862069\\
22.225	38.8965517241379\\
22.2416666666667	39.0689655172414\\
22.2583333333333	39.2413793103448\\
22.275	39.1034482758621\\
22.2916666666667	39.1034482758621\\
22.3083333333333	39.2068965517241\\
22.325	39.2068965517241\\
22.3416666666667	39\\
22.3583333333333	38.9655172413793\\
22.375	38.9655172413793\\
22.3916666666667	38.9655172413793\\
22.4083333333333	38.8965517241379\\
22.425	38.8275862068966\\
22.4416666666667	38.5862068965517\\
22.4583333333333	38.4827586206897\\
22.475	38.3793103448276\\
22.4916666666667	38.5862068965517\\
22.5083333333333	38.7931034482759\\
22.525	39\\
22.5416666666667	38.7586206896552\\
22.5583333333333	39.0689655172414\\
22.575	39.4137931034483\\
22.5916666666667	39.2068965517241\\
22.6083333333333	39.0689655172414\\
22.625	39.3793103448276\\
22.6416666666667	39.1379310344828\\
22.6583333333333	39.1724137931034\\
22.675	39.1379310344828\\
22.6916666666667	39.1034482758621\\
22.7083333333333	38.8965517241379\\
22.725	38.551724137931\\
22.7416666666667	38.2068965517241\\
22.7583333333333	37.8620689655172\\
22.775	37.2068965517241\\
22.7916666666667	36.448275862069\\
22.8083333333333	35.7586206896552\\
22.825	35.0689655172414\\
22.8416666666667	34.3103448275862\\
22.8583333333333	33.5172413793103\\
22.875	32.7931034482759\\
22.8916666666667	31.9655172413793\\
22.9083333333333	31.2068965517241\\
22.925	30.7586206896552\\
22.9416666666667	30.0344827586207\\
22.9583333333333	29.2758620689655\\
22.975	28.3103448275862\\
22.9916666666667	27.5172413793103\\
23.0083333333333	26.5172413793103\\
23.025	25.6896551724138\\
23.0416666666667	24.8275862068966\\
23.0583333333333	23.9310344827586\\
23.075	23.0689655172414\\
23.0916666666667	22.3793103448276\\
23.1083333333333	21.2758620689655\\
23.125	20.8275862068966\\
23.1416666666667	19.9655172413793\\
23.1583333333333	19.1034482758621\\
23.175	18.3793103448276\\
23.1916666666667	17.7241379310345\\
23.2083333333333	17.3448275862069\\
23.225	17\\
23.2416666666667	16.7931034482759\\
23.2583333333333	16.7241379310345\\
23.275	16.8620689655172\\
23.2916666666667	16.9310344827586\\
23.3083333333333	17.1379310344828\\
23.325	17.1379310344828\\
23.3416666666667	17.2758620689655\\
23.3583333333333	17.1724137931035\\
23.375	17.1724137931035\\
23.3916666666667	17.2413793103448\\
23.4083333333333	17.1724137931035\\
23.425	17\\
23.4416666666667	17.1034482758621\\
23.4583333333333	17.3448275862069\\
23.475	17.2413793103448\\
23.4916666666667	17.1034482758621\\
23.5083333333333	17.2413793103448\\
23.525	17.1379310344828\\
23.5416666666667	17.0344827586207\\
23.5583333333333	17.2068965517241\\
23.575	17.1379310344828\\
23.5916666666667	17.1724137931034\\
23.6083333333333	16.8965517241379\\
23.625	16.7586206896552\\
23.6416666666667	16.6206896551724\\
23.6583333333333	16.6551724137931\\
23.675	16.7241379310345\\
23.6916666666667	16.7586206896552\\
23.7083333333333	16.9310344827586\\
23.725	16.8965517241379\\
23.7416666666667	16.9655172413793\\
23.7583333333333	16.8965517241379\\
23.775	16.8518518518519\\
23.7916666666667	16.68\\
23.8083333333333	16.9130434782609\\
23.825	16.8571428571429\\
23.8416666666667	16.8947368421053\\
23.8583333333333	16.6470588235294\\
23.875	16.9333333333333\\
23.8916666666667	17.0769230769231\\
23.9083333333333	17.8181818181818\\
23.925	18.5555555555556\\
23.9416666666667	19.7142857142857\\
23.9583333333333	19.4\\
23.975	18.3333333333333\\
23.9916666666667	16\\
};
\end{axis}
\end{tikzpicture}%

==> TraffiQ_profile.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=12.917in,
height=6.647in,
scale=0.21,
at={(2.167in,0.897in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=24,
xtick={0,6,12,18,24},
xticklabels={0,6,12,18,24},
xlabel={Ref. Time [Hr]},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=100,
ylabel={Requests/min},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0.00833333333333333	13\\
0.025	14\\
0.0416666666666667	10\\
0.0583333333333333	17\\
0.075	15\\
0.0916666666666667	14\\
0.108333333333333	11\\
0.125	11\\
0.141666666666667	22\\
0.158333333333333	12\\
0.175	13\\
0.191666666666667	12\\
0.208333333333333	11\\
0.225	17\\
0.241666666666667	11\\
0.258333333333333	15\\
0.275	12\\
0.291666666666667	12\\
0.308333333333333	10\\
0.325	12\\
0.341666666666667	12\\
0.358333333333333	14\\
0.375	13\\
0.391666666666667	14\\
0.408333333333333	10\\
0.425	11\\
0.441666666666667	15\\
0.458333333333333	14\\
0.475	17\\
0.491666666666667	13\\
0.508333333333333	14\\
0.525	10\\
0.541666666666667	13\\
0.558333333333333	12\\
0.575	17\\
0.591666666666667	15\\
0.608333333333333	17\\
0.625	10\\
0.641666666666667	14\\
0.658333333333333	13\\
0.675	16\\
0.691666666666667	16\\
0.708333333333333	16\\
0.725	11\\
0.741666666666667	12\\
0.758333333333333	13\\
0.775	13\\
0.791666666666667	11\\
0.808333333333333	10\\
0.825	17\\
0.841666666666667	15\\
0.858333333333333	13\\
0.875	13\\
0.891666666666667	10\\
0.908333333333333	12\\
0.925	9\\
0.941666666666667	11\\
0.958333333333333	11\\
0.975	13\\
0.991666666666667	11\\
1.00833333333333	11\\
1.025	10\\
1.04166666666667	12\\
1.05833333333333	13\\
1.075	16\\
1.09166666666667	14\\
1.10833333333333	13\\
1.125	14\\
1.14166666666667	10\\
1.15833333333333	10\\
1.175	11\\
1.19166666666667	14\\
1.20833333333333	10\\
1.225	11\\
1.24166666666667	16\\
1.25833333333333	18\\
1.275	12\\
1.29166666666667	14\\
1.30833333333333	11\\
1.325	15\\
1.34166666666667	18\\
1.35833333333333	13\\
1.375	13\\
1.39166666666667	17\\
1.40833333333333	13\\
1.425	10\\
1.44166666666667	14\\
1.45833333333333	17\\
1.475	16\\
1.49166666666667	15\\
1.50833333333333	10\\
1.525	11\\
1.54166666666667	12\\
1.55833333333333	13\\
1.575	14\\
1.59166666666667	11\\
1.60833333333333	10\\
1.625	17\\
1.64166666666667	12\\
1.65833333333333	12\\
1.675	12\\
1.69166666666667	15\\
1.70833333333333	13\\
1.725	19\\
1.74166666666667	13\\
1.75833333333333	14\\
1.775	14\\
1.79166666666667	12\\
1.80833333333333	14\\
1.825	13\\
1.84166666666667	13\\
1.85833333333333	13\\
1.875	11\\
1.89166666666667	13\\
1.90833333333333	16\\
1.925	16\\
1.94166666666667	12\\
1.95833333333333	11\\
1.975	13\\
1.99166666666667	16\\
2.00833333333333	15\\
2.025	20\\
2.04166666666667	18\\
2.05833333333333	14\\
2.075	17\\
2.09166666666667	17\\
2.10833333333333	19\\
2.125	22\\
2.14166666666667	15\\
2.15833333333333	21\\
2.175	18\\
2.19166666666667	19\\
2.20833333333333	15\\
2.225	13\\
2.24166666666667	16\\
2.25833333333333	21\\
2.275	15\\
2.29166666666667	19\\
2.30833333333333	16\\
2.325	15\\
2.34166666666667	16\\
2.35833333333333	20\\
2.375	18\\
2.39166666666667	15\\
2.40833333333333	15\\
2.425	16\\
2.44166666666667	15\\
2.45833333333333	21\\
2.475	15\\
2.49166666666667	13\\
2.50833333333333	14\\
2.525	16\\
2.54166666666667	19\\
2.55833333333333	15\\
2.575	22\\
2.59166666666667	15\\
2.60833333333333	18\\
2.625	23\\
2.64166666666667	15\\
2.65833333333333	16\\
2.675	21\\
2.69166666666667	17\\
2.70833333333333	14\\
2.725	16\\
2.74166666666667	19\\
2.75833333333333	18\\
2.775	19\\
2.79166666666667	17\\
2.80833333333333	18\\
2.825	21\\
2.84166666666667	25\\
2.85833333333333	13\\
2.875	14\\
2.89166666666667	15\\
2.90833333333333	13\\
2.925	15\\
2.94166666666667	15\\
2.95833333333333	19\\
2.975	16\\
2.99166666666667	14\\
3.00833333333333	17\\
3.025	17\\
3.04166666666667	22\\
3.05833333333333	17\\
3.075	17\\
3.09166666666667	16\\
3.10833333333333	14\\
3.125	18\\
3.14166666666667	13\\
3.15833333333333	15\\
3.175	23\\
3.19166666666667	19\\
3.20833333333333	20\\
3.225	17\\
3.24166666666667	20\\
3.25833333333333	19\\
3.275	18\\
3.29166666666667	17\\
3.30833333333333	14\\
3.325	20\\
3.34166666666667	14\\
3.35833333333333	15\\
3.375	15\\
3.39166666666667	14\\
3.40833333333333	12\\
3.425	19\\
3.44166666666667	15\\
3.45833333333333	17\\
3.475	14\\
3.49166666666667	13\\
3.50833333333333	19\\
3.525	18\\
3.54166666666667	13\\
3.55833333333333	14\\
3.575	15\\
3.59166666666667	23\\
3.60833333333333	18\\
3.625	19\\
3.64166666666667	18\\
3.65833333333333	13\\
3.675	16\\
3.69166666666667	11\\
3.70833333333333	19\\
3.725	17\\
3.74166666666667	16\\
3.75833333333333	18\\
3.775	15\\
3.79166666666667	17\\
3.80833333333333	19\\
3.825	20\\
3.84166666666667	17\\
3.85833333333333	20\\
3.875	15\\
3.89166666666667	22\\
3.90833333333333	19\\
3.925	16\\
3.94166666666667	17\\
3.95833333333333	19\\
3.975	16\\
3.99166666666667	24\\
4.00833333333333	20\\
4.025	21\\
4.04166666666667	26\\
4.05833333333333	26\\
4.075	21\\
4.09166666666667	29\\
4.10833333333333	22\\
4.125	21\\
4.14166666666667	22\\
4.15833333333333	19\\
4.175	20\\
4.19166666666667	19\\
4.20833333333333	29\\
4.225	20\\
4.24166666666667	24\\
4.25833333333333	20\\
4.275	28\\
4.29166666666667	23\\
4.30833333333333	22\\
4.325	28\\
4.34166666666667	20\\
4.35833333333333	22\\
4.375	26\\
4.39166666666667	31\\
4.40833333333333	23\\
4.425	28\\
4.44166666666667	24\\
4.45833333333333	25\\
4.475	23\\
4.49166666666667	20\\
4.50833333333333	23\\
4.525	20\\
4.54166666666667	28\\
4.55833333333333	25\\
4.575	22\\
4.59166666666667	23\\
4.60833333333333	24\\
4.625	20\\
4.64166666666667	18\\
4.65833333333333	19\\
4.675	22\\
4.69166666666667	21\\
4.70833333333333	20\\
4.725	21\\
4.74166666666667	20\\
4.75833333333333	21\\
4.775	22\\
4.79166666666667	20\\
4.80833333333333	21\\
4.825	33\\
4.84166666666667	20\\
4.85833333333333	22\\
4.875	25\\
4.89166666666667	20\\
4.90833333333333	24\\
4.925	19\\
4.94166666666667	24\\
4.95833333333333	22\\
4.975	23\\
4.99166666666667	24\\
5.00833333333333	21\\
5.025	25\\
5.04166666666667	21\\
5.05833333333333	25\\
5.075	24\\
5.09166666666667	26\\
5.10833333333333	26\\
5.125	30\\
5.14166666666667	25\\
5.15833333333333	22\\
5.175	23\\
5.19166666666667	24\\
5.20833333333333	20\\
5.225	21\\
5.24166666666667	21\\
5.25833333333333	24\\
5.275	21\\
5.29166666666667	31\\
5.30833333333333	22\\
5.325	22\\
5.34166666666667	26\\
5.35833333333333	25\\
5.375	26\\
5.39166666666667	15\\
5.40833333333333	22\\
5.425	22\\
5.44166666666667	25\\
5.45833333333333	17\\
5.475	21\\
5.49166666666667	26\\
5.50833333333333	25\\
5.525	19\\
5.54166666666667	24\\
5.55833333333333	28\\
5.575	27\\
5.59166666666667	25\\
5.60833333333333	24\\
5.625	22\\
5.64166666666667	20\\
5.65833333333333	25\\
5.675	23\\
5.69166666666667	19\\
5.70833333333333	28\\
5.725	25\\
5.74166666666667	15\\
5.75833333333333	30\\
5.775	26\\
5.79166666666667	28\\
5.80833333333333	17\\
5.825	31\\
5.84166666666667	22\\
5.85833333333333	23\\
5.875	27\\
5.89166666666667	29\\
5.90833333333333	23\\
5.925	21\\
5.94166666666667	22\\
5.95833333333333	23\\
5.975	22\\
5.99166666666667	20\\
6.00833333333333	41\\
6.025	37\\
6.04166666666667	30\\
6.05833333333333	45\\
6.075	33\\
6.09166666666667	44\\
6.10833333333333	39\\
6.125	35\\
6.14166666666667	34\\
6.15833333333333	38\\
6.175	32\\
6.19166666666667	44\\
6.20833333333333	40\\
6.225	38\\
6.24166666666667	32\\
6.25833333333333	37\\
6.275	36\\
6.29166666666667	35\\
6.30833333333333	35\\
6.325	35\\
6.34166666666667	39\\
6.35833333333333	42\\
6.375	37\\
6.39166666666667	36\\
6.40833333333333	40\\
6.425	44\\
6.44166666666667	39\\
6.45833333333333	35\\
6.475	41\\
6.49166666666667	35\\
6.50833333333333	43\\
6.525	33\\
6.54166666666667	43\\
6.55833333333333	33\\
6.575	44\\
6.59166666666667	34\\
6.60833333333333	42\\
6.625	38\\
6.64166666666667	42\\
6.65833333333333	46\\
6.675	37\\
6.69166666666667	44\\
6.70833333333333	37\\
6.725	36\\
6.74166666666667	37\\
6.75833333333333	36\\
6.775	42\\
6.79166666666667	40\\
6.80833333333333	33\\
6.825	43\\
6.84166666666667	38\\
6.85833333333333	38\\
6.875	35\\
6.89166666666667	38\\
6.90833333333333	43\\
6.925	41\\
6.94166666666667	51\\
6.95833333333333	38\\
6.975	40\\
6.99166666666667	32\\
7.00833333333333	38\\
7.025	44\\
7.04166666666667	35\\
7.05833333333333	34\\
7.075	39\\
7.09166666666667	43\\
7.10833333333333	42\\
7.125	43\\
7.14166666666667	44\\
7.15833333333333	38\\
7.175	39\\
7.19166666666667	45\\
7.20833333333333	39\\
7.225	33\\
7.24166666666667	43\\
7.25833333333333	41\\
7.275	38\\
7.29166666666667	43\\
7.30833333333333	41\\
7.325	35\\
7.34166666666667	40\\
7.35833333333333	38\\
7.375	40\\
7.39166666666667	43\\
7.40833333333333	44\\
7.425	43\\
7.44166666666667	44\\
7.45833333333333	39\\
7.475	41\\
7.49166666666667	37\\
7.50833333333333	36\\
7.525	36\\
7.54166666666667	40\\
7.55833333333333	38\\
7.575	42\\
7.59166666666667	42\\
7.60833333333333	42\\
7.625	43\\
7.64166666666667	36\\
7.65833333333333	44\\
7.675	36\\
7.69166666666667	36\\
7.70833333333333	40\\
7.725	41\\
7.74166666666667	44\\
7.75833333333333	44\\
7.775	42\\
7.79166666666667	45\\
7.80833333333333	33\\
7.825	35\\
7.84166666666667	35\\
7.85833333333333	39\\
7.875	36\\
7.89166666666667	43\\
7.90833333333333	39\\
7.925	40\\
7.94166666666667	38\\
7.95833333333333	33\\
7.975	41\\
7.99166666666667	45\\
8.00833333333333	37\\
8.025	49\\
8.04166666666667	52\\
8.05833333333333	43\\
8.075	44\\
8.09166666666667	54\\
8.10833333333333	54\\
8.125	45\\
8.14166666666667	52\\
8.15833333333333	46\\
8.175	47\\
8.19166666666667	50\\
8.20833333333333	49\\
8.225	38\\
8.24166666666667	43\\
8.25833333333333	57\\
8.275	43\\
8.29166666666667	48\\
8.30833333333333	39\\
8.325	49\\
8.34166666666667	51\\
8.35833333333333	50\\
8.375	44\\
8.39166666666667	46\\
8.40833333333333	50\\
8.425	43\\
8.44166666666667	52\\
8.45833333333333	45\\
8.475	45\\
8.49166666666667	40\\
8.50833333333333	45\\
8.525	48\\
8.54166666666667	53\\
8.55833333333333	40\\
8.575	48\\
8.59166666666667	45\\
8.60833333333333	47\\
8.625	48\\
8.64166666666667	41\\
8.65833333333333	40\\
8.675	58\\
8.69166666666667	50\\
8.70833333333333	46\\
8.725	50\\
8.74166666666667	46\\
8.75833333333333	47\\
8.775	36\\
8.79166666666667	57\\
8.80833333333333	41\\
8.825	51\\
8.84166666666667	54\\
8.85833333333333	38\\
8.875	45\\
8.89166666666667	45\\
8.90833333333333	51\\
8.925	51\\
8.94166666666667	37\\
8.95833333333333	48\\
8.975	52\\
8.99166666666667	43\\
9.00833333333333	51\\
9.025	45\\
9.04166666666667	41\\
9.05833333333333	48\\
9.075	44\\
9.09166666666667	51\\
9.10833333333333	44\\
9.125	49\\
9.14166666666667	42\\
9.15833333333333	44\\
9.175	54\\
9.19166666666667	46\\
9.20833333333333	59\\
9.225	43\\
9.24166666666667	42\\
9.25833333333333	38\\
9.275	48\\
9.29166666666667	42\\
9.30833333333333	46\\
9.325	54\\
9.34166666666667	47\\
9.35833333333333	49\\
9.375	38\\
9.39166666666667	46\\
9.40833333333333	47\\
9.425	36\\
9.44166666666667	49\\
9.45833333333333	45\\
9.475	39\\
9.49166666666667	48\\
9.50833333333333	48\\
9.525	47\\
9.54166666666667	50\\
9.55833333333333	46\\
9.575	42\\
9.59166666666667	41\\
9.60833333333333	48\\
9.625	47\\
9.64166666666667	41\\
9.65833333333333	48\\
9.675	47\\
9.69166666666667	50\\
9.70833333333333	34\\
9.725	52\\
9.74166666666667	41\\
9.75833333333333	46\\
9.775	53\\
9.79166666666667	43\\
9.80833333333333	56\\
9.825	46\\
9.84166666666667	46\\
9.85833333333333	46\\
9.875	46\\
9.89166666666667	43\\
9.90833333333333	51\\
9.925	46\\
9.94166666666667	47\\
9.95833333333333	43\\
9.975	50\\
9.99166666666667	40\\
10.0083333333333	52\\
10.025	58\\
10.0416666666667	60\\
10.0583333333333	70\\
10.075	48\\
10.0916666666667	56\\
10.1083333333333	65\\
10.125	58\\
10.1416666666667	58\\
10.1583333333333	71\\
10.175	53\\
10.1916666666667	54\\
10.2083333333333	54\\
10.225	56\\
10.2416666666667	58\\
10.2583333333333	57\\
10.275	60\\
10.2916666666667	59\\
10.3083333333333	50\\
10.325	54\\
10.3416666666667	65\\
10.3583333333333	52\\
10.375	58\\
10.3916666666667	67\\
10.4083333333333	58\\
10.425	53\\
10.4416666666667	63\\
10.4583333333333	57\\
10.475	52\\
10.4916666666667	58\\
10.5083333333333	55\\
10.525	60\\
10.5416666666667	62\\
10.5583333333333	60\\
10.575	55\\
10.5916666666667	60\\
10.6083333333333	58\\
10.625	59\\
10.6416666666667	60\\
10.6583333333333	49\\
10.675	56\\
10.6916666666667	64\\
10.7083333333333	60\\
10.725	52\\
10.7416666666667	60\\
10.7583333333333	60\\
10.775	59\\
10.7916666666667	54\\
10.8083333333333	55\\
10.825	50\\
10.8416666666667	55\\
10.8583333333333	53\\
10.875	50\\
10.8916666666667	62\\
10.9083333333333	54\\
10.925	61\\
10.9416666666667	61\\
10.9583333333333	50\\
10.975	68\\
10.9916666666667	64\\
11.0083333333333	88\\
11.025	75\\
11.0416666666667	71\\
11.0583333333333	68\\
11.075	74\\
11.0916666666667	72\\
11.1083333333333	78\\
11.125	67\\
11.1416666666667	73\\
11.1583333333333	63\\
11.175	67\\
11.1916666666667	65\\
11.2083333333333	66\\
11.225	64\\
11.2416666666667	74\\
11.2583333333333	70\\
11.275	80\\
11.2916666666667	72\\
11.3083333333333	76\\
11.325	61\\
11.3416666666667	68\\
11.3583333333333	68\\
11.375	74\\
11.3916666666667	68\\
11.4083333333333	72\\
11.425	64\\
11.4416666666667	74\\
11.4583333333333	73\\
11.475	70\\
11.4916666666667	63\\
11.5083333333333	70\\
11.525	73\\
11.5416666666667	81\\
11.5583333333333	71\\
11.575	66\\
11.5916666666667	55\\
11.6083333333333	88\\
11.625	76\\
11.6416666666667	67\\
11.6583333333333	69\\
11.675	68\\
11.6916666666667	69\\
11.7083333333333	66\\
11.725	70\\
11.7416666666667	82\\
11.7583333333333	73\\
11.775	82\\
11.7916666666667	69\\
11.8083333333333	66\\
11.825	74\\
11.8416666666667	78\\
11.8583333333333	66\\
11.875	68\\
11.8916666666667	58\\
11.9083333333333	65\\
11.925	71\\
11.9416666666667	68\\
11.9583333333333	75\\
11.975	75\\
11.9916666666667	72\\
12.0083333333333	57\\
12.025	69\\
12.0416666666667	79\\
12.0583333333333	67\\
12.075	70\\
12.0916666666667	70\\
12.1083333333333	66\\
12.125	72\\
12.1416666666667	67\\
12.1583333333333	76\\
12.175	66\\
12.1916666666667	69\\
12.2083333333333	74\\
12.225	66\\
12.2416666666667	73\\
12.2583333333333	76\\
12.275	76\\
12.2916666666667	61\\
12.3083333333333	74\\
12.325	78\\
12.3416666666667	69\\
12.3583333333333	72\\
12.375	57\\
12.3916666666667	72\\
12.4083333333333	76\\
12.425	72\\
12.4416666666667	70\\
12.4583333333333	76\\
12.475	66\\
12.4916666666667	65\\
12.5083333333333	65\\
12.525	74\\
12.5416666666667	66\\
12.5583333333333	79\\
12.575	71\\
12.5916666666667	78\\
12.6083333333333	62\\
12.625	69\\
12.6416666666667	66\\
12.6583333333333	61\\
12.675	77\\
12.6916666666667	67\\
12.7083333333333	77\\
12.725	67\\
12.7416666666667	71\\
12.7583333333333	75\\
12.775	72\\
12.7916666666667	78\\
12.8083333333333	64\\
12.825	62\\
12.8416666666667	68\\
12.8583333333333	69\\
12.875	71\\
12.8916666666667	70\\
12.9083333333333	68\\
12.925	72\\
12.9416666666667	74\\
12.9583333333333	66\\
12.975	62\\
12.9916666666667	50\\
13.0083333333333	71\\
13.025	54\\
13.0416666666667	59\\
13.0583333333333	55\\
13.075	58\\
13.0916666666667	56\\
13.1083333333333	58\\
13.125	56\\
13.1416666666667	57\\
13.1583333333333	50\\
13.175	65\\
13.1916666666667	60\\
13.2083333333333	47\\
13.225	62\\
13.2416666666667	65\\
13.2583333333333	57\\
13.275	48\\
13.2916666666667	57\\
13.3083333333333	50\\
13.325	48\\
13.3416666666667	70\\
13.3583333333333	50\\
13.375	59\\
13.3916666666667	46\\
13.4083333333333	55\\
13.425	57\\
13.4416666666667	68\\
13.4583333333333	68\\
13.475	61\\
13.4916666666667	64\\
13.5083333333333	56\\
13.525	58\\
13.5416666666667	50\\
13.5583333333333	57\\
13.575	55\\
13.5916666666667	51\\
13.6083333333333	54\\
13.625	59\\
13.6416666666667	59\\
13.6583333333333	58\\
13.675	56\\
13.6916666666667	53\\
13.7083333333333	50\\
13.725	55\\
13.7416666666667	61\\
13.7583333333333	57\\
13.775	53\\
13.7916666666667	63\\
13.8083333333333	68\\
13.825	66\\
13.8416666666667	47\\
13.8583333333333	70\\
13.875	58\\
13.8916666666667	65\\
13.9083333333333	53\\
13.925	58\\
13.9416666666667	54\\
13.9583333333333	61\\
13.975	57\\
13.9916666666667	80\\
14.0083333333333	42\\
14.025	49\\
14.0416666666667	40\\
14.0583333333333	46\\
14.075	43\\
14.0916666666667	47\\
14.1083333333333	41\\
14.125	56\\
14.1416666666667	45\\
14.1583333333333	50\\
14.175	48\\
14.1916666666667	49\\
14.2083333333333	49\\
14.225	45\\
14.2416666666667	49\\
14.2583333333333	46\\
14.275	47\\
14.2916666666667	39\\
14.3083333333333	53\\
14.325	31\\
14.3416666666667	49\\
14.3583333333333	49\\
14.375	50\\
14.3916666666667	50\\
14.4083333333333	44\\
14.425	43\\
14.4416666666667	38\\
14.4583333333333	55\\
14.475	53\\
14.4916666666667	54\\
14.5083333333333	44\\
14.525	45\\
14.5416666666667	52\\
14.5583333333333	48\\
14.575	49\\
14.5916666666667	45\\
14.6083333333333	59\\
14.625	44\\
14.6416666666667	41\\
14.6583333333333	43\\
14.675	58\\
14.6916666666667	40\\
14.7083333333333	42\\
14.725	40\\
14.7416666666667	44\\
14.7583333333333	54\\
14.775	47\\
14.7916666666667	47\\
14.8083333333333	48\\
14.825	41\\
14.8416666666667	47\\
14.8583333333333	51\\
14.875	50\\
14.8916666666667	45\\
14.9083333333333	43\\
14.925	56\\
14.9416666666667	42\\
14.9583333333333	47\\
14.975	39\\
14.9916666666667	45\\
15.0083333333333	42\\
15.025	43\\
15.0416666666667	49\\
15.0583333333333	46\\
15.075	59\\
15.0916666666667	42\\
15.1083333333333	49\\
15.125	46\\
15.1416666666667	51\\
15.1583333333333	37\\
15.175	43\\
15.1916666666667	39\\
15.2083333333333	49\\
15.225	51\\
15.2416666666667	44\\
15.2583333333333	38\\
15.275	47\\
15.2916666666667	53\\
15.3083333333333	40\\
15.325	45\\
15.3416666666667	48\\
15.3583333333333	41\\
15.375	42\\
15.3916666666667	33\\
15.4083333333333	53\\
15.425	38\\
15.4416666666667	42\\
15.4583333333333	47\\
15.475	41\\
15.4916666666667	52\\
15.5083333333333	54\\
15.525	49\\
15.5416666666667	37\\
15.5583333333333	44\\
15.575	48\\
15.5916666666667	57\\
15.6083333333333	45\\
15.625	38\\
15.6416666666667	46\\
15.6583333333333	42\\
15.675	42\\
15.6916666666667	55\\
15.7083333333333	35\\
15.725	42\\
15.7416666666667	53\\
15.7583333333333	50\\
15.775	44\\
15.7916666666667	43\\
15.8083333333333	44\\
15.825	37\\
15.8416666666667	43\\
15.8583333333333	52\\
15.875	51\\
15.8916666666667	42\\
15.9083333333333	46\\
15.925	40\\
15.9416666666667	49\\
15.9583333333333	41\\
15.975	48\\
15.9916666666667	34\\
16.0083333333333	36\\
16.025	35\\
16.0416666666667	38\\
16.0583333333333	42\\
16.075	34\\
16.0916666666667	29\\
16.1083333333333	37\\
16.125	51\\
16.1416666666667	39\\
16.1583333333333	47\\
16.175	39\\
16.1916666666667	35\\
16.2083333333333	40\\
16.225	43\\
16.2416666666667	47\\
16.2583333333333	30\\
16.275	41\\
16.2916666666667	37\\
16.3083333333333	36\\
16.325	39\\
16.3416666666667	33\\
16.3583333333333	32\\
16.375	39\\
16.3916666666667	33\\
16.4083333333333	41\\
16.425	38\\
16.4416666666667	32\\
16.4583333333333	38\\
16.475	43\\
16.4916666666667	40\\
16.5083333333333	30\\
16.525	46\\
16.5416666666667	39\\
16.5583333333333	39\\
16.575	43\\
16.5916666666667	30\\
16.6083333333333	46\\
16.625	37\\
16.6416666666667	55\\
16.6583333333333	36\\
16.675	41\\
16.6916666666667	32\\
16.7083333333333	40\\
16.725	36\\
16.7416666666667	33\\
16.7583333333333	42\\
16.775	40\\
16.7916666666667	33\\
16.8083333333333	36\\
16.825	39\\
16.8416666666667	50\\
16.8583333333333	39\\
16.875	43\\
16.8916666666667	34\\
16.9083333333333	50\\
16.925	39\\
16.9416666666667	50\\
16.9583333333333	38\\
16.975	34\\
16.9916666666667	33\\
17.0083333333333	39\\
17.025	38\\
17.0416666666667	32\\
17.0583333333333	33\\
17.075	46\\
17.0916666666667	33\\
17.1083333333333	40\\
17.125	44\\
17.1416666666667	37\\
17.1583333333333	41\\
17.175	41\\
17.1916666666667	36\\
17.2083333333333	38\\
17.225	36\\
17.2416666666667	39\\
17.2583333333333	38\\
17.275	45\\
17.2916666666667	32\\
17.3083333333333	39\\
17.325	34\\
17.3416666666667	32\\
17.3583333333333	46\\
17.375	42\\
17.3916666666667	35\\
17.4083333333333	42\\
17.425	29\\
17.4416666666667	47\\
17.4583333333333	33\\
17.475	38\\
17.4916666666667	38\\
17.5083333333333	43\\
17.525	35\\
17.5416666666667	44\\
17.5583333333333	46\\
17.575	39\\
17.5916666666667	49\\
17.6083333333333	41\\
17.625	37\\
17.6416666666667	39\\
17.6583333333333	41\\
17.675	42\\
17.6916666666667	39\\
17.7083333333333	38\\
17.725	34\\
17.7416666666667	38\\
17.7583333333333	38\\
17.775	32\\
17.7916666666667	50\\
17.8083333333333	31\\
17.825	36\\
17.8416666666667	35\\
17.8583333333333	46\\
17.875	36\\
17.8916666666667	36\\
17.9083333333333	38\\
17.925	38\\
17.9416666666667	38\\
17.9583333333333	42\\
17.975	40\\
17.9916666666667	55\\
18.0083333333333	24\\
18.025	24\\
18.0416666666667	29\\
18.0583333333333	25\\
18.075	21\\
18.0916666666667	20\\
18.1083333333333	27\\
18.125	29\\
18.1416666666667	23\\
18.1583333333333	32\\
18.175	22\\
18.1916666666667	23\\
18.2083333333333	21\\
18.225	24\\
18.2416666666667	20\\
18.2583333333333	18\\
18.275	29\\
18.2916666666667	22\\
18.3083333333333	22\\
18.325	26\\
18.3416666666667	21\\
18.3583333333333	25\\
18.375	21\\
18.3916666666667	24\\
18.4083333333333	25\\
18.425	23\\
18.4416666666667	21\\
18.4583333333333	21\\
18.475	25\\
18.4916666666667	19\\
18.5083333333333	28\\
18.525	22\\
18.5416666666667	23\\
18.5583333333333	21\\
18.575	23\\
18.5916666666667	22\\
18.6083333333333	26\\
18.625	29\\
18.6416666666667	22\\
18.6583333333333	26\\
18.675	19\\
18.6916666666667	24\\
18.7083333333333	29\\
18.725	23\\
18.7416666666667	22\\
18.7583333333333	22\\
18.775	19\\
18.7916666666667	29\\
18.8083333333333	24\\
18.825	22\\
18.8416666666667	26\\
18.8583333333333	21\\
18.875	17\\
18.8916666666667	25\\
18.9083333333333	17\\
18.925	26\\
18.9416666666667	22\\
18.9583333333333	23\\
18.975	25\\
18.9916666666667	21\\
19.0083333333333	22\\
19.025	19\\
19.0416666666667	20\\
19.0583333333333	25\\
19.075	29\\
19.0916666666667	24\\
19.1083333333333	22\\
19.125	27\\
19.1416666666667	20\\
19.1583333333333	24\\
19.175	23\\
19.1916666666667	28\\
19.2083333333333	20\\
19.225	28\\
19.2416666666667	25\\
19.2583333333333	29\\
19.275	22\\
19.2916666666667	32\\
19.3083333333333	19\\
19.325	22\\
19.3416666666667	21\\
19.3583333333333	22\\
19.375	25\\
19.3916666666667	24\\
19.4083333333333	21\\
19.425	23\\
19.4416666666667	26\\
19.4583333333333	20\\
19.475	22\\
19.4916666666667	19\\
19.5083333333333	25\\
19.525	31\\
19.5416666666667	19\\
19.5583333333333	24\\
19.575	20\\
19.5916666666667	26\\
19.6083333333333	23\\
19.625	26\\
19.6416666666667	23\\
19.6583333333333	23\\
19.675	18\\
19.6916666666667	30\\
19.7083333333333	20\\
19.725	17\\
19.7416666666667	25\\
19.7583333333333	22\\
19.775	23\\
19.7916666666667	20\\
19.8083333333333	25\\
19.825	20\\
19.8416666666667	25\\
19.8583333333333	24\\
19.875	29\\
19.8916666666667	31\\
19.9083333333333	23\\
19.925	21\\
19.9416666666667	24\\
19.9583333333333	27\\
19.975	19\\
19.9916666666667	14\\
20.0083333333333	22\\
20.025	11\\
20.0416666666667	16\\
20.0583333333333	18\\
20.075	17\\
20.0916666666667	20\\
20.1083333333333	12\\
20.125	17\\
20.1416666666667	16\\
20.1583333333333	16\\
20.175	21\\
20.1916666666667	17\\
20.2083333333333	16\\
20.225	15\\
20.2416666666667	20\\
20.2583333333333	16\\
20.275	15\\
20.2916666666667	15\\
20.3083333333333	17\\
20.325	20\\
20.3416666666667	21\\
20.3583333333333	15\\
20.375	16\\
20.3916666666667	18\\
20.4083333333333	16\\
20.425	16\\
20.4416666666667	17\\
20.4583333333333	16\\
20.475	24\\
20.4916666666667	14\\
20.5083333333333	15\\
20.525	19\\
20.5416666666667	21\\
20.5583333333333	23\\
20.575	23\\
20.5916666666667	15\\
20.6083333333333	22\\
20.625	12\\
20.6416666666667	21\\
20.6583333333333	17\\
20.675	18\\
20.6916666666667	15\\
20.7083333333333	18\\
20.725	18\\
20.7416666666667	12\\
20.7583333333333	18\\
20.775	16\\
20.7916666666667	16\\
20.8083333333333	15\\
20.825	18\\
20.8416666666667	16\\
20.8583333333333	16\\
20.875	15\\
20.8916666666667	19\\
20.9083333333333	17\\
20.925	18\\
20.9416666666667	15\\
20.9583333333333	13\\
20.975	13\\
20.9916666666667	21\\
21.0083333333333	13\\
21.025	21\\
21.0416666666667	13\\
21.0583333333333	23\\
21.075	15\\
21.0916666666667	13\\
21.1083333333333	18\\
21.125	19\\
21.1416666666667	17\\
21.1583333333333	10\\
21.175	21\\
21.1916666666667	20\\
21.2083333333333	23\\
21.225	17\\
21.2416666666667	15\\
21.2583333333333	17\\
21.275	20\\
21.2916666666667	23\\
21.3083333333333	12\\
21.325	18\\
21.3416666666667	20\\
21.3583333333333	18\\
21.375	17\\
21.3916666666667	15\\
21.4083333333333	20\\
21.425	13\\
21.4416666666667	16\\
21.4583333333333	17\\
21.475	14\\
21.4916666666667	9\\
21.5083333333333	16\\
21.525	17\\
21.5416666666667	18\\
21.5583333333333	15\\
21.575	14\\
21.5916666666667	11\\
21.6083333333333	15\\
21.625	16\\
21.6416666666667	12\\
21.6583333333333	18\\
21.675	19\\
21.6916666666667	13\\
21.7083333333333	17\\
21.725	22\\
21.7416666666667	16\\
21.7583333333333	18\\
21.775	14\\
21.7916666666667	18\\
21.8083333333333	16\\
21.825	21\\
21.8416666666667	20\\
21.8583333333333	16\\
21.875	18\\
21.8916666666667	19\\
21.9083333333333	16\\
21.925	18\\
21.9416666666667	19\\
21.9583333333333	18\\
21.975	12\\
21.9916666666667	12\\
22.0083333333333	16\\
22.025	13\\
22.0416666666667	13\\
22.0583333333333	10\\
22.075	12\\
22.0916666666667	12\\
22.1083333333333	17\\
22.125	11\\
22.1416666666667	10\\
22.1583333333333	10\\
22.175	15\\
22.1916666666667	13\\
22.2083333333333	12\\
22.225	10\\
22.2416666666667	10\\
22.2583333333333	15\\
22.275	16\\
22.2916666666667	10\\
22.3083333333333	17\\
22.325	12\\
22.3416666666667	12\\
22.3583333333333	13\\
22.375	9\\
22.3916666666667	11\\
22.4083333333333	13\\
22.425	15\\
22.4416666666667	12\\
22.4583333333333	18\\
22.475	9\\
22.4916666666667	16\\
22.5083333333333	13\\
22.525	13\\
22.5416666666667	15\\
22.5583333333333	18\\
22.575	11\\
22.5916666666667	12\\
22.6083333333333	13\\
22.625	11\\
22.6416666666667	14\\
22.6583333333333	16\\
22.675	16\\
22.6916666666667	17\\
22.7083333333333	13\\
22.725	15\\
22.7416666666667	12\\
22.7583333333333	13\\
22.775	15\\
22.7916666666667	14\\
22.8083333333333	11\\
22.825	14\\
22.8416666666667	13\\
22.8583333333333	14\\
22.875	11\\
22.8916666666667	17\\
22.9083333333333	13\\
22.925	16\\
22.9416666666667	19\\
22.9583333333333	15\\
22.975	13\\
22.9916666666667	17\\
23.0083333333333	12\\
23.025	14\\
23.0416666666667	15\\
23.0583333333333	12\\
23.075	10\\
23.0916666666667	14\\
23.1083333333333	12\\
23.125	11\\
23.1416666666667	15\\
23.1583333333333	13\\
23.175	12\\
23.1916666666667	11\\
23.2083333333333	10\\
23.225	15\\
23.2416666666667	9\\
23.2583333333333	17\\
23.275	12\\
23.2916666666667	12\\
23.3083333333333	17\\
23.325	12\\
23.3416666666667	10\\
23.3583333333333	11\\
23.375	12\\
23.3916666666667	14\\
23.4083333333333	11\\
23.425	12\\
23.4416666666667	14\\
23.4583333333333	10\\
23.475	9\\
23.4916666666667	12\\
23.5083333333333	14\\
23.525	14\\
23.5416666666667	12\\
23.5583333333333	10\\
23.575	13\\
23.5916666666667	12\\
23.6083333333333	15\\
23.625	15\\
23.6416666666667	14\\
23.6583333333333	15\\
23.675	15\\
23.6916666666667	12\\
23.7083333333333	12\\
23.725	10\\
23.7416666666667	10\\
23.7583333333333	12\\
23.775	15\\
23.7916666666667	16\\
23.8083333333333	18\\
23.825	10\\
23.8416666666667	16\\
23.8583333333333	11\\
23.875	11\\
23.8916666666667	13\\
23.9083333333333	12\\
23.925	13\\
23.9416666666667	10\\
23.9583333333333	15\\
23.975	13\\
23.9916666666667	11\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0.00833333333333333	13\\
0.025	12.3333333333333\\
0.0416666666666667	13.8\\
0.0583333333333333	13.4285714285714\\
0.075	14.1111111111111\\
0.0916666666666667	13.8181818181818\\
0.108333333333333	13.4615384615385\\
0.125	13.5333333333333\\
0.141666666666667	13.5294117647059\\
0.158333333333333	13.2631578947368\\
0.175	13.1428571428571\\
0.191666666666667	13.1739130434783\\
0.208333333333333	13.08\\
0.225	13.0740740740741\\
0.241666666666667	13.2413793103448\\
0.258333333333333	13.2413793103448\\
0.275	13.2413793103448\\
0.291666666666667	13.2413793103448\\
0.308333333333333	13.1034482758621\\
0.325	13\\
0.341666666666667	13.1034482758621\\
0.358333333333333	13.2413793103448\\
0.375	13.448275862069\\
0.391666666666667	13.0344827586207\\
0.408333333333333	13.1034482758621\\
0.425	13.1034482758621\\
0.441666666666667	13.2413793103448\\
0.458333333333333	13.4137931034483\\
0.475	13.3793103448276\\
0.491666666666667	13.3793103448276\\
0.508333333333333	13.2758620689655\\
0.525	13.3103448275862\\
0.541666666666667	13.3448275862069\\
0.558333333333333	13.3793103448276\\
0.575	13.3103448275862\\
0.591666666666667	13.4827586206897\\
0.608333333333333	13.5172413793103\\
0.625	13.5172413793103\\
0.641666666666667	13.4827586206897\\
0.658333333333333	13.4827586206897\\
0.675	13.5172413793103\\
0.691666666666667	13.3103448275862\\
0.708333333333333	13.2068965517241\\
0.725	13\\
0.741666666666667	13\\
0.758333333333333	12.8965517241379\\
0.775	12.9310344827586\\
0.791666666666667	12.8275862068966\\
0.808333333333333	12.8275862068966\\
0.825	12.6896551724138\\
0.841666666666667	12.7241379310345\\
0.858333333333333	12.6206896551724\\
0.875	12.7241379310345\\
0.891666666666667	12.7241379310345\\
0.908333333333333	12.6206896551724\\
0.925	12.4137931034483\\
0.941666666666667	12.2413793103448\\
0.958333333333333	12.1724137931034\\
0.975	12.1379310344828\\
0.991666666666667	12.1034482758621\\
1.00833333333333	12.2068965517241\\
1.025	12.3793103448276\\
1.04166666666667	12.4137931034483\\
1.05833333333333	12.551724137931\\
1.075	12.3448275862069\\
1.09166666666667	12.3448275862069\\
1.10833333333333	12.5172413793103\\
1.125	12.5172413793103\\
1.14166666666667	12.6206896551724\\
1.15833333333333	12.7931034482759\\
1.175	12.9310344827586\\
1.19166666666667	12.8965517241379\\
1.20833333333333	13\\
1.225	13.1379310344828\\
1.24166666666667	13.3103448275862\\
1.25833333333333	13.448275862069\\
1.275	13.448275862069\\
1.29166666666667	13.4137931034483\\
1.30833333333333	13.3793103448276\\
1.325	13.2758620689655\\
1.34166666666667	13.2758620689655\\
1.35833333333333	13.2068965517241\\
1.375	13.0689655172414\\
1.39166666666667	13.3103448275862\\
1.40833333333333	13.3793103448276\\
1.425	13.4137931034483\\
1.44166666666667	13.3448275862069\\
1.45833333333333	13.5172413793103\\
1.475	13.5862068965517\\
1.49166666666667	13.6896551724138\\
1.50833333333333	13.5172413793103\\
1.525	13.5862068965517\\
1.54166666666667	13.5862068965517\\
1.55833333333333	13.6206896551724\\
1.575	13.5862068965517\\
1.59166666666667	13.4137931034483\\
1.60833333333333	13.4137931034483\\
1.625	13.4137931034483\\
1.64166666666667	13.2068965517241\\
1.65833333333333	13.2068965517241\\
1.675	13.4137931034483\\
1.69166666666667	13.4827586206897\\
1.70833333333333	13.3103448275862\\
1.725	13.1379310344828\\
1.74166666666667	13.0689655172414\\
1.75833333333333	13.2758620689655\\
1.775	13.4137931034483\\
1.79166666666667	13.6896551724138\\
1.80833333333333	13.8620689655172\\
1.825	13.8620689655172\\
1.84166666666667	14.0689655172414\\
1.85833333333333	14.3103448275862\\
1.875	14.3793103448276\\
1.89166666666667	14.7241379310345\\
1.90833333333333	14.8275862068966\\
1.925	15.1379310344828\\
1.94166666666667	15.2413793103448\\
1.95833333333333	15.448275862069\\
1.975	15.3103448275862\\
1.99166666666667	15.3103448275862\\
2.00833333333333	15.3793103448276\\
2.025	15.6206896551724\\
2.04166666666667	15.7241379310345\\
2.05833333333333	15.8965517241379\\
2.075	16\\
2.09166666666667	16.0689655172414\\
2.10833333333333	16.1724137931034\\
2.125	16.4827586206897\\
2.14166666666667	16.6551724137931\\
2.15833333333333	16.6206896551724\\
2.175	16.5862068965517\\
2.19166666666667	16.7241379310345\\
2.20833333333333	16.8620689655172\\
2.225	17.1379310344828\\
2.24166666666667	17.1034482758621\\
2.25833333333333	17.0344827586207\\
2.275	16.8275862068966\\
2.29166666666667	16.7586206896552\\
2.30833333333333	16.9310344827586\\
2.325	16.8620689655172\\
2.34166666666667	17.0344827586207\\
2.35833333333333	16.8965517241379\\
2.375	16.7586206896552\\
2.39166666666667	17.0344827586207\\
2.40833333333333	16.8275862068966\\
2.425	16.7586206896552\\
2.44166666666667	16.8275862068966\\
2.45833333333333	16.8965517241379\\
2.475	16.9310344827586\\
2.49166666666667	16.9310344827586\\
2.50833333333333	16.8620689655172\\
2.525	16.9655172413793\\
2.54166666666667	16.9655172413793\\
2.55833333333333	17\\
2.575	17.1034482758621\\
2.59166666666667	17.2758620689655\\
2.60833333333333	17.448275862069\\
2.625	17.2758620689655\\
2.64166666666667	17.2413793103448\\
2.65833333333333	17.2413793103448\\
2.675	17.1379310344828\\
2.69166666666667	17.1379310344828\\
2.70833333333333	16.9310344827586\\
2.725	17.0689655172414\\
2.74166666666667	17.1724137931035\\
2.75833333333333	17.1724137931035\\
2.775	17.2068965517241\\
2.79166666666667	17.1379310344828\\
2.80833333333333	17.3793103448276\\
2.825	17.2068965517241\\
2.84166666666667	17.2758620689655\\
2.85833333333333	17.2068965517241\\
2.875	16.8965517241379\\
2.89166666666667	17\\
2.90833333333333	16.8965517241379\\
2.925	16.6896551724138\\
2.94166666666667	16.8965517241379\\
2.95833333333333	17.0689655172414\\
2.975	17.2068965517241\\
2.99166666666667	17.1379310344828\\
3.00833333333333	17.2068965517241\\
3.025	17.2068965517241\\
3.04166666666667	17.2413793103448\\
3.05833333333333	17.2068965517241\\
3.075	16.9655172413793\\
3.09166666666667	16.7931034482759\\
3.10833333333333	16.8275862068966\\
3.125	16.8620689655172\\
3.14166666666667	16.8620689655172\\
3.15833333333333	16.8965517241379\\
3.175	16.7931034482759\\
3.19166666666667	16.9310344827586\\
3.20833333333333	16.7931034482759\\
3.225	16.8275862068966\\
3.24166666666667	16.8275862068966\\
3.25833333333333	16.6896551724138\\
3.275	16.7586206896552\\
3.29166666666667	16.6206896551724\\
3.30833333333333	16.4827586206897\\
3.325	16.3793103448276\\
3.34166666666667	16.3448275862069\\
3.35833333333333	16.6551724137931\\
3.375	16.6551724137931\\
3.39166666666667	16.8620689655172\\
3.40833333333333	16.9655172413793\\
3.425	16.6206896551724\\
3.44166666666667	16.5172413793103\\
3.45833333333333	16.2068965517241\\
3.475	16.2758620689655\\
3.49166666666667	16.1724137931035\\
3.50833333333333	16.0689655172414\\
3.525	16.0689655172414\\
3.54166666666667	16\\
3.55833333333333	16.1034482758621\\
3.575	16.0689655172414\\
3.59166666666667	16.2758620689655\\
3.60833333333333	16.3448275862069\\
3.625	16.5172413793103\\
3.64166666666667	16.551724137931\\
3.65833333333333	16.8965517241379\\
3.675	16.8965517241379\\
3.69166666666667	16.9310344827586\\
3.70833333333333	16.9310344827586\\
3.725	17.1034482758621\\
3.74166666666667	17.2068965517241\\
3.75833333333333	17.3793103448276\\
3.775	17.448275862069\\
3.79166666666667	17.7241379310345\\
3.80833333333333	18.1379310344828\\
3.825	18.5172413793103\\
3.84166666666667	18.448275862069\\
3.85833333333333	18.8275862068966\\
3.875	18.9310344827586\\
3.89166666666667	19.0344827586207\\
3.90833333333333	19.3448275862069\\
3.925	19.448275862069\\
3.94166666666667	19.7586206896552\\
3.95833333333333	19.7586206896552\\
3.975	20.1724137931034\\
3.99166666666667	20.3103448275862\\
4.00833333333333	20.5172413793103\\
4.025	20.6896551724138\\
4.04166666666667	21.0689655172414\\
4.05833333333333	21.2068965517241\\
4.075	21.2758620689655\\
4.09166666666667	21.6551724137931\\
4.10833333333333	21.6551724137931\\
4.125	21.8965517241379\\
4.14166666666667	22.0344827586207\\
4.15833333333333	22.448275862069\\
4.175	22.6896551724138\\
4.19166666666667	23.0689655172414\\
4.20833333333333	23.2413793103448\\
4.225	23.551724137931\\
4.24166666666667	23.5172413793103\\
4.25833333333333	23.5172413793103\\
4.275	23.5862068965517\\
4.29166666666667	23.3793103448276\\
4.30833333333333	23.448275862069\\
4.325	23.5862068965517\\
4.34166666666667	23.3448275862069\\
4.35833333333333	23.3793103448276\\
4.375	23.4827586206897\\
4.39166666666667	23.4137931034483\\
4.40833333333333	23.3793103448276\\
4.425	23.3448275862069\\
4.44166666666667	23.448275862069\\
4.45833333333333	23.1724137931034\\
4.475	23.1724137931034\\
4.49166666666667	23.0689655172414\\
4.50833333333333	23.0689655172414\\
4.525	22.8275862068966\\
4.54166666666667	22.7931034482759\\
4.55833333333333	22.7241379310345\\
4.575	22.4827586206897\\
4.59166666666667	22.9310344827586\\
4.60833333333333	22.8620689655172\\
4.625	22.7241379310345\\
4.64166666666667	22.5172413793103\\
4.65833333333333	22.4137931034483\\
4.675	22.2758620689655\\
4.69166666666667	22.1034482758621\\
4.70833333333333	22.0689655172414\\
4.725	22.0344827586207\\
4.74166666666667	22.1379310344828\\
4.75833333333333	22.1724137931034\\
4.775	22.2068965517241\\
4.79166666666667	22.1034482758621\\
4.80833333333333	21.9655172413793\\
4.825	22.0689655172414\\
4.84166666666667	22.1034482758621\\
4.85833333333333	22.1724137931035\\
4.875	22.3793103448276\\
4.89166666666667	22.7931034482759\\
4.90833333333333	23\\
4.925	23\\
4.94166666666667	23.0689655172414\\
4.95833333333333	23.2068965517241\\
4.975	23.1724137931034\\
4.99166666666667	23.2068965517241\\
5.00833333333333	23.2068965517241\\
5.025	23.2758620689655\\
5.04166666666667	23.3103448275862\\
5.05833333333333	23.6551724137931\\
5.075	23.2758620689655\\
5.09166666666667	23.3448275862069\\
5.10833333333333	23.4827586206897\\
5.125	23.4827586206897\\
5.14166666666667	23.6896551724138\\
5.15833333333333	23.3793103448276\\
5.175	23.4827586206897\\
5.19166666666667	23.4137931034483\\
5.20833333333333	23.5172413793103\\
5.225	23.3103448275862\\
5.24166666666667	23.2068965517241\\
5.25833333333333	23.3793103448276\\
5.275	23.3793103448276\\
5.29166666666667	23.3103448275862\\
5.30833333333333	23.2758620689655\\
5.325	23.4137931034483\\
5.34166666666667	23.448275862069\\
5.35833333333333	23.4137931034483\\
5.375	23.2068965517241\\
5.39166666666667	23.1034482758621\\
5.40833333333333	23.0344827586207\\
5.425	23.1034482758621\\
5.44166666666667	23.0689655172414\\
5.45833333333333	23.0344827586207\\
5.475	23.2758620689655\\
5.49166666666667	23.4137931034483\\
5.50833333333333	23.1034482758621\\
5.525	23.4137931034483\\
5.54166666666667	23.2413793103448\\
5.55833333333333	23.448275862069\\
5.575	23.2758620689655\\
5.59166666666667	23.448275862069\\
5.60833333333333	23.3448275862069\\
5.625	23.2413793103448\\
5.64166666666667	23.6551724137931\\
5.65833333333333	23.8965517241379\\
5.675	23.9310344827586\\
5.69166666666667	23.7931034482759\\
5.70833333333333	23.9655172413793\\
5.725	24.0344827586207\\
5.74166666666667	23.8965517241379\\
5.75833333333333	23.7241379310345\\
5.775	24.4827586206897\\
5.79166666666667	24.9310344827586\\
5.80833333333333	25\\
5.825	25.6206896551724\\
5.84166666666667	25.8965517241379\\
5.85833333333333	26.5862068965517\\
5.875	27.1724137931034\\
5.89166666666667	27.6896551724138\\
5.90833333333333	28\\
5.925	28.5172413793103\\
5.94166666666667	28.9655172413793\\
5.95833333333333	29.5172413793103\\
5.975	30.0344827586207\\
5.99166666666667	30.8275862068966\\
6.00833333333333	30.8965517241379\\
6.025	31.2758620689655\\
6.04166666666667	31.551724137931\\
6.05833333333333	32.1724137931034\\
6.075	32.3103448275862\\
6.09166666666667	32.7586206896552\\
6.10833333333333	33.3103448275862\\
6.125	33.8275862068966\\
6.14166666666667	34.1034482758621\\
6.15833333333333	34.551724137931\\
6.175	35.2068965517241\\
6.19166666666667	35.9655172413793\\
6.20833333333333	36.5172413793103\\
6.225	36.9655172413793\\
6.24166666666667	37.6896551724138\\
6.25833333333333	37.4827586206897\\
6.275	37.6896551724138\\
6.29166666666667	37.7931034482759\\
6.30833333333333	37.7241379310345\\
6.325	37.7241379310345\\
6.34166666666667	37.7241379310345\\
6.35833333333333	37.551724137931\\
6.375	37.7931034482759\\
6.39166666666667	37.9310344827586\\
6.40833333333333	38.0689655172414\\
6.425	38.551724137931\\
6.44166666666667	38.3103448275862\\
6.45833333333333	38.448275862069\\
6.475	38.4137931034483\\
6.49166666666667	38.551724137931\\
6.50833333333333	38.551724137931\\
6.525	38.551724137931\\
6.54166666666667	38.7931034482759\\
6.55833333333333	38.9655172413793\\
6.575	38.8965517241379\\
6.59166666666667	39.0344827586207\\
6.60833333333333	38.8965517241379\\
6.625	38.9310344827586\\
6.64166666666667	38.8965517241379\\
6.65833333333333	38.8275862068965\\
6.675	38.7931034482759\\
6.69166666666667	38.8620689655172\\
6.70833333333333	39.4137931034483\\
6.725	39.3103448275862\\
6.74166666666667	39.4827586206897\\
6.75833333333333	39.1034482758621\\
6.775	39.2758620689655\\
6.79166666666667	39.3103448275862\\
6.80833333333333	39.3793103448276\\
6.825	39.0344827586207\\
6.84166666666667	39.2068965517241\\
6.85833333333333	39.2413793103448\\
6.875	39.3793103448276\\
6.89166666666667	39.4137931034483\\
6.90833333333333	39.3448275862069\\
6.925	39.3793103448276\\
6.94166666666667	39.2068965517241\\
6.95833333333333	39.4827586206897\\
6.975	39.5862068965517\\
6.99166666666667	39.448275862069\\
7.00833333333333	39.6896551724138\\
7.025	39.6551724137931\\
7.04166666666667	39.5862068965517\\
7.05833333333333	39.9310344827586\\
7.075	39.8620689655173\\
7.09166666666667	39.7586206896552\\
7.10833333333333	39.8275862068966\\
7.125	39.9310344827586\\
7.14166666666667	40\\
7.15833333333333	40\\
7.175	40.1034482758621\\
7.19166666666667	39.8275862068965\\
7.20833333333333	40.0344827586207\\
7.225	40\\
7.24166666666667	40.3103448275862\\
7.25833333333333	40.2758620689655\\
7.275	40\\
7.29166666666667	40.0344827586207\\
7.30833333333333	40.2413793103448\\
7.325	40.2068965517241\\
7.34166666666667	40.1724137931034\\
7.35833333333333	40.1724137931034\\
7.375	40.1379310344828\\
7.39166666666667	40.1034482758621\\
7.40833333333333	40.0344827586207\\
7.425	40.2068965517241\\
7.44166666666667	39.8965517241379\\
7.45833333333333	39.7931034482759\\
7.475	40.0344827586207\\
7.49166666666667	39.9655172413793\\
7.50833333333333	40.0689655172414\\
7.525	40.2758620689655\\
7.54166666666667	40.2413793103448\\
7.55833333333333	40.3793103448276\\
7.575	40.3103448275862\\
7.59166666666667	40.1379310344828\\
7.60833333333333	40.0344827586207\\
7.625	40\\
7.64166666666667	39.7586206896552\\
7.65833333333333	39.7241379310345\\
7.675	39.5862068965517\\
7.69166666666667	39.448275862069\\
7.70833333333333	39.4137931034483\\
7.725	39.1379310344828\\
7.74166666666667	39.2758620689655\\
7.75833333333333	39.5862068965517\\
7.775	39.6206896551724\\
7.79166666666667	39.9310344827586\\
7.80833333333333	40.4137931034483\\
7.825	40.448275862069\\
7.84166666666667	40.5172413793103\\
7.85833333333333	40.9310344827586\\
7.875	41.3103448275862\\
7.89166666666667	41.6206896551724\\
7.90833333333333	41.8965517241379\\
7.925	42.2413793103448\\
7.94166666666667	42.6206896551724\\
7.95833333333333	42.9655172413793\\
7.975	43.2413793103448\\
7.99166666666667	43.0344827586207\\
8.00833333333333	43\\
8.025	43.5172413793103\\
8.04166666666667	43.448275862069\\
8.05833333333333	43.9655172413793\\
8.075	44.1034482758621\\
8.09166666666667	44.5862068965517\\
8.10833333333333	45\\
8.125	45.4827586206897\\
8.14166666666667	45.5172413793104\\
8.15833333333333	45.7586206896552\\
8.175	46.1034482758621\\
8.19166666666667	46.2758620689655\\
8.20833333333333	46.9310344827586\\
8.225	47.0689655172414\\
8.24166666666667	47.0689655172414\\
8.25833333333333	47.1724137931035\\
8.275	47.0344827586207\\
8.29166666666667	46.8965517241379\\
8.30833333333333	47.2413793103448\\
8.325	47.1034482758621\\
8.34166666666667	46.8965517241379\\
8.35833333333333	46.5862068965517\\
8.375	46.6551724137931\\
8.39166666666667	46.5172413793103\\
8.40833333333333	46.3448275862069\\
8.425	46.1034482758621\\
8.44166666666667	46.3793103448276\\
8.45833333333333	46.4137931034483\\
8.475	46.6896551724138\\
8.49166666666667	46.9310344827586\\
8.50833333333333	46.551724137931\\
8.525	46.6896551724138\\
8.54166666666667	46.2758620689655\\
8.55833333333333	46.8965517241379\\
8.575	46.6206896551724\\
8.59166666666667	46.6206896551724\\
8.60833333333333	46.7586206896552\\
8.625	46.551724137931\\
8.64166666666667	46.5172413793103\\
8.65833333333333	46.3448275862069\\
8.675	46.6206896551724\\
8.69166666666667	46.5862068965517\\
8.70833333333333	46.3103448275862\\
8.725	46.4137931034483\\
8.74166666666667	46.8275862068965\\
8.75833333333333	46.7586206896552\\
8.775	46.8620689655172\\
8.79166666666667	46.5862068965517\\
8.80833333333333	46.6206896551724\\
8.825	46.6206896551724\\
8.84166666666667	46.5862068965517\\
8.85833333333333	46.7241379310345\\
8.875	46.5862068965517\\
8.89166666666667	46.8620689655172\\
8.90833333333333	46.9310344827586\\
8.925	46.448275862069\\
8.94166666666667	46.5862068965517\\
8.95833333333333	46.5862068965517\\
8.975	46.8965517241379\\
8.99166666666667	46.7931034482759\\
9.00833333333333	46.6206896551724\\
9.025	46.6896551724138\\
9.04166666666667	46.3793103448276\\
9.05833333333333	46.4137931034483\\
9.075	46.2413793103448\\
9.09166666666667	46.2413793103448\\
9.10833333333333	46.551724137931\\
9.125	46.6896551724138\\
9.14166666666667	46.448275862069\\
9.15833333333333	46.2758620689655\\
9.175	46.1379310344827\\
9.19166666666667	46.1034482758621\\
9.20833333333333	46.1379310344827\\
9.225	45.8965517241379\\
9.24166666666667	45.7586206896552\\
9.25833333333333	45.6551724137931\\
9.275	45.7586206896552\\
9.29166666666667	45.9655172413793\\
9.30833333333333	46.0344827586207\\
9.325	46.1034482758621\\
9.34166666666667	45.7931034482759\\
9.35833333333333	45.6896551724138\\
9.375	45.6551724137931\\
9.39166666666667	45.8275862068966\\
9.40833333333333	45.7241379310345\\
9.425	45.5172413793103\\
9.44166666666667	45.551724137931\\
9.45833333333333	45.2413793103448\\
9.475	44.9310344827586\\
9.49166666666667	45.2758620689655\\
9.50833333333333	45.3793103448276\\
9.525	45.3103448275862\\
9.54166666666667	45.6896551724138\\
9.55833333333333	45.5862068965517\\
9.575	45.6551724137931\\
9.59166666666667	45.6206896551724\\
9.60833333333333	45.5172413793103\\
9.625	45.7931034482759\\
9.64166666666667	45.7931034482759\\
9.65833333333333	45.6551724137931\\
9.675	46.1724137931034\\
9.69166666666667	46.0689655172414\\
9.70833333333333	46.1379310344828\\
9.725	46.2758620689655\\
9.74166666666667	46.3448275862069\\
9.75833333333333	46.0689655172414\\
9.775	46.2413793103448\\
9.79166666666667	46.5172413793103\\
9.80833333333333	47\\
9.825	47.9655172413793\\
9.84166666666667	48.2068965517241\\
9.85833333333333	48.4827586206897\\
9.875	49.1034482758621\\
9.89166666666667	49.6896551724138\\
9.90833333333333	50.0344827586207\\
9.925	50.8620689655172\\
9.94166666666667	50.9655172413793\\
9.95833333333333	51.6551724137931\\
9.975	51.7241379310345\\
9.99166666666667	52.2413793103448\\
10.0083333333333	52.6551724137931\\
10.025	52.7931034482759\\
10.0416666666667	53.3793103448276\\
10.0583333333333	53.4827586206897\\
10.075	53.6206896551724\\
10.0916666666667	53.8965517241379\\
10.1083333333333	54.551724137931\\
10.125	54.7586206896552\\
10.1416666666667	55.2758620689655\\
10.1583333333333	55.8275862068965\\
10.175	56.2413793103448\\
10.1916666666667	56.448275862069\\
10.2083333333333	57.1379310344827\\
10.225	57.3793103448276\\
10.2416666666667	57.7931034482759\\
10.2583333333333	58\\
10.275	57.8965517241379\\
10.2916666666667	57.8965517241379\\
10.3083333333333	57.6206896551724\\
10.325	58.0344827586207\\
10.3416666666667	58\\
10.3583333333333	57.8275862068966\\
10.375	57.8275862068966\\
10.3916666666667	57.8620689655172\\
10.4083333333333	57.4827586206897\\
10.425	57.3448275862069\\
10.4416666666667	57.4137931034483\\
10.4583333333333	57.7586206896552\\
10.475	57.8965517241379\\
10.4916666666667	57.6896551724138\\
10.5083333333333	57.7931034482759\\
10.525	57.7931034482759\\
10.5416666666667	57.7931034482759\\
10.5583333333333	57.9310344827586\\
10.575	57.9655172413793\\
10.5916666666667	57.448275862069\\
10.6083333333333	57.551724137931\\
10.625	57.3793103448276\\
10.6416666666667	56.7931034482759\\
10.6583333333333	56.9310344827586\\
10.675	56.9655172413793\\
10.6916666666667	56.8965517241379\\
10.7083333333333	57.0344827586207\\
10.725	56.9655172413793\\
10.7416666666667	57.3103448275862\\
10.7583333333333	57.6206896551724\\
10.775	58.5862068965517\\
10.7916666666667	59.0344827586207\\
10.8083333333333	59.4137931034483\\
10.825	59.8620689655173\\
10.8416666666667	60.3448275862069\\
10.8583333333333	60.8275862068966\\
10.875	61.4827586206897\\
10.8916666666667	61.7241379310345\\
10.9083333333333	62.551724137931\\
10.925	62.7931034482759\\
10.9416666666667	62.8965517241379\\
10.9583333333333	63.0689655172414\\
10.975	63.551724137931\\
10.9916666666667	63.6896551724138\\
11.0083333333333	64.1724137931034\\
11.025	64.551724137931\\
11.0416666666667	65.448275862069\\
11.0583333333333	66.0344827586207\\
11.075	66.9310344827586\\
11.0916666666667	67.1379310344827\\
11.1083333333333	67.6551724137931\\
11.125	68.2758620689655\\
11.1416666666667	68.6896551724138\\
11.1583333333333	69.1724137931034\\
11.175	69.551724137931\\
11.1916666666667	69.6551724137931\\
11.2083333333333	70.4827586206897\\
11.225	70.6551724137931\\
11.2416666666667	70.8620689655172\\
11.2583333333333	70\\
11.275	69.8275862068965\\
11.2916666666667	69.8965517241379\\
11.3083333333333	70.3448275862069\\
11.325	70.2413793103448\\
11.3416666666667	70.0344827586207\\
11.3583333333333	69.2413793103448\\
11.375	69.9655172413793\\
11.3916666666667	70.0689655172414\\
11.4083333333333	70.2068965517241\\
11.425	70.2758620689655\\
11.4416666666667	70.3793103448276\\
11.4583333333333	70.4827586206897\\
11.475	70.551724137931\\
11.4916666666667	70.4137931034483\\
11.5083333333333	70.8275862068966\\
11.525	70.5862068965517\\
11.5416666666667	70.9310344827586\\
11.5583333333333	70.6896551724138\\
11.575	70.8620689655172\\
11.5916666666667	71.0689655172414\\
11.6083333333333	71.4137931034483\\
11.625	71.1379310344828\\
11.6416666666667	71.1379310344827\\
11.6583333333333	70.6551724137931\\
11.675	70.6896551724138\\
11.6916666666667	70.5862068965517\\
11.7083333333333	70.4137931034483\\
11.725	70.5862068965517\\
11.7416666666667	71\\
11.7583333333333	71.0689655172414\\
11.775	70.5172413793103\\
11.7916666666667	70.1034482758621\\
11.8083333333333	70.3793103448276\\
11.825	70.4137931034483\\
11.8416666666667	70.9310344827586\\
11.8583333333333	70.3103448275862\\
11.875	69.9655172413793\\
11.8916666666667	70.1379310344828\\
11.9083333333333	70.0689655172414\\
11.925	70.3448275862069\\
11.9416666666667	70.2413793103448\\
11.9583333333333	70.3448275862069\\
11.975	70.4827586206897\\
11.9916666666667	69.9310344827586\\
12.0083333333333	69.9310344827586\\
12.025	69.7241379310345\\
12.0416666666667	69.9655172413793\\
12.0583333333333	69.7931034482759\\
12.075	69.7931034482759\\
12.0916666666667	69.7931034482758\\
12.1083333333333	69.8965517241379\\
12.125	70.0344827586207\\
12.1416666666667	70\\
12.1583333333333	70.2413793103448\\
12.175	70.4137931034483\\
12.1916666666667	70.551724137931\\
12.2083333333333	70.3793103448276\\
12.225	70.4137931034483\\
12.2416666666667	70.2068965517241\\
12.2583333333333	70.4827586206897\\
12.275	70.3448275862069\\
12.2916666666667	70.1724137931035\\
12.3083333333333	70.1379310344828\\
12.325	70.448275862069\\
12.3416666666667	70.4827586206897\\
12.3583333333333	70.8965517241379\\
12.375	70.551724137931\\
12.3916666666667	70.6206896551724\\
12.4083333333333	70.2758620689655\\
12.425	70.1034482758621\\
12.4416666666667	70.3793103448276\\
12.4583333333333	70.1379310344827\\
12.475	70.5172413793103\\
12.4916666666667	70.3103448275862\\
12.5083333333333	70.1379310344828\\
12.525	70.1034482758621\\
12.5416666666667	70.4827586206897\\
12.5583333333333	70.6206896551724\\
12.575	70.1379310344828\\
12.5916666666667	69.8965517241379\\
12.6083333333333	69.7586206896552\\
12.625	70.1724137931034\\
12.6416666666667	70.1379310344828\\
12.6583333333333	69.9310344827586\\
12.675	69.7931034482759\\
12.6916666666667	69.8620689655172\\
12.7083333333333	69.7931034482759\\
12.725	69.7931034482759\\
12.7416666666667	69.6896551724138\\
12.7583333333333	69.1724137931035\\
12.775	69.0689655172414\\
12.7916666666667	68.6551724137931\\
12.8083333333333	67.9655172413793\\
12.825	67.4137931034483\\
12.8416666666667	66.7241379310345\\
12.8583333333333	66.5172413793103\\
12.875	66.1379310344828\\
12.8916666666667	65.7931034482759\\
12.9083333333333	65.6551724137931\\
12.925	64.7241379310345\\
12.9416666666667	64.6551724137931\\
12.9583333333333	64.0689655172414\\
12.975	63.3793103448276\\
12.9916666666667	63.0689655172414\\
13.0083333333333	62.7241379310345\\
13.025	62.2068965517241\\
13.0416666666667	61.1724137931034\\
13.0583333333333	60.9310344827586\\
13.075	60.5172413793103\\
13.0916666666667	59.8275862068965\\
13.1083333333333	59.8620689655172\\
13.125	59.1379310344828\\
13.1416666666667	58.7586206896552\\
13.1583333333333	58\\
13.175	57.4137931034483\\
13.1916666666667	56.8275862068965\\
13.2083333333333	56.8965517241379\\
13.225	57.1034482758621\\
13.2416666666667	57.4827586206897\\
13.2583333333333	57.2413793103448\\
13.275	57.3103448275862\\
13.2916666666667	57.2758620689655\\
13.3083333333333	57.1034482758621\\
13.325	57.0689655172414\\
13.3416666666667	57.0344827586207\\
13.3583333333333	56.7931034482759\\
13.375	56.7241379310345\\
13.3916666666667	56.7931034482759\\
13.4083333333333	57.1034482758621\\
13.425	56.8620689655172\\
13.4416666666667	56.7241379310345\\
13.4583333333333	56.9310344827586\\
13.475	56.5172413793103\\
13.4916666666667	56.1724137931034\\
13.5083333333333	56.3103448275862\\
13.525	56.6206896551724\\
13.5416666666667	56.4827586206897\\
13.5583333333333	56.9310344827586\\
13.575	57.6206896551724\\
13.5916666666667	57.4827586206897\\
13.6083333333333	57.3793103448276\\
13.625	57.7586206896552\\
13.6416666666667	58.1724137931035\\
13.6583333333333	58.5172413793103\\
13.675	58.3793103448276\\
13.6916666666667	58.0344827586207\\
13.7083333333333	57.551724137931\\
13.725	57.551724137931\\
13.7416666666667	57.3103448275862\\
13.7583333333333	58.1379310344828\\
13.775	57.5862068965517\\
13.7916666666667	57.551724137931\\
13.8083333333333	56.9655172413793\\
13.825	56.6551724137931\\
13.8416666666667	56.3793103448276\\
13.8583333333333	56.1379310344828\\
13.875	55.5172413793103\\
13.8916666666667	55.4137931034483\\
13.9083333333333	54.9655172413793\\
13.925	54.7586206896552\\
13.9416666666667	54.5862068965517\\
13.9583333333333	54.551724137931\\
13.975	54.3448275862069\\
13.9916666666667	53.7931034482759\\
14.0083333333333	53.5172413793103\\
14.025	53.2758620689655\\
14.0416666666667	52.7241379310345\\
14.0583333333333	51.7241379310345\\
14.075	51.2758620689655\\
14.0916666666667	50.7241379310345\\
14.1083333333333	50\\
14.125	49.6896551724138\\
14.1416666666667	49.1724137931034\\
14.1583333333333	49.0689655172414\\
14.175	48.5862068965517\\
14.1916666666667	48.2068965517241\\
14.2083333333333	47.4137931034483\\
14.225	47.3448275862069\\
14.2416666666667	46.4137931034483\\
14.2583333333333	46.8275862068966\\
14.275	46.6551724137931\\
14.2916666666667	46.8275862068965\\
14.3083333333333	47.0344827586207\\
14.325	47.2068965517241\\
14.3416666666667	47.2758620689655\\
14.3583333333333	47.4137931034483\\
14.375	47.5172413793103\\
14.3916666666667	47.4827586206897\\
14.4083333333333	47.1724137931034\\
14.425	47\\
14.4416666666667	47.3103448275862\\
14.4583333333333	47\\
14.475	46.8965517241379\\
14.4916666666667	46.5862068965517\\
14.5083333333333	46.5172413793103\\
14.525	46.7586206896552\\
14.5416666666667	47.0344827586207\\
14.5583333333333	46.8275862068966\\
14.575	47.4137931034483\\
14.5916666666667	47.1379310344828\\
14.6083333333333	47.0689655172414\\
14.625	47.1034482758621\\
14.6416666666667	47.1034482758621\\
14.6583333333333	47.1379310344828\\
14.675	47.1379310344828\\
14.6916666666667	47.7586206896552\\
14.7083333333333	47.3103448275862\\
14.725	47.1034482758621\\
14.7416666666667	46.5862068965517\\
14.7583333333333	46.6206896551724\\
14.775	46.5172413793103\\
14.7916666666667	46.2068965517241\\
14.8083333333333	46.2413793103448\\
14.825	46.1379310344828\\
14.8416666666667	46.6206896551724\\
14.8583333333333	46.0344827586207\\
14.875	46.2068965517241\\
14.8916666666667	46.3793103448276\\
14.9083333333333	46.6551724137931\\
14.925	45.9310344827586\\
14.9416666666667	46.0344827586207\\
14.9583333333333	45.9310344827586\\
14.975	46.2413793103448\\
14.9916666666667	46.4827586206897\\
15.0083333333333	46.1379310344828\\
15.025	45.8275862068965\\
15.0416666666667	45.8275862068966\\
15.0583333333333	46\\
15.075	45.9655172413793\\
15.0916666666667	45.8965517241379\\
15.1083333333333	45.7931034482759\\
15.125	45.4827586206897\\
15.1416666666667	45.3793103448276\\
15.1583333333333	45.0344827586207\\
15.175	44.9310344827586\\
15.1916666666667	44.7931034482759\\
15.2083333333333	44.6206896551724\\
15.225	44.8965517241379\\
15.2416666666667	44.7586206896552\\
15.2583333333333	45.1034482758621\\
15.275	45.4827586206897\\
15.2916666666667	45.4827586206897\\
15.3083333333333	45.1724137931035\\
15.325	44.6551724137931\\
15.3416666666667	44.8620689655172\\
15.3583333333333	45.1379310344828\\
15.375	45.1034482758621\\
15.3916666666667	44.6551724137931\\
15.4083333333333	44.9655172413793\\
15.425	44.9310344827586\\
15.4416666666667	45.0344827586207\\
15.4583333333333	45.2413793103448\\
15.475	44.6896551724138\\
15.4916666666667	44.6206896551724\\
15.5083333333333	45.1379310344828\\
15.525	45.2413793103448\\
15.5416666666667	44.9310344827586\\
15.5583333333333	45.0344827586207\\
15.575	45\\
15.5916666666667	44.6206896551724\\
15.6083333333333	44.6896551724138\\
15.625	45.0344827586207\\
15.6416666666667	45.6551724137931\\
15.6583333333333	45.2758620689655\\
15.675	45.551724137931\\
15.6916666666667	45.4827586206897\\
15.7083333333333	45.551724137931\\
15.725	45.551724137931\\
15.7416666666667	45.4137931034483\\
15.7583333333333	44.7241379310345\\
15.775	44.2758620689655\\
15.7916666666667	44.2068965517241\\
15.8083333333333	44\\
15.825	43.7931034482759\\
15.8416666666667	43\\
15.8583333333333	42.448275862069\\
15.875	42.4137931034483\\
15.8916666666667	42.5862068965517\\
15.9083333333333	42.4827586206897\\
15.925	42.6551724137931\\
15.9416666666667	42.1034482758621\\
15.9583333333333	42.1034482758621\\
15.975	42.0344827586207\\
15.9916666666667	41.6896551724138\\
16.0083333333333	41.5862068965517\\
16.025	41.1034482758621\\
16.0416666666667	41.0344827586207\\
16.0583333333333	40.7931034482759\\
16.075	40.7586206896552\\
16.0916666666667	40.6206896551724\\
16.1083333333333	39.9655172413793\\
16.125	39.3103448275862\\
16.1416666666667	39.2068965517241\\
16.1583333333333	38.7586206896552\\
16.175	38.7931034482759\\
16.1916666666667	38.4137931034483\\
16.2083333333333	38.1034482758621\\
16.225	37.7586206896552\\
16.2416666666667	38.0689655172414\\
16.2583333333333	38.2068965517241\\
16.275	38.0344827586207\\
16.2916666666667	38.3103448275862\\
16.3083333333333	38.2068965517241\\
16.325	38.3793103448276\\
16.3416666666667	38.8620689655172\\
16.3583333333333	38.6206896551724\\
16.375	38.448275862069\\
16.3916666666667	38.3793103448276\\
16.4083333333333	38.6551724137931\\
16.425	38.551724137931\\
16.4416666666667	38.7586206896552\\
16.4583333333333	38.4827586206897\\
16.475	38.3793103448276\\
16.4916666666667	38\\
16.5083333333333	38.1034482758621\\
16.525	38.1379310344828\\
16.5416666666667	38.2413793103448\\
16.5583333333333	38.1379310344828\\
16.575	38.0344827586207\\
16.5916666666667	38.2413793103448\\
16.6083333333333	38.8620689655173\\
16.625	38.8620689655172\\
16.6416666666667	39.2068965517241\\
16.6583333333333	38.9655172413793\\
16.675	39.3793103448276\\
16.6916666666667	39.6206896551724\\
16.7083333333333	40.0344827586207\\
16.725	39.8620689655172\\
16.7416666666667	39.6551724137931\\
16.7583333333333	39.7586206896552\\
16.775	39.5172413793103\\
16.7916666666667	39.4827586206897\\
16.8083333333333	39.2413793103448\\
16.825	38.8965517241379\\
16.8416666666667	39.448275862069\\
16.8583333333333	39\\
16.875	39.1034482758621\\
16.8916666666667	38.7241379310345\\
16.9083333333333	38.7586206896552\\
16.925	38.7586206896552\\
16.9416666666667	39.0689655172414\\
16.9583333333333	38.9310344827586\\
16.975	39\\
16.9916666666667	39.1034482758621\\
17.0083333333333	39\\
17.025	38.9310344827586\\
17.0416666666667	39.3448275862069\\
17.0583333333333	39.2068965517241\\
17.075	39.2068965517241\\
17.0916666666667	38.6551724137931\\
17.1083333333333	38.4137931034483\\
17.125	38.5172413793103\\
17.1416666666667	38.7931034482759\\
17.1583333333333	38.2758620689655\\
17.175	38.3793103448276\\
17.1916666666667	37.6551724137931\\
17.2083333333333	37.9655172413793\\
17.225	37.9310344827586\\
17.2416666666667	38.1034482758621\\
17.2583333333333	38.0689655172414\\
17.275	38.2413793103448\\
17.2916666666667	38.3448275862069\\
17.3083333333333	38.7241379310345\\
17.325	38.7241379310345\\
17.3416666666667	38.9310344827586\\
17.3583333333333	39.2413793103448\\
17.375	39.1379310344828\\
17.3916666666667	39.1379310344828\\
17.4083333333333	39.0689655172414\\
17.425	39.0689655172414\\
17.4416666666667	39.2758620689655\\
17.4583333333333	39.3103448275862\\
17.475	39.3793103448276\\
17.4916666666667	39.2068965517241\\
17.5083333333333	39.2068965517241\\
17.525	38.9655172413793\\
17.5416666666667	38.9655172413793\\
17.5583333333333	39.3448275862069\\
17.575	39.2413793103448\\
17.5916666666667	39.3793103448276\\
17.6083333333333	39\\
17.625	39.1379310344828\\
17.6416666666667	39.1724137931034\\
17.6583333333333	38.9655172413793\\
17.675	39.2758620689655\\
17.6916666666667	38.9655172413793\\
17.7083333333333	39.1379310344828\\
17.725	39.2758620689655\\
17.7416666666667	39.3448275862069\\
17.7583333333333	39.7586206896552\\
17.775	39.3793103448276\\
17.7916666666667	38.6896551724138\\
17.8083333333333	38.1034482758621\\
17.825	37.6206896551724\\
17.8416666666667	36.6551724137931\\
17.8583333333333	35.9310344827586\\
17.875	35.5862068965517\\
17.8916666666667	35.2413793103448\\
17.9083333333333	34.6206896551724\\
17.925	34.2758620689655\\
17.9416666666667	33.6896551724138\\
17.9583333333333	33.1724137931035\\
17.975	32.7241379310345\\
17.9916666666667	32.2413793103448\\
18.0083333333333	31.6206896551724\\
18.025	31.1379310344828\\
18.0416666666667	30.4137931034483\\
18.0583333333333	30.1034482758621\\
18.075	29.6206896551724\\
18.0916666666667	29.3103448275862\\
18.1083333333333	28.448275862069\\
18.125	28.0689655172414\\
18.1416666666667	27.551724137931\\
18.1583333333333	27.0689655172414\\
18.175	26.6206896551724\\
18.1916666666667	26.1034482758621\\
18.2083333333333	25.3793103448276\\
18.225	24.7241379310345\\
18.2416666666667	23.6896551724138\\
18.2583333333333	23.5172413793103\\
18.275	23.6551724137931\\
18.2916666666667	23.4137931034483\\
18.3083333333333	23.3448275862069\\
18.325	23.3448275862069\\
18.3416666666667	23.448275862069\\
18.3583333333333	23.2758620689655\\
18.375	23.1724137931034\\
18.3916666666667	23.3793103448276\\
18.4083333333333	23.0344827586207\\
18.425	23.1724137931034\\
18.4416666666667	23.0344827586207\\
18.4583333333333	23.1379310344828\\
18.475	23.3103448275862\\
18.4916666666667	23.4137931034483\\
18.5083333333333	23.551724137931\\
18.525	23.3103448275862\\
18.5416666666667	23.2068965517241\\
18.5583333333333	23.448275862069\\
18.575	23.3793103448276\\
18.5916666666667	23.4137931034483\\
18.6083333333333	23.448275862069\\
18.625	23.448275862069\\
18.6416666666667	23.2068965517241\\
18.6583333333333	23.2068965517241\\
18.675	23\\
18.6916666666667	23.1724137931034\\
18.7083333333333	23.2068965517241\\
18.725	23.1379310344828\\
18.7416666666667	23.3448275862069\\
18.7583333333333	23.1034482758621\\
18.775	23.1034482758621\\
18.7916666666667	22.9655172413793\\
18.8083333333333	22.9310344827586\\
18.825	23\\
18.8416666666667	23.2413793103448\\
18.8583333333333	23.1724137931034\\
18.875	22.9310344827586\\
18.8916666666667	23.1034482758621\\
18.9083333333333	22.8965517241379\\
18.925	23.0689655172414\\
18.9416666666667	23.0344827586207\\
18.9583333333333	23\\
18.975	22.8965517241379\\
18.9916666666667	23.1034482758621\\
19.0083333333333	23.2068965517241\\
19.025	23.551724137931\\
19.0416666666667	23.3103448275862\\
19.0583333333333	23.5862068965517\\
19.075	23.4827586206897\\
19.0916666666667	23.3448275862069\\
19.1083333333333	23.3448275862069\\
19.125	23.5172413793103\\
19.1416666666667	23.5172413793103\\
19.1583333333333	23.7586206896552\\
19.175	23.5862068965517\\
19.1916666666667	23.6206896551724\\
19.2083333333333	23.7241379310345\\
19.225	23.551724137931\\
19.2416666666667	23.5862068965517\\
19.2583333333333	23.4827586206897\\
19.275	23.6896551724138\\
19.2916666666667	24.0689655172414\\
19.3083333333333	23.8620689655172\\
19.325	23.6896551724138\\
19.3416666666667	23.551724137931\\
19.3583333333333	23.6896551724138\\
19.375	23.551724137931\\
19.3916666666667	23.7586206896552\\
19.4083333333333	23.7241379310345\\
19.425	23.7241379310345\\
19.4416666666667	23.3793103448276\\
19.4583333333333	23.7241379310345\\
19.475	23.448275862069\\
19.4916666666667	23.1724137931034\\
19.5083333333333	23.0344827586207\\
19.525	23.0344827586207\\
19.5416666666667	22.7241379310345\\
19.5583333333333	22.7586206896552\\
19.575	22.8620689655172\\
19.5916666666667	22.8275862068965\\
19.6083333333333	22.9310344827586\\
19.625	22.8965517241379\\
19.6416666666667	23.0689655172414\\
19.6583333333333	23.4137931034483\\
19.675	23.4137931034483\\
19.6916666666667	23.2413793103448\\
19.7083333333333	23.3793103448276\\
19.725	23.551724137931\\
19.7416666666667	23.551724137931\\
19.7583333333333	23.1724137931035\\
19.775	22.8620689655172\\
19.7916666666667	22.5862068965517\\
19.8083333333333	22.3103448275862\\
19.825	22.2413793103448\\
19.8416666666667	21.9310344827586\\
19.8583333333333	21.8275862068966\\
19.875	21.3448275862069\\
19.8916666666667	21.1379310344828\\
19.9083333333333	20.8965517241379\\
19.925	20.8275862068966\\
19.9416666666667	20.5172413793103\\
19.9583333333333	20.4137931034483\\
19.975	20.3793103448276\\
19.9916666666667	20.0344827586207\\
20.0083333333333	19.9655172413793\\
20.025	19.7241379310345\\
20.0416666666667	19.551724137931\\
20.0583333333333	19.2068965517241\\
20.075	19.1034482758621\\
20.0916666666667	18.9310344827586\\
20.1083333333333	18.8275862068966\\
20.125	18.3448275862069\\
20.1416666666667	17.8275862068966\\
20.1583333333333	17.6551724137931\\
20.175	17.4827586206897\\
20.1916666666667	17.2068965517241\\
20.2083333333333	16.8620689655172\\
20.225	16.7586206896552\\
20.2416666666667	17.1034482758621\\
20.2583333333333	16.8275862068966\\
20.275	16.9655172413793\\
20.2916666666667	17.0689655172414\\
20.3083333333333	17.1724137931034\\
20.325	17.3793103448276\\
20.3416666666667	17.4827586206897\\
20.3583333333333	17.5862068965517\\
20.375	17.7586206896552\\
20.3916666666667	17.6206896551724\\
20.4083333333333	17.7931034482759\\
20.425	17.6551724137931\\
20.4416666666667	17.6896551724138\\
20.4583333333333	17.6551724137931\\
20.475	17.7586206896552\\
20.4916666666667	17.6896551724138\\
20.5083333333333	17.551724137931\\
20.525	17.6551724137931\\
20.5416666666667	17.6896551724138\\
20.5583333333333	17.6551724137931\\
20.575	17.4827586206897\\
20.5916666666667	17.3793103448276\\
20.6083333333333	17.4137931034483\\
20.625	17.4137931034483\\
20.6416666666667	17.3103448275862\\
20.6583333333333	17.4137931034483\\
20.675	17.448275862069\\
20.6916666666667	17.4827586206897\\
20.7083333333333	17.448275862069\\
20.725	17.0689655172414\\
20.7416666666667	17.0344827586207\\
20.7583333333333	17.2413793103448\\
20.775	17.0344827586207\\
20.7916666666667	17.0344827586207\\
20.8083333333333	16.6896551724138\\
20.825	16.6896551724138\\
20.8416666666667	16.6896551724138\\
20.8583333333333	16.3793103448276\\
20.875	16.5862068965517\\
20.8916666666667	16.5172413793103\\
20.9083333333333	16.5172413793103\\
20.925	16.2413793103448\\
20.9416666666667	16.448275862069\\
20.9583333333333	16.5172413793103\\
20.975	16.6896551724138\\
20.9916666666667	16.8620689655172\\
21.0083333333333	16.7586206896552\\
21.025	16.7931034482759\\
21.0416666666667	16.9310344827586\\
21.0583333333333	17.2068965517241\\
21.075	17\\
21.0916666666667	17.0689655172414\\
21.1083333333333	17.2068965517241\\
21.125	17.3103448275862\\
21.1416666666667	17.2413793103448\\
21.1583333333333	17.1724137931034\\
21.175	17.2413793103448\\
21.1916666666667	17.1724137931035\\
21.2083333333333	17.2758620689655\\
21.225	17.4137931034483\\
21.2416666666667	17.1724137931034\\
21.2583333333333	17.0344827586207\\
21.275	16.8620689655172\\
21.2916666666667	17\\
21.3083333333333	16.8275862068966\\
21.325	16.8275862068966\\
21.3416666666667	16.8620689655172\\
21.3583333333333	16.6206896551724\\
21.375	16.4827586206897\\
21.3916666666667	16.448275862069\\
21.4083333333333	16.5172413793103\\
21.425	16.4137931034483\\
21.4416666666667	16.3793103448276\\
21.4583333333333	16.0344827586207\\
21.475	16.0344827586207\\
21.4916666666667	16.2758620689655\\
21.5083333333333	16.2413793103448\\
21.525	16.1724137931034\\
21.5416666666667	15.8620689655172\\
21.5583333333333	16.0689655172414\\
21.575	16\\
21.5916666666667	16.0344827586207\\
21.6083333333333	16.1034482758621\\
21.625	16.0689655172414\\
21.6416666666667	16.1724137931034\\
21.6583333333333	16.1379310344828\\
21.675	16.2413793103448\\
21.6916666666667	16.3103448275862\\
21.7083333333333	16.3793103448276\\
21.725	16.5172413793103\\
21.7416666666667	16.6206896551724\\
21.7583333333333	16.4827586206897\\
21.775	16.448275862069\\
21.7916666666667	16.2758620689655\\
21.8083333333333	16.2068965517241\\
21.825	16.0689655172414\\
21.8416666666667	16.1034482758621\\
21.8583333333333	16\\
21.875	16.0344827586207\\
21.8916666666667	16\\
21.9083333333333	15.7241379310345\\
21.925	15.4137931034483\\
21.9416666666667	15.4827586206897\\
21.9583333333333	15.3448275862069\\
21.975	15\\
21.9916666666667	14.7931034482759\\
22.0083333333333	14.5172413793103\\
22.025	14.551724137931\\
22.0416666666667	14.4827586206897\\
22.0583333333333	14.2758620689655\\
22.075	14.1379310344828\\
22.0916666666667	13.8620689655172\\
22.1083333333333	13.7241379310345\\
22.125	13.551724137931\\
22.1416666666667	13.2068965517241\\
22.1583333333333	13.0344827586207\\
22.175	12.8620689655172\\
22.1916666666667	12.7241379310345\\
22.2083333333333	12.5172413793103\\
22.225	12.7241379310345\\
22.2416666666667	12.6206896551724\\
22.2583333333333	12.6206896551724\\
22.275	12.6206896551724\\
22.2916666666667	12.6206896551724\\
22.3083333333333	12.7931034482759\\
22.325	13\\
22.3416666666667	12.9655172413793\\
22.3583333333333	12.7931034482759\\
22.375	12.8620689655172\\
22.3916666666667	12.8965517241379\\
22.4083333333333	13.0344827586207\\
22.425	13.0689655172414\\
22.4416666666667	13.1724137931034\\
22.4583333333333	13.3448275862069\\
22.475	13.448275862069\\
22.4916666666667	13.6206896551724\\
22.5083333333333	13.5172413793103\\
22.525	13.4137931034483\\
22.5416666666667	13.5862068965517\\
22.5583333333333	13.4827586206897\\
22.575	13.448275862069\\
22.5916666666667	13.5172413793103\\
22.6083333333333	13.5172413793103\\
22.625	13.6896551724138\\
22.6416666666667	13.6896551724138\\
22.6583333333333	13.8275862068966\\
22.675	13.7586206896552\\
22.6916666666667	13.8965517241379\\
22.7083333333333	13.9310344827586\\
22.725	14.1379310344828\\
22.7416666666667	14.0344827586207\\
22.7583333333333	14.1724137931034\\
22.775	14.1379310344828\\
22.7916666666667	14.1034482758621\\
22.8083333333333	14\\
22.825	14.0344827586207\\
22.8416666666667	13.9655172413793\\
22.8583333333333	14\\
22.875	14.0344827586207\\
22.8916666666667	13.9310344827586\\
22.9083333333333	13.8965517241379\\
22.925	13.7931034482759\\
22.9416666666667	13.6206896551724\\
22.9583333333333	13.551724137931\\
22.975	13.3793103448276\\
22.9916666666667	13.4827586206897\\
23.0083333333333	13.3448275862069\\
23.025	13.4137931034483\\
23.0416666666667	13.3448275862069\\
23.0583333333333	13.3793103448276\\
23.075	13.4827586206897\\
23.0916666666667	13.448275862069\\
23.1083333333333	13.3103448275862\\
23.125	13.3103448275862\\
23.1416666666667	13.1379310344828\\
23.1583333333333	13.1724137931034\\
23.175	13\\
23.1916666666667	12.7586206896552\\
23.2083333333333	12.7241379310345\\
23.225	12.6206896551724\\
23.2416666666667	12.3448275862069\\
23.2583333333333	12.3448275862069\\
23.275	12.3448275862069\\
23.2916666666667	12.3103448275862\\
23.3083333333333	12.3103448275862\\
23.325	12.3103448275862\\
23.3416666666667	12.2758620689655\\
23.3583333333333	12.2758620689655\\
23.375	12.4137931034483\\
23.3916666666667	12.4137931034483\\
23.4083333333333	12.448275862069\\
23.425	12.551724137931\\
23.4416666666667	12.6896551724138\\
23.4583333333333	12.7586206896552\\
23.475	12.6551724137931\\
23.4916666666667	12.6896551724138\\
23.5083333333333	12.448275862069\\
23.525	12.448275862069\\
23.5416666666667	12.551724137931\\
23.5583333333333	12.5172413793103\\
23.575	12.7241379310345\\
23.5916666666667	12.7241379310345\\
23.6083333333333	12.8965517241379\\
23.625	12.8620689655172\\
23.6416666666667	12.7586206896552\\
23.6583333333333	12.8275862068966\\
23.675	12.8275862068966\\
23.6916666666667	12.7931034482759\\
23.7083333333333	12.7931034482759\\
23.725	13\\
23.7416666666667	13.0344827586207\\
23.7583333333333	12.9310344827586\\
23.775	12.9259259259259\\
23.7916666666667	13.04\\
23.8083333333333	13\\
23.825	12.8571428571429\\
23.8416666666667	12.6315789473684\\
23.8583333333333	12.7058823529412\\
23.875	13.0666666666667\\
23.8916666666667	13\\
23.9083333333333	12.2727272727273\\
23.925	12.1111111111111\\
23.9416666666667	12.4285714285714\\
23.9583333333333	12.4\\
23.975	13\\
23.9916666666667	11\\
};
\end{axis}
\end{tikzpicture}%

==> cpu_v_resp.tex <==
\documentclass[10pt]{article}
\usepackage{pgf,tikz,pgfplots}
\pgfplotsset{compat=1.14}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}
\pagestyle{empty}
\begin{document}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm]
\begin{axis}[
x=1.0cm,y=1.0cm,
axis lines=middle,
ymajorgrids=true,
xmajorgrids=true,
xmin=-2.0,
xmax=22.0,
ymin=-2.0,
ymax=17.0,
xtick={-0.0,5.0,...,20.0},
ytick={-0.0,5.0,...,15.0},]
\clip(-2.,-2.) rectangle (22.,17.);
\draw [line width=2.pt] (2.,4.)-- (1.996,4.004);
\draw [shift={(9.31022148455705,13.803540159615201)},line width=2.pt]  plot[domain=4.783540816384294:5.2317226535560835,variable=\t]({1.*9.449449384717065*cos(\t r)+0.*9.449449384717065*sin(\t r)},{0.*9.449449384717065*cos(\t r)+1.*9.449449384717065*sin(\t r)});
\draw [shift={(8.22666666666666,14.866666666666672)},line width=2.pt]  plot[domain=5.269564348470599:5.821176145647644,variable=\t]({1.*10.917989232861933*cos(\t r)+0.*10.917989232861933*sin(\t r)},{0.*10.917989232861933*cos(\t r)+1.*10.917989232861933*sin(\t r)});
\draw [shift={(1.8101642782540663,92.47320828300536)},line width=2.pt]  plot[domain=4.714534663061946:4.804885694749567,variable=\t]({1.*88.47341194669333*cos(\t r)+0.*88.47341194669333*sin(\t r)},{0.*88.47341194669333*cos(\t r)+1.*88.47341194669333*sin(\t r)});
\draw [shift={(4.716818225356127,17.373701267602762)},line width=2.pt]  plot[domain=5.549448575549571:6.117269246193922,variable=\t]({1.*15.192576754523168*cos(\t r)+0.*15.192576754523168*sin(\t r)},{0.*15.192576754523168*cos(\t r)+1.*15.192576754523168*sin(\t r)});
\draw [line width=0.4pt,dash pattern=on 8pt off 8pt,domain=-2.:22.] plot(\x,{(--165.36025926756213-13.283181774643873*\x)/-7.373701267602762});
\draw [line width=0.4pt,dash pattern=on 8pt off 8pt,domain=-2.:22.] plot(\x,{(-337.0946821713352-4.1926325738513475*\x)/-88.37401458341688});
\draw (12.8860907908049,1.5466632836674234) node[anchor=north west] {$\textit{knee}$};
\begin{scriptsize}
\draw [fill=black] (2.,4.) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw [fill=black] (9.982,4.378) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw [fill=black] (12.006610539518528,4.746963558127549) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw [fill=black] (14.,5.6) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw [fill=black] (16.,7.2) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw [fill=black] (18.,10.) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw [fill=black] (6.002796852105414,4.099193699588478) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw [fill=black] (19.700762559989066,14.864557864227972) ++(-1.5pt,0 pt) -- ++(1.5pt,1.5pt)--++(1.5pt,-1.5pt)--++(-1.5pt,-1.5pt)--++(-1.5pt,1.5pt);
\draw [fill=uuuuuu] (12.44884411528694,0.) circle (2.0pt);
\end{scriptsize}
\end{axis}
\end{tikzpicture}
\end{document}
